Sorting wild pigs

Chjara, breeder in Carg{\`e}se, has n wild pigs. She would like to sort her herd by weight to better meet the demands of her buyers. Each beast has a distinct weight, alas unknown to Chjara. All she has at her disposal is a Roberval scale, which allows her to compare two pigs only at the cost of an acrobatic manoeuvre. The balance, quite old, can break at any time. Chjara therefore wants to sort his herd in a minimum of weighings, but also to have a good estimate of the result after each weighing.To help Chjara, we pose the problem of finding a good anytime sorting algorithm, in the sense of Kendall's tau distance between provisional result and perfectly sorted list, and we bring the following contributions:- We introduce Corsort, a family of anytime sorting algorithms based on estimators.- By simulation, we show that a well-configured Corsort has a near-optimal termination time, and provides better intermediate estimates than the best sorting algorithms we are aware of.

==> total.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}




\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{marronEm}{RGB}{152,78,46} 
\definecolor{blackEm}{RGB}{15,15,15}

\definecolor{redEm}{RGB}{214,39,40}

\definecolor{purpleEm}{RGB}{148,103,189} 
\definecolor{blueEm}{RGB}{31,119,180}


\definecolor{greenEm}{RGB}{44,160,44}

\definecolor{orangeEm}{RGB}{246,132,18} 


%\definecolor{crimson2143940}{RGB}{148,103,189}
%\definecolor{darkgray176}{RGB}{176,176,176}
%\definecolor{darkorange25512714}{RGB}{44,160,44}
%\definecolor{forestgreen4416044}{RGB}{255,127,14}
%\definecolor{lightgray204}{RGB}{204,204,204}
%\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[width=15cm, height=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.91)},
  anchor=north east,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
x grid style={darkgray176},
xlabel={Taille $n$ du troupeau},
xmin=8, xmax=1024,
xmode=log,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Écart à la borne théorique (\%)},
ymin=0, ymax=100,
ytick pos=both,
ytick style={color=black}
]
\path [draw=orangeEm, fill=orangeEm, opacity=0.4]
(axis cs:8,76.6531559510697)
--(axis cs:8,63.5677369917312)
--(axis cs:16,78.5608238565605)
--(axis cs:32,86.9802161041612)
--(axis cs:64,91.5584123652679)
--(axis cs:128,94.2301272769286)
--(axis cs:256,95.7249516630602)
--(axis cs:512,96.6625487004642)
--(axis cs:1024,97.2629503084852)
--(axis cs:1024,97.7191023498968)
--(axis cs:1024,97.7191023498968)
--(axis cs:512,97.3850984135745)
--(axis cs:256,96.9126030687827)
--(axis cs:128,96.0453621112924)
--(axis cs:64,94.5990220853515)
--(axis cs:32,92.0796765433656)
--(axis cs:16,87.6018782290445)
--(axis cs:8,76.6531559510697)
--cycle;

\path [draw=orangeEm, fill=orangeEm, opacity=0.2]
(axis cs:8,83.195865430739)
--(axis cs:8,50.4823180323927)
--(axis cs:16,69.5197694840764)
--(axis cs:32,81.8807556649569)
--(axis cs:64,88.5178026451842)
--(axis cs:128,92.2752589937676)
--(axis cs:256,94.5966828276239)
--(axis cs:512,95.939998987354)
--(axis cs:1024,96.8067982670735)
--(axis cs:1024,98.1296391871674)
--(axis cs:1024,98.1296391871674)
--(axis cs:512,98.0560374328911)
--(axis cs:256,97.9221067636468)
--(axis cs:128,97.720963496859)
--(axis cs:64,97.3017862809814)
--(axis cs:32,96.3292269093693)
--(axis cs:16,92.1224054152866)
--(axis cs:8,83.195865430739)
--cycle;

\path [draw=purpleEm, fill=purpleEm, opacity=0.4]
(axis cs:8,24.3114801137157)
--(axis cs:8,-1.85935780496127)
--(axis cs:16,1.71186169044584)
--(axis cs:32,8.78848936969381)
--(axis cs:64,12.5025596430938)
--(axis cs:128,16.4542962968788)
--(axis cs:256,19.121435993962)
--(axis cs:512,21.6722106183819)
--(axis cs:1024,23.3663195997915)
--(axis cs:1024,32.7630516528723)
--(axis cs:1024,32.7630516528723)
--(axis cs:512,32.2782081929641)
--(axis cs:256,31.4730106134755)
--(axis cs:128,30.4176411766005)
--(axis cs:64,28.7191448168731)
--(axis cs:32,26.6366009069092)
--(axis cs:16,24.314497621656)
--(axis cs:8,24.3114801137157)
--cycle;

\path [draw=purpleEm, fill=purpleEm, opacity=0.2]
(axis cs:8,57.025027512062)
--(axis cs:8,-14.9447767642998)
--(axis cs:16,-7.32919268203824)
--(axis cs:32,-1.41043150871498)
--(axis cs:64,3.7185760072967)
--(axis cs:128,8.35555626664026)
--(axis cs:256,11.5204669973383)
--(axis cs:512,14.9628204252156)
--(axis cs:1024,17.4363430614395)
--(axis cs:1024,46.4932280993641)
--(axis cs:1024,46.4932280993641)
--(axis cs:512,47.1162826586205)
--(axis cs:256,48.0407477233037)
--(axis cs:128,49.9663240082109)
--(axis cs:64,51.6926404797271)
--(axis cs:32,53.8337232493327)
--(axis cs:16,55.9581879253503)
--(axis cs:8,57.025027512062)
--cycle;

\path [draw=greenEm, fill=greenEm, opacity=0.4]
(axis cs:8,4.68335167470799)
--(axis cs:8,-1.85935780496127)
--(axis cs:16,-0.548401902675189)
--(axis cs:32,1.13929871088723)
--(axis cs:64,2.02934838502804)
--(axis cs:128,3.18911866114324)
--(axis cs:256,3.97888057100073)
--(axis cs:512,4.61487631960136)
--(axis cs:1024,5.12023794332386)
--(axis cs:1024,5.65621659198259)
--(axis cs:1024,5.65621659198259)
--(axis cs:512,5.38903672650517)
--(axis cs:256,5.10714940643706)
--(axis cs:128,4.86472004670984)
--(axis cs:64,4.39426705620418)
--(axis cs:32,4.53893900369016)
--(axis cs:16,3.97212528356685)
--(axis cs:8,4.68335167470799)
--cycle;

\path [draw=greenEm, fill=greenEm, opacity=0.2]
(axis cs:8,11.2260611543772)
--(axis cs:8,-8.40206728463052)
--(axis cs:16,-5.06892908891723)
--(axis cs:32,-2.26034158191571)
--(axis cs:64,0.00227523830562681)
--(axis cs:128,1.51351727557663)
--(axis cs:256,2.90999430585053)
--(axis cs:512,3.84071591269755)
--(axis cs:1024,4.60706689673571)
--(axis cs:1024,6.16938763857076)
--(axis cs:1024,6.16938763857076)
--(axis cs:512,6.13739178651218)
--(axis cs:256,6.17603567158729)
--(axis cs:128,6.40068798347921)
--(axis cs:64,6.75918572738032)
--(axis cs:32,7.08866922329234)
--(axis cs:16,8.49265246980888)
--(axis cs:8,11.2260611543772)
--cycle;

\path [draw=blackEm, fill=blackEm, opacity=0.4]
(axis cs:8,11.2260611543772)
--(axis cs:8,-1.85935780496127)
--(axis cs:16,1.71186169044584)
--(axis cs:32,1.98920878408795)
--(axis cs:64,2.02934838502804)
--(axis cs:128,2.21168451956273)
--(axis cs:256,2.13802089213093)
--(axis cs:512,2.034341629922)
--(axis cs:1024,1.89296225033615)
--(axis cs:1024,2.16665347518317)
--(axis cs:1024,2.16665347518317)
--(axis cs:512,2.47303252716748)
--(axis cs:256,2.8506117355644)
--(axis cs:128,3.32875210994046)
--(axis cs:64,4.05642153175043)
--(axis cs:32,5.38884907689088)
--(axis cs:16,6.23238887668787)
--(axis cs:8,11.2260611543772)
--cycle;

\path [draw=blackEm, fill=blackEm, opacity=0.2]
(axis cs:8,11.2260611543772)
--(axis cs:8,-14.9447767642998)
--(axis cs:16,-5.06892908891723)
--(axis cs:32,-1.41043150871498)
--(axis cs:64,0.00227523830562681)
--(axis cs:128,1.09461692918498)
--(axis cs:256,1.42543004869746)
--(axis cs:512,1.62145607957329)
--(axis cs:1024,1.63067482652444)
--(axis cs:1024,2.40613329692432)
--(axis cs:1024,2.40613329692432)
--(axis cs:512,2.86011273061939)
--(axis cs:256,3.50382000871177)
--(axis cs:128,4.30618625152097)
--(axis cs:64,5.74564915401912)
--(axis cs:32,7.08866922329234)
--(axis cs:16,10.7529160629299)
--(axis cs:8,11.2260611543772)
--cycle;

\path [draw=redEm, fill=redEm, opacity=0.4]
(axis cs:8,4.68335167470799)
--(axis cs:8,-1.85935780496127)
--(axis cs:16,-0.548401902675189)
--(axis cs:32,0.289388637686483)
--(axis cs:64,0.00227523830562681)
--(axis cs:128,0.25681623640168)
--(axis cs:256,0.237778642975006)
--(axis cs:512,0.279578040940032)
--(axis cs:1024,0.262218702289374)
--(axis cs:1024,0.399064314712883)
--(axis cs:1024,0.399064314712883)
--(axis cs:512,0.486020816114374)
--(axis cs:256,0.594074064691741)
--(axis cs:128,0.815350031590545)
--(axis cs:64,1.01581181166683)
--(axis cs:32,1.98920878408795)
--(axis cs:16,1.71186169044584)
--(axis cs:8,4.68335167470799)
--cycle;

\path [draw=redEm, fill=redEm, opacity=0.2]
(axis cs:8,4.68335167470799)
--(axis cs:8,-8.40206728463052)
--(axis cs:16,-5.06892908891723)
--(axis cs:32,-2.26034158191571)
--(axis cs:64,-1.01126133505559)
--(axis cs:128,-0.301717558787185)
--(axis cs:256,-0.0591342084556024)
--(axis cs:512,0.0731352657656892)
--(axis cs:1024,0.136776890901147)
--(axis cs:1024,0.513102325065806)
--(axis cs:1024,0.513102325065806)
--(axis cs:512,0.666658244391938)
--(axis cs:256,0.890986916122372)
--(axis cs:128,1.23425037798219)
--(axis cs:64,1.69150286057429)
--(axis cs:32,2.83911885728869)
--(axis cs:16,3.97212528356685)
--(axis cs:8,4.68335167470799)
--cycle;

\addplot [semithick, orangeEm, mark=*, mark size=1, mark options={solid}]
table {%
8 70.1104464714005
16 83.0813510428025
32 89.5299463237635
64 93.2476399875365
128 95.2075614185091
256 96.3187773659214
512 97.0238235570193
1024 97.491026329191
};
\addlegendentry{Tas}
\addplot [semithick, purpleEm, mark=*, mark size=1, mark options={solid}]
table {%
8 4.68335167470799
16 10.7529160629299
32 16.4376800285004
64 19.5973156566223
128 22.5981680439564
256 24.4658673197131
512 26.420394447392
1024 27.6541487890613
};
\addlegendentry{Rapide}
\addplot [semithick, greenEm, mark=*, mark size=1, mark options={solid}]
table {%
8 4.68335167470799
16 1.71186169044584
32 2.83911885728869
64 3.38073048284298
128 4.02691935392654
256 4.51332370357584
512 5.00195652305326
1024 5.38252536713559
};
\addlegendentry{Corsort}
\addplot [semithick, blackEm, mark=*, mark size=1, mark options={solid}]
table {%
8 4.68335167470799
16 3.97212528356685
32 3.68902893048941
64 3.04288495838925
128 2.77021831475159
256 2.49431631384767
512 2.26658975199314
1024 2.02980786275966
};
\addlegendentry{Fusion}
\addplot [semithick, redEm, mark=*, mark size=1, mark options={solid}]
table {%
8 4.68335167470799
16 1.71186169044584
32 1.13929871088723
64 0.677966287213083
128 0.536083133996113
256 0.415926353833385
512 0.382799428527214
1024 0.330641508501128
};
\addlegendentry{Ford-Johnson}
\end{axis}

\end{tikzpicture}


==> trajectories.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% orange : 255,127,14
% rouge : 236,76,18
% rouge foncé : 214,39,40
% 
% vert clair : 44,160,44
% vert foncé : 0,112,44
%
% violet : 148,103,189
% bleu : 31,119,180
%
% marron : 152,78,46




\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{blackEm}{RGB}{15,15,15} %noir
\definecolor{marronEm}{RGB}{111,54,29} %marron

\definecolor{redEm}{RGB}{214,39,40}

\definecolor{purpleEm}{RGB}{148,103,189} 
\definecolor{blueEm}{RGB}{31,119,180}


\definecolor{greenEm}{RGB}{44,160,44}



\begin{axis}[width=15cm, height=8cm,
	scaled x ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
x grid style={darkgray176},
xlabel={Comparaisons effectuées},
xmajorgrids,
xmin=0, xmax=12000,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Erreur de l'estimation},
ymajorgrids,
ymin=0, ymax=0.547245127627628,
ytick pos=both,
ytick style={color=black},
%xticklabel style={
%	/pgf/number format/fixed,
%	/pgf/number format/precision=5,
%	/pgf/number format/fixed zerofill
%},
ytick = {0, {0.1}, {0.2}, {0.3}, {0.4}, {0.5}},
yticklabels = {0, {0.1}, {0,2}, {0,3}, {0,4}, {0,5} },
xtick = {0, 1000, 2000, 3000, 4000, 5000, 6000, 7000, 8000, 9000, 10000, 11000, 12000},
xticklabels = {0, 1\,000, 2\,000, 3\,000, 4\,000, 5\,000, 6\,000, 7\,000, 8\,000, 9\,000, 10\,000, 11\,000, 12\,000}
]
\path [draw=blackEm, fill=blackEm, opacity=0.4]
(axis cs:0,0.507001001001001)
--(axis cs:0,0.492688688688689)
--(axis cs:40,0.492596096096096)
--(axis cs:80,0.492481981981982)
--(axis cs:120,0.492221721721722)
--(axis cs:160,0.492104104104104)
--(axis cs:200,0.491991991991992)
--(axis cs:240,0.491541041041041)
--(axis cs:280,0.490862362362362)
--(axis cs:320,0.490747747747748)
--(axis cs:360,0.490644144144144)
--(axis cs:400,0.490350850850851)
--(axis cs:440,0.490246246246246)
--(axis cs:480,0.49014014014014)
--(axis cs:520,0.489873373373373)
--(axis cs:560,0.489138638638639)
--(axis cs:600,0.488388888888889)
--(axis cs:640,0.486422922922923)
--(axis cs:680,0.485294294294294)
--(axis cs:720,0.484921921921922)
--(axis cs:760,0.48482032032032)
--(axis cs:800,0.4847002002002)
--(axis cs:840,0.484446446446446)
--(axis cs:880,0.484341841841842)
--(axis cs:920,0.484198198198198)
--(axis cs:960,0.483689189189189)
--(axis cs:1000,0.483093093093093)
--(axis cs:1040,0.482992992992993)
--(axis cs:1080,0.4829004004004)
--(axis cs:1120,0.482657157157157)
--(axis cs:1160,0.482552552552553)
--(axis cs:1200,0.482437937937938)
--(axis cs:1240,0.482121621621622)
--(axis cs:1280,0.481356856856857)
--(axis cs:1320,0.480374374374374)
--(axis cs:1360,0.478544544544545)
--(axis cs:1400,0.477514514514514)
--(axis cs:1440,0.475942942942943)
--(axis cs:1480,0.471610610610611)
--(axis cs:1520,0.468048048048048)
--(axis cs:1560,0.465243743743744)
--(axis cs:1600,0.463240740740741)
--(axis cs:1640,0.462066066066066)
--(axis cs:1680,0.461668168168168)
--(axis cs:1720,0.461567067067067)
--(axis cs:1760,0.461452952952953)
--(axis cs:1800,0.461191691691692)
--(axis cs:1840,0.461102602602603)
--(axis cs:1880,0.460963963963964)
--(axis cs:1920,0.460477977977978)
--(axis cs:1960,0.459847347347347)
--(axis cs:2000,0.459724224224224)
--(axis cs:2040,0.459624124124124)
--(axis cs:2080,0.459374874874875)
--(axis cs:2120,0.459254754754755)
--(axis cs:2160,0.459152652652653)
--(axis cs:2200,0.458848348348348)
--(axis cs:2240,0.458092092092092)
--(axis cs:2280,0.457183183183183)
--(axis cs:2320,0.455327327327327)
--(axis cs:2360,0.454234234234234)
--(axis cs:2400,0.453904904904905)
--(axis cs:2440,0.453795795795796)
--(axis cs:2480,0.45365965965966)
--(axis cs:2520,0.453431431431431)
--(axis cs:2560,0.453337337337337)
--(axis cs:2600,0.453162662662663)
--(axis cs:2640,0.452616116116116)
--(axis cs:2680,0.452057057057057)
--(axis cs:2720,0.451931431431431)
--(axis cs:2760,0.451823323323323)
--(axis cs:2800,0.451563563563564)
--(axis cs:2840,0.451456956956957)
--(axis cs:2880,0.451338838838839)
--(axis cs:2920,0.450975475475475)
--(axis cs:2960,0.45025975975976)
--(axis cs:3000,0.449196696696697)
--(axis cs:3040,0.447414414414414)
--(axis cs:3080,0.446395895895896)
--(axis cs:3120,0.444648648648649)
--(axis cs:3160,0.440352352352352)
--(axis cs:3200,0.436816316316316)
--(axis cs:3240,0.434064064064064)
--(axis cs:3280,0.43214014014014)
--(axis cs:3320,0.431025025025025)
--(axis cs:3360,0.428724724724725)
--(axis cs:3400,0.419955455455455)
--(axis cs:3440,0.411263763763764)
--(axis cs:3480,0.403412412412412)
--(axis cs:3520,0.396283283283283)
--(axis cs:3560,0.389996496496496)
--(axis cs:3600,0.384565565565566)
--(axis cs:3640,0.379825825825826)
--(axis cs:3680,0.375952952952953)
--(axis cs:3720,0.372846346346346)
--(axis cs:3760,0.370606106106106)
--(axis cs:3800,0.369081081081081)
--(axis cs:3840,0.368327327327327)
--(axis cs:3880,0.368188188188188)
--(axis cs:3920,0.368087587587588)
--(axis cs:3960,0.367862862862863)
--(axis cs:4000,0.367726726726727)
--(axis cs:4040,0.367634134134134)
--(axis cs:4080,0.367325325325325)
--(axis cs:4120,0.366620620620621)
--(axis cs:4160,0.366367867867868)
--(axis cs:4200,0.366256256256256)
--(axis cs:4240,0.366087087087087)
--(axis cs:4280,0.365883883883884)
--(axis cs:4320,0.365776776776777)
--(axis cs:4360,0.365592592592593)
--(axis cs:4400,0.365004504504505)
--(axis cs:4440,0.364317817817818)
--(axis cs:4480,0.362652152152152)
--(axis cs:4520,0.361212212212212)
--(axis cs:4560,0.360566066066066)
--(axis cs:4600,0.360434434434434)
--(axis cs:4640,0.36033033033033)
--(axis cs:4680,0.360068068068068)
--(axis cs:4720,0.359966466466466)
--(axis cs:4760,0.359844844844845)
--(axis cs:4800,0.359507007007007)
--(axis cs:4840,0.358796796796797)
--(axis cs:4880,0.358609109109109)
--(axis cs:4920,0.358504504504504)
--(axis cs:4960,0.358290790790791)
--(axis cs:5000,0.358127627627628)
--(axis cs:5040,0.358024024024024)
--(axis cs:5080,0.357774774774775)
--(axis cs:5120,0.357128628628629)
--(axis cs:5160,0.356372372372372)
--(axis cs:5200,0.354638138138138)
--(axis cs:5240,0.353272772772773)
--(axis cs:5280,0.352272772772773)
--(axis cs:5320,0.34863013013013)
--(axis cs:5360,0.344746246246246)
--(axis cs:5400,0.341654654654655)
--(axis cs:5440,0.339361361361361)
--(axis cs:5480,0.337870870870871)
--(axis cs:5520,0.337212212212212)
--(axis cs:5560,0.337053053053053)
--(axis cs:5600,0.336934934934935)
--(axis cs:5640,0.336682182182182)
--(axis cs:5680,0.336564064064064)
--(axis cs:5720,0.336448448448448)
--(axis cs:5760,0.336131131131131)
--(axis cs:5800,0.335472472472472)
--(axis cs:5840,0.3352002002002)
--(axis cs:5880,0.335100600600601)
--(axis cs:5920,0.334922422422422)
--(axis cs:5960,0.334722722722723)
--(axis cs:6000,0.334628128128128)
--(axis cs:6040,0.334407407407407)
--(axis cs:6080,0.333841341341341)
--(axis cs:6120,0.333029029029029)
--(axis cs:6160,0.331368868868869)
--(axis cs:6200,0.330023523523524)
--(axis cs:6240,0.329428928928929)
--(axis cs:6280,0.329286786786787)
--(axis cs:6320,0.329166666666667)
--(axis cs:6360,0.32893043043043)
--(axis cs:6400,0.328823823823824)
--(axis cs:6440,0.328680680680681)
--(axis cs:6480,0.328281781781782)
--(axis cs:6520,0.327638638638639)
--(axis cs:6560,0.327443443443443)
--(axis cs:6600,0.327332832832833)
--(axis cs:6640,0.327119119119119)
--(axis cs:6680,0.326963963963964)
--(axis cs:6720,0.326868368368368)
--(axis cs:6760,0.326578578578579)
--(axis cs:6800,0.325963463463463)
--(axis cs:6840,0.325112112112112)
--(axis cs:6880,0.323446946946947)
--(axis cs:6920,0.322161161161161)
--(axis cs:6960,0.320866366366366)
--(axis cs:7000,0.317286786786787)
--(axis cs:7040,0.313544044044044)
--(axis cs:7080,0.310473473473473)
--(axis cs:7120,0.308263263263263)
--(axis cs:7160,0.30678028028028)
--(axis cs:7200,0.30537037037037)
--(axis cs:7240,0.298554054054054)
--(axis cs:7280,0.289713213213213)
--(axis cs:7320,0.281687187187187)
--(axis cs:7360,0.274332332332332)
--(axis cs:7400,0.267845345345345)
--(axis cs:7440,0.262154154154154)
--(axis cs:7480,0.257139139139139)
--(axis cs:7520,0.25309009009009)
--(axis cs:7560,0.249663163163163)
--(axis cs:7600,0.247052552552553)
--(axis cs:7640,0.245227727727728)
--(axis cs:7680,0.244051551551552)
--(axis cs:7720,0.235877377377377)
--(axis cs:7760,0.217300800800801)
--(axis cs:7800,0.1990995995996)
--(axis cs:7840,0.181743243243243)
--(axis cs:7880,0.165102102102102)
--(axis cs:7920,0.149391391391391)
--(axis cs:7960,0.134436436436436)
--(axis cs:8000,0.12018018018018)
--(axis cs:8040,0.106766766766767)
--(axis cs:8080,0.0943123123123123)
--(axis cs:8120,0.0824124124124124)
--(axis cs:8160,0.0713088088088088)
--(axis cs:8200,0.0610590590590591)
--(axis cs:8240,0.0516136136136136)
--(axis cs:8280,0.042987987987988)
--(axis cs:8320,0.0351026026026026)
--(axis cs:8360,0.0280615615615616)
--(axis cs:8400,0.0217577577577578)
--(axis cs:8440,0.0162842842842843)
--(axis cs:8480,0.0115850850850851)
--(axis cs:8520,0.00769319319319319)
--(axis cs:8560,0.0045965965965966)
--(axis cs:8600,0.0023043043043043)
--(axis cs:8640,0.000788788788788789)
--(axis cs:8680,6.60660660660661e-05)
--(axis cs:8720,0)
--(axis cs:8760,0)
--(axis cs:8760,0)
--(axis cs:8760,0)
--(axis cs:8720,0)
--(axis cs:8680,0.000408408408408408)
--(axis cs:8640,0.00162812812812813)
--(axis cs:8600,0.00367967967967968)
--(axis cs:8560,0.00652452452452452)
--(axis cs:8520,0.0101641641641642)
--(axis cs:8480,0.0146826826826827)
--(axis cs:8440,0.0199059059059059)
--(axis cs:8400,0.0260005005005005)
--(axis cs:8360,0.0329254254254254)
--(axis cs:8320,0.0406471471471472)
--(axis cs:8280,0.0491221221221221)
--(axis cs:8240,0.0584844844844845)
--(axis cs:8200,0.0685925925925926)
--(axis cs:8160,0.0795540540540541)
--(axis cs:8120,0.0913718718718719)
--(axis cs:8080,0.103873873873874)
--(axis cs:8040,0.117291291291291)
--(axis cs:8000,0.131452452452452)
--(axis cs:7960,0.146399399399399)
--(axis cs:7920,0.162266766766767)
--(axis cs:7880,0.178735235235235)
--(axis cs:7840,0.196181181181181)
--(axis cs:7800,0.214273273273273)
--(axis cs:7760,0.233313813813814)
--(axis cs:7720,0.251228728728729)
--(axis cs:7680,0.256476976976977)
--(axis cs:7640,0.257623123123123)
--(axis cs:7600,0.259491991991992)
--(axis cs:7560,0.26213963963964)
--(axis cs:7520,0.265588088088088)
--(axis cs:7480,0.269903903903904)
--(axis cs:7440,0.275086586586587)
--(axis cs:7400,0.280890890890891)
--(axis cs:7360,0.287674174174174)
--(axis cs:7320,0.295238738738739)
--(axis cs:7280,0.30356956956957)
--(axis cs:7240,0.312679179179179)
--(axis cs:7200,0.318879379379379)
--(axis cs:7160,0.320132132132132)
--(axis cs:7120,0.321622122122122)
--(axis cs:7080,0.3239004004004)
--(axis cs:7040,0.326957457457457)
--(axis cs:7000,0.330853853853854)
--(axis cs:6960,0.334423923923924)
--(axis cs:6920,0.335512012012012)
--(axis cs:6880,0.336803803803804)
--(axis cs:6840,0.33850950950951)
--(axis cs:6800,0.33936986986987)
--(axis cs:6760,0.33997047047047)
--(axis cs:6720,0.340232232232232)
--(axis cs:6680,0.340358858858859)
--(axis cs:6640,0.340507007007007)
--(axis cs:6600,0.340713713713714)
--(axis cs:6560,0.340816816816817)
--(axis cs:6520,0.341053053053053)
--(axis cs:6480,0.341653653653654)
--(axis cs:6440,0.34207007007007)
--(axis cs:6400,0.342229229229229)
--(axis cs:6360,0.342330830830831)
--(axis cs:6320,0.342560560560561)
--(axis cs:6280,0.342695195195195)
--(axis cs:6240,0.342833833833834)
--(axis cs:6200,0.343414414414414)
--(axis cs:6160,0.344821321321321)
--(axis cs:6120,0.346488488488489)
--(axis cs:6080,0.347253253253253)
--(axis cs:6040,0.347807807807808)
--(axis cs:6000,0.348018518518519)
--(axis cs:5960,0.348132632632633)
--(axis cs:5920,0.348299299299299)
--(axis cs:5880,0.348491991991992)
--(axis cs:5840,0.348588588588589)
--(axis cs:5800,0.348870870870871)
--(axis cs:5760,0.349544044044044)
--(axis cs:5720,0.349875375375375)
--(axis cs:5680,0.350000500500501)
--(axis cs:5640,0.350128628628629)
--(axis cs:5600,0.350361861861862)
--(axis cs:5560,0.350473973973974)
--(axis cs:5520,0.350606106106106)
--(axis cs:5480,0.351335835835836)
--(axis cs:5440,0.352825325325325)
--(axis cs:5400,0.355126626626627)
--(axis cs:5360,0.358226226226226)
--(axis cs:5320,0.362151151151151)
--(axis cs:5280,0.365813813813814)
--(axis cs:5240,0.366765265265265)
--(axis cs:5200,0.368152152152152)
--(axis cs:5160,0.369856356356356)
--(axis cs:5120,0.370609109109109)
--(axis cs:5080,0.371201201201201)
--(axis cs:5040,0.371433933933934)
--(axis cs:5000,0.37154004004004)
--(axis cs:4960,0.371693693693694)
--(axis cs:4920,0.371919419419419)
--(axis cs:4880,0.372033033033033)
--(axis cs:4840,0.372228228228228)
--(axis cs:4800,0.372914914914915)
--(axis cs:4760,0.373273773773774)
--(axis cs:4720,0.37337987987988)
--(axis cs:4680,0.373496996996997)
--(axis cs:4640,0.373733233233233)
--(axis cs:4600,0.373834334334334)
--(axis cs:4560,0.373965965965966)
--(axis cs:4520,0.374641141141141)
--(axis cs:4480,0.37608008008008)
--(axis cs:4440,0.377795795795796)
--(axis cs:4400,0.378511011011011)
--(axis cs:4360,0.379085085085085)
--(axis cs:4320,0.37923973973974)
--(axis cs:4280,0.379353353353353)
--(axis cs:4240,0.379565065065065)
--(axis cs:4200,0.379731731731732)
--(axis cs:4160,0.37982982982983)
--(axis cs:4120,0.38011011011011)
--(axis cs:4080,0.380825325325325)
--(axis cs:4040,0.381131631631632)
--(axis cs:4000,0.381226226226226)
--(axis cs:3960,0.38135985985986)
--(axis cs:3920,0.381605605605606)
--(axis cs:3880,0.381695695695696)
--(axis cs:3840,0.381846346346346)
--(axis cs:3800,0.382600600600601)
--(axis cs:3760,0.384096596596597)
--(axis cs:3720,0.386452452452452)
--(axis cs:3680,0.389606106106106)
--(axis cs:3640,0.393531531531532)
--(axis cs:3600,0.398187687687688)
--(axis cs:3560,0.403806806806807)
--(axis cs:3520,0.4102002002002)
--(axis cs:3480,0.417415915915916)
--(axis cs:3440,0.42545045045045)
--(axis cs:3400,0.434232232232232)
--(axis cs:3360,0.443028028028028)
--(axis cs:3320,0.444945445445445)
--(axis cs:3280,0.446098598598599)
--(axis cs:3240,0.44811961961962)
--(axis cs:3200,0.45092992992993)
--(axis cs:3160,0.45452052052052)
--(axis cs:3120,0.45874024024024)
--(axis cs:3080,0.460532532532533)
--(axis cs:3040,0.461534534534535)
--(axis cs:3000,0.463231731731732)
--(axis cs:2960,0.464348348348348)
--(axis cs:2920,0.465065065065065)
--(axis cs:2880,0.465421421421421)
--(axis cs:2840,0.465547547547548)
--(axis cs:2800,0.465664664664665)
--(axis cs:2760,0.465910910910911)
--(axis cs:2720,0.466029029029029)
--(axis cs:2680,0.466158658658659)
--(axis cs:2640,0.466678178178178)
--(axis cs:2600,0.467251251251251)
--(axis cs:2560,0.467429429429429)
--(axis cs:2520,0.467527027027027)
--(axis cs:2480,0.467746246246246)
--(axis cs:2440,0.467893893893894)
--(axis cs:2400,0.468002502502503)
--(axis cs:2360,0.468343343343343)
--(axis cs:2320,0.469442942942943)
--(axis cs:2280,0.471315815815816)
--(axis cs:2240,0.472228228228228)
--(axis cs:2200,0.472971471471471)
--(axis cs:2160,0.473247747747748)
--(axis cs:2120,0.473361861861862)
--(axis cs:2080,0.473469469469469)
--(axis cs:2040,0.473727727727728)
--(axis cs:2000,0.473835335335335)
--(axis cs:1960,0.473961961961962)
--(axis cs:1920,0.474609109109109)
--(axis cs:1880,0.47507957957958)
--(axis cs:1840,0.475197197197197)
--(axis cs:1800,0.475299299299299)
--(axis cs:1760,0.475558058058058)
--(axis cs:1720,0.475664164164164)
--(axis cs:1680,0.475773773773774)
--(axis cs:1640,0.476181181181181)
--(axis cs:1600,0.477398398398398)
--(axis cs:1560,0.479376376376376)
--(axis cs:1520,0.482203703703704)
--(axis cs:1480,0.485860860860861)
--(axis cs:1440,0.490264764764765)
--(axis cs:1400,0.491742742742743)
--(axis cs:1360,0.492811311311311)
--(axis cs:1320,0.494653153153153)
--(axis cs:1280,0.495632132132132)
--(axis cs:1240,0.496386886886887)
--(axis cs:1200,0.496720720720721)
--(axis cs:1160,0.496825325325325)
--(axis cs:1120,0.496919419419419)
--(axis cs:1080,0.497201701701702)
--(axis cs:1040,0.497295795795796)
--(axis cs:1000,0.497397897897898)
--(axis cs:960,0.497946446446446)
--(axis cs:920,0.498496996996997)
--(axis cs:880,0.498665165165165)
--(axis cs:840,0.498767267267267)
--(axis cs:800,0.49898998998999)
--(axis cs:760,0.499123123123123)
--(axis cs:720,0.499223223223223)
--(axis cs:680,0.499545545545546)
--(axis cs:640,0.500702702702703)
--(axis cs:600,0.50264014014014)
--(axis cs:560,0.503447447447447)
--(axis cs:520,0.504170670670671)
--(axis cs:480,0.504470970970971)
--(axis cs:440,0.50457957957958)
--(axis cs:400,0.504677177177177)
--(axis cs:360,0.504948948948949)
--(axis cs:320,0.505049049049049)
--(axis cs:280,0.505153653653654)
--(axis cs:240,0.505831331331331)
--(axis cs:200,0.50629029029029)
--(axis cs:160,0.506412412412412)
--(axis cs:120,0.506521021021021)
--(axis cs:80,0.506786786786787)
--(axis cs:40,0.506894894894895)
--(axis cs:0,0.507001001001001)
--cycle;

\path [draw=blackEm, fill=blackEm, opacity=0.2]
(axis cs:0,0.520444844844845)
--(axis cs:0,0.479311211211211)
--(axis cs:40,0.479232182182182)
--(axis cs:80,0.479094794794795)
--(axis cs:120,0.478852702702703)
--(axis cs:160,0.478758408408408)
--(axis cs:200,0.478628278278278)
--(axis cs:240,0.478231531531532)
--(axis cs:280,0.477513163163163)
--(axis cs:320,0.477422772772773)
--(axis cs:360,0.477312462462463)
--(axis cs:400,0.477046796796797)
--(axis cs:440,0.476918618618619)
--(axis cs:480,0.47679044044044)
--(axis cs:520,0.476556506506506)
--(axis cs:560,0.475852852852853)
--(axis cs:600,0.475124774774775)
--(axis cs:640,0.473228578578579)
--(axis cs:680,0.471993593593594)
--(axis cs:720,0.471601551551552)
--(axis cs:760,0.471493393393393)
--(axis cs:800,0.471397197197197)
--(axis cs:840,0.471140840840841)
--(axis cs:880,0.471036986986987)
--(axis cs:920,0.470892792792793)
--(axis cs:960,0.470384384384384)
--(axis cs:1000,0.469768968968969)
--(axis cs:1040,0.469656406406406)
--(axis cs:1080,0.469548748748749)
--(axis cs:1120,0.469268668668669)
--(axis cs:1160,0.469163163163163)
--(axis cs:1200,0.469074574574575)
--(axis cs:1240,0.468752652652653)
--(axis cs:1280,0.468033183183183)
--(axis cs:1320,0.467152852852853)
--(axis cs:1360,0.465281081081081)
--(axis cs:1400,0.464152102102102)
--(axis cs:1440,0.462742642642643)
--(axis cs:1480,0.45839994994995)
--(axis cs:1520,0.454754154154154)
--(axis cs:1560,0.451935335335335)
--(axis cs:1600,0.449941891891892)
--(axis cs:1640,0.448752552552553)
--(axis cs:1680,0.448335935935936)
--(axis cs:1720,0.448224174174174)
--(axis cs:1760,0.448113513513514)
--(axis cs:1800,0.44786981981982)
--(axis cs:1840,0.447771321321321)
--(axis cs:1880,0.447652702702703)
--(axis cs:1920,0.447158908908909)
--(axis cs:1960,0.446525775775776)
--(axis cs:2000,0.446397697697698)
--(axis cs:2040,0.446301101101101)
--(axis cs:2080,0.446035935935936)
--(axis cs:2120,0.445935635635636)
--(axis cs:2160,0.445821421421421)
--(axis cs:2200,0.445511461461461)
--(axis cs:2240,0.444758658658659)
--(axis cs:2280,0.444017867867868)
--(axis cs:2320,0.44217962962963)
--(axis cs:2360,0.440892892892893)
--(axis cs:2400,0.440503903903904)
--(axis cs:2440,0.440402102102102)
--(axis cs:2480,0.440273773773774)
--(axis cs:2520,0.440013713713714)
--(axis cs:2560,0.439917817817818)
--(axis cs:2600,0.439793743743744)
--(axis cs:2640,0.439316716716717)
--(axis cs:2680,0.43877037037037)
--(axis cs:2720,0.438674074074074)
--(axis cs:2760,0.438568168168168)
--(axis cs:2800,0.43829954954955)
--(axis cs:2840,0.438191841841842)
--(axis cs:2880,0.438077977977978)
--(axis cs:2920,0.437753453453453)
--(axis cs:2960,0.437016866866867)
--(axis cs:3000,0.43601976976977)
--(axis cs:3040,0.434211911911912)
--(axis cs:3080,0.433204504504504)
--(axis cs:3120,0.431422972972973)
--(axis cs:3160,0.427286536536537)
--(axis cs:3200,0.423709159159159)
--(axis cs:3240,0.421049049049049)
--(axis cs:3280,0.418992492492492)
--(axis cs:3320,0.41783958958959)
--(axis cs:3360,0.415463413413413)
--(axis cs:3400,0.406794744744745)
--(axis cs:3440,0.398221871871872)
--(axis cs:3480,0.390444444444444)
--(axis cs:3520,0.383521371371371)
--(axis cs:3560,0.377371171171171)
--(axis cs:3600,0.371963713713714)
--(axis cs:3640,0.367313213213213)
--(axis cs:3680,0.363621071071071)
--(axis cs:3720,0.360434384384384)
--(axis cs:3760,0.358146096096096)
--(axis cs:3800,0.356592092092092)
--(axis cs:3840,0.355953953953954)
--(axis cs:3880,0.355801101101101)
--(axis cs:3920,0.355681131131131)
--(axis cs:3960,0.355467467467467)
--(axis cs:4000,0.355323173173173)
--(axis cs:4040,0.355209059059059)
--(axis cs:4080,0.354950950950951)
--(axis cs:4120,0.35418008008008)
--(axis cs:4160,0.353877527527528)
--(axis cs:4200,0.353767417417417)
--(axis cs:4240,0.353607107107107)
--(axis cs:4280,0.353409259259259)
--(axis cs:4320,0.353287137137137)
--(axis cs:4360,0.353141041041041)
--(axis cs:4400,0.35260035035035)
--(axis cs:4440,0.351897347347347)
--(axis cs:4480,0.350305905905906)
--(axis cs:4520,0.348834534534535)
--(axis cs:4560,0.348208108108108)
--(axis cs:4600,0.348093643643644)
--(axis cs:4640,0.347961361361361)
--(axis cs:4680,0.347746596596597)
--(axis cs:4720,0.347597447447447)
--(axis cs:4760,0.347499249249249)
--(axis cs:4800,0.347119069069069)
--(axis cs:4840,0.346462362362362)
--(axis cs:4880,0.346201701701702)
--(axis cs:4920,0.346102952952953)
--(axis cs:4960,0.345913813813814)
--(axis cs:5000,0.34574974974975)
--(axis cs:5040,0.345636736736737)
--(axis cs:5080,0.345416916916917)
--(axis cs:5120,0.344740540540541)
--(axis cs:5160,0.34404964964965)
--(axis cs:5200,0.342328128128128)
--(axis cs:5240,0.340924724724725)
--(axis cs:5280,0.339915515515515)
--(axis cs:5320,0.336027777777778)
--(axis cs:5360,0.332346196196196)
--(axis cs:5400,0.329444944944945)
--(axis cs:5440,0.327081031031031)
--(axis cs:5480,0.32566051051051)
--(axis cs:5520,0.324856406406406)
--(axis cs:5560,0.324672422422422)
--(axis cs:5600,0.324564214214214)
--(axis cs:5640,0.32440015015015)
--(axis cs:5680,0.324251301301301)
--(axis cs:5720,0.324102002002002)
--(axis cs:5760,0.323793693693694)
--(axis cs:5800,0.323124724724725)
--(axis cs:5840,0.322886586586587)
--(axis cs:5880,0.322772572572573)
--(axis cs:5920,0.322588488488489)
--(axis cs:5960,0.322442442442442)
--(axis cs:6000,0.32234019019019)
--(axis cs:6040,0.322145645645646)
--(axis cs:6080,0.32156951951952)
--(axis cs:6120,0.320884534534535)
--(axis cs:6160,0.319228578578579)
--(axis cs:6200,0.317799299299299)
--(axis cs:6240,0.317156306306306)
--(axis cs:6280,0.316986686686687)
--(axis cs:6320,0.31687042042042)
--(axis cs:6360,0.316641191191191)
--(axis cs:6400,0.316486336336336)
--(axis cs:6440,0.316388138138138)
--(axis cs:6480,0.31602952952953)
--(axis cs:6520,0.315337087087087)
--(axis cs:6560,0.315154504504504)
--(axis cs:6600,0.315072422422422)
--(axis cs:6640,0.314847997997998)
--(axis cs:6680,0.314704454454454)
--(axis cs:6720,0.314613663663664)
--(axis cs:6760,0.314331831831832)
--(axis cs:6800,0.313772922922923)
--(axis cs:6840,0.312962512512513)
--(axis cs:6880,0.311316966966967)
--(axis cs:6920,0.310029079079079)
--(axis cs:6960,0.308866616616617)
--(axis cs:7000,0.304944894894895)
--(axis cs:7040,0.301269169169169)
--(axis cs:7080,0.298515965965966)
--(axis cs:7120,0.296297697697698)
--(axis cs:7160,0.294872322322322)
--(axis cs:7200,0.293096946946947)
--(axis cs:7240,0.285613163163163)
--(axis cs:7280,0.276930530530531)
--(axis cs:7320,0.268852352352352)
--(axis cs:7360,0.261931781781782)
--(axis cs:7400,0.255684784784785)
--(axis cs:7440,0.249926326326326)
--(axis cs:7480,0.245124824824825)
--(axis cs:7520,0.241090740740741)
--(axis cs:7560,0.237797647647648)
--(axis cs:7600,0.235166766766767)
--(axis cs:7640,0.233428878878879)
--(axis cs:7680,0.231963863863864)
--(axis cs:7720,0.220765865865866)
--(axis cs:7760,0.202757407407407)
--(axis cs:7800,0.184832232232232)
--(axis cs:7840,0.168294244244244)
--(axis cs:7880,0.152403503503504)
--(axis cs:7920,0.137343193193193)
--(axis cs:7960,0.123307007007007)
--(axis cs:8000,0.110033283283283)
--(axis cs:8040,0.097311011011011)
--(axis cs:8080,0.0853325825825826)
--(axis cs:8120,0.0740619119119119)
--(axis cs:8160,0.0636853853853854)
--(axis cs:8200,0.054241991991992)
--(axis cs:8240,0.0454809309309309)
--(axis cs:8280,0.0373692692692693)
--(axis cs:8320,0.030215965965966)
--(axis cs:8360,0.0237536536536537)
--(axis cs:8400,0.01808003003003)
--(axis cs:8440,0.0132070570570571)
--(axis cs:8480,0.00911311311311311)
--(axis cs:8520,0.00573173173173173)
--(axis cs:8560,0.00313513513513514)
--(axis cs:8600,0.00131531531531532)
--(axis cs:8640,0.000276226226226226)
--(axis cs:8680,0)
--(axis cs:8720,0)
--(axis cs:8760,0)
--(axis cs:8760,0)
--(axis cs:8760,0)
--(axis cs:8720,0.000134184184184183)
--(axis cs:8680,0.00100900900900901)
--(axis cs:8640,0.00273273273273273)
--(axis cs:8600,0.00527137137137137)
--(axis cs:8560,0.00866281281281281)
--(axis cs:8520,0.0128493993993994)
--(axis cs:8480,0.0179044044044044)
--(axis cs:8440,0.0236678678678679)
--(axis cs:8400,0.0303985485485485)
--(axis cs:8360,0.0378200700700701)
--(axis cs:8320,0.0460460960960961)
--(axis cs:8280,0.0551833833833834)
--(axis cs:8240,0.0651713213213213)
--(axis cs:8200,0.0760241741741742)
--(axis cs:8160,0.0875362862862863)
--(axis cs:8120,0.100094894894895)
--(axis cs:8080,0.113207207207207)
--(axis cs:8040,0.127473973973974)
--(axis cs:8000,0.142210860860861)
--(axis cs:7960,0.158324824824825)
--(axis cs:7920,0.174975525525526)
--(axis cs:7880,0.19242042042042)
--(axis cs:7840,0.210500600600601)
--(axis cs:7800,0.229806106106106)
--(axis cs:7760,0.249287637637638)
--(axis cs:7720,0.26422027027027)
--(axis cs:7680,0.268186486486486)
--(axis cs:7640,0.269283483483484)
--(axis cs:7600,0.271087787787788)
--(axis cs:7560,0.273894444444444)
--(axis cs:7520,0.277627727727728)
--(axis cs:7480,0.28205005005005)
--(axis cs:7440,0.28717952952953)
--(axis cs:7400,0.293281731731732)
--(axis cs:7360,0.30037047047047)
--(axis cs:7320,0.3081502002002)
--(axis cs:7280,0.316723023023023)
--(axis cs:7240,0.326194294294294)
--(axis cs:7200,0.331381431431431)
--(axis cs:7160,0.332690790790791)
--(axis cs:7120,0.334154604604605)
--(axis cs:7080,0.336373673673674)
--(axis cs:7040,0.339710610610611)
--(axis cs:7000,0.343748348348348)
--(axis cs:6960,0.346916166166166)
--(axis cs:6920,0.348286636636637)
--(axis cs:6880,0.349596246246246)
--(axis cs:6840,0.351261311311311)
--(axis cs:6800,0.352093093093093)
--(axis cs:6760,0.352688938938939)
--(axis cs:6720,0.353001151151151)
--(axis cs:6680,0.353107407407407)
--(axis cs:6640,0.353237487487488)
--(axis cs:6600,0.353417967967968)
--(axis cs:6560,0.353545695695696)
--(axis cs:6520,0.353804054054054)
--(axis cs:6480,0.354426676676677)
--(axis cs:6440,0.354821071071071)
--(axis cs:6400,0.354997047047047)
--(axis cs:6360,0.355089389389389)
--(axis cs:6320,0.355321371371371)
--(axis cs:6280,0.355424024024024)
--(axis cs:6240,0.355553903903904)
--(axis cs:6200,0.356227127127127)
--(axis cs:6160,0.357647647647648)
--(axis cs:6120,0.3593)
--(axis cs:6080,0.360056206206206)
--(axis cs:6040,0.360594944944945)
--(axis cs:6000,0.360844894894895)
--(axis cs:5960,0.360943243243243)
--(axis cs:5920,0.361137487487487)
--(axis cs:5880,0.361303503503504)
--(axis cs:5840,0.361409459459459)
--(axis cs:5800,0.3616996996997)
--(axis cs:5760,0.362328628628629)
--(axis cs:5720,0.362692892892893)
--(axis cs:5680,0.362797697697698)
--(axis cs:5640,0.362939339339339)
--(axis cs:5600,0.36317997997998)
--(axis cs:5560,0.363287887887888)
--(axis cs:5520,0.363447647647648)
--(axis cs:5480,0.364084734734735)
--(axis cs:5440,0.365645845845846)
--(axis cs:5400,0.367944044044044)
--(axis cs:5360,0.371051201201201)
--(axis cs:5320,0.375124074074074)
--(axis cs:5280,0.378605455455455)
--(axis cs:5240,0.37962967967968)
--(axis cs:5200,0.380931181181181)
--(axis cs:5160,0.382658858858859)
--(axis cs:5120,0.383427527527528)
--(axis cs:5080,0.384012262262262)
--(axis cs:5040,0.384262412412412)
--(axis cs:5000,0.384368418418418)
--(axis cs:4960,0.384478928928929)
--(axis cs:4920,0.384710760760761)
--(axis cs:4880,0.384832882882883)
--(axis cs:4840,0.385027777777778)
--(axis cs:4800,0.38582997997998)
--(axis cs:4760,0.386176776776777)
--(axis cs:4720,0.386286786786787)
--(axis cs:4680,0.386406406406406)
--(axis cs:4640,0.386654954954955)
--(axis cs:4600,0.386745245245245)
--(axis cs:4560,0.386893193193193)
--(axis cs:4520,0.3875002002002)
--(axis cs:4480,0.388953503503503)
--(axis cs:4440,0.390589139139139)
--(axis cs:4400,0.391339389389389)
--(axis cs:4360,0.391906056056056)
--(axis cs:4320,0.392132182182182)
--(axis cs:4280,0.392214514514515)
--(axis cs:4240,0.392390940940941)
--(axis cs:4200,0.392583033033033)
--(axis cs:4160,0.392671671671672)
--(axis cs:4120,0.392908908908909)
--(axis cs:4080,0.3936998998999)
--(axis cs:4040,0.393957657657658)
--(axis cs:4000,0.394086636636637)
--(axis cs:3960,0.394243043043043)
--(axis cs:3920,0.394462662662663)
--(axis cs:3880,0.394578978978979)
--(axis cs:3840,0.394706906906907)
--(axis cs:3800,0.395387487487487)
--(axis cs:3760,0.396963413413413)
--(axis cs:3720,0.399386036036036)
--(axis cs:3680,0.402564664664665)
--(axis cs:3640,0.406679279279279)
--(axis cs:3600,0.411563663663664)
--(axis cs:3560,0.417190640640641)
--(axis cs:3520,0.42390005005005)
--(axis cs:3480,0.431311361361361)
--(axis cs:3440,0.439113363363363)
--(axis cs:3400,0.448358508508509)
--(axis cs:3360,0.456366366366366)
--(axis cs:3320,0.458336536536537)
--(axis cs:3280,0.459455655655656)
--(axis cs:3240,0.461618518518518)
--(axis cs:3200,0.464412012012012)
--(axis cs:3160,0.468106256256256)
--(axis cs:3120,0.472314564564565)
--(axis cs:3080,0.474044144144144)
--(axis cs:3040,0.475007057057057)
--(axis cs:3000,0.476871471471471)
--(axis cs:2960,0.47800015015015)
--(axis cs:2920,0.478730880880881)
--(axis cs:2880,0.479101151151151)
--(axis cs:2840,0.47917997997998)
--(axis cs:2800,0.479287487487488)
--(axis cs:2760,0.479510810810811)
--(axis cs:2720,0.479604104104104)
--(axis cs:2680,0.47970045045045)
--(axis cs:2640,0.480227427427427)
--(axis cs:2600,0.480806906906907)
--(axis cs:2560,0.480993143143143)
--(axis cs:2520,0.481071221221221)
--(axis cs:2480,0.481284284284284)
--(axis cs:2440,0.481441541541542)
--(axis cs:2400,0.481541641641642)
--(axis cs:2360,0.481873923923924)
--(axis cs:2320,0.483037187187187)
--(axis cs:2280,0.484927577577578)
--(axis cs:2240,0.485836286286286)
--(axis cs:2200,0.48656981981982)
--(axis cs:2160,0.486842442442442)
--(axis cs:2120,0.48694039039039)
--(axis cs:2080,0.487121171171171)
--(axis cs:2040,0.487385585585586)
--(axis cs:2000,0.487483533533534)
--(axis cs:1960,0.487634034034034)
--(axis cs:1920,0.488251201201201)
--(axis cs:1880,0.488639539539539)
--(axis cs:1840,0.488784534534535)
--(axis cs:1800,0.488886486486486)
--(axis cs:1760,0.489120770770771)
--(axis cs:1720,0.489267917917918)
--(axis cs:1680,0.48937962962963)
--(axis cs:1640,0.489881881881882)
--(axis cs:1600,0.490988038038038)
--(axis cs:1560,0.492867517517518)
--(axis cs:1520,0.49567992992993)
--(axis cs:1480,0.49936951951952)
--(axis cs:1440,0.50366986986987)
--(axis cs:1400,0.505452402402402)
--(axis cs:1360,0.506411161161161)
--(axis cs:1320,0.508214614614615)
--(axis cs:1280,0.509283333333333)
--(axis cs:1240,0.510022422422422)
--(axis cs:1200,0.510339489489489)
--(axis cs:1160,0.510439389389389)
--(axis cs:1120,0.510561711711712)
--(axis cs:1080,0.510823523523524)
--(axis cs:1040,0.510941291291291)
--(axis cs:1000,0.511067067067067)
--(axis cs:960,0.511642142142142)
--(axis cs:920,0.512136336336336)
--(axis cs:880,0.512298498498499)
--(axis cs:840,0.512402102102102)
--(axis cs:800,0.512634384384384)
--(axis cs:760,0.512815715715716)
--(axis cs:720,0.512917267267267)
--(axis cs:680,0.513288138138138)
--(axis cs:640,0.514404904904905)
--(axis cs:600,0.516169119119119)
--(axis cs:560,0.516953503503503)
--(axis cs:520,0.517651851851852)
--(axis cs:480,0.517908408408408)
--(axis cs:440,0.518006956956957)
--(axis cs:400,0.518109009009009)
--(axis cs:360,0.518403553553553)
--(axis cs:320,0.518505655655656)
--(axis cs:280,0.518660760760761)
--(axis cs:240,0.519333583583584)
--(axis cs:200,0.51979994994995)
--(axis cs:160,0.519886186186186)
--(axis cs:120,0.519970770770771)
--(axis cs:80,0.520282332332332)
--(axis cs:40,0.520358608608609)
--(axis cs:0,0.520444844844845)
--cycle;

\path [draw=redEm, fill=redEm, opacity=0.4]
(axis cs:0,0.506950950950951)
--(axis cs:0,0.492667667667668)
--(axis cs:40,0.467734734734735)
--(axis cs:80,0.444757257257257)
--(axis cs:120,0.423848848848849)
--(axis cs:160,0.404818318318318)
--(axis cs:200,0.38811011011011)
--(axis cs:240,0.373397397397397)
--(axis cs:280,0.360784784784785)
--(axis cs:320,0.350078078078078)
--(axis cs:360,0.341524524524525)
--(axis cs:400,0.335294794794795)
--(axis cs:440,0.331042542542543)
--(axis cs:480,0.329017017017017)
--(axis cs:520,0.32034984984985)
--(axis cs:560,0.306115615615616)
--(axis cs:600,0.294644644644645)
--(axis cs:640,0.286147147147147)
--(axis cs:680,0.278888888888889)
--(axis cs:720,0.271652152152152)
--(axis cs:760,0.265871871871872)
--(axis cs:800,0.259703703703704)
--(axis cs:840,0.254842342342342)
--(axis cs:880,0.249523523523524)
--(axis cs:920,0.247685685685686)
--(axis cs:960,0.246642142142142)
--(axis cs:1000,0.263395395395395)
--(axis cs:1040,0.28706956956957)
--(axis cs:1080,0.296183683683684)
--(axis cs:1120,0.301076576576577)
--(axis cs:1160,0.307525525525526)
--(axis cs:1200,0.301282782782783)
--(axis cs:1240,0.296956956956957)
--(axis cs:1280,0.297236736736737)
--(axis cs:1320,0.297725725725726)
--(axis cs:1360,0.297991491491492)
--(axis cs:1400,0.298)
--(axis cs:1440,0.297913413413413)
--(axis cs:1480,0.292113113113113)
--(axis cs:1520,0.286518018018018)
--(axis cs:1560,0.281689189189189)
--(axis cs:1600,0.280033533533534)
--(axis cs:1640,0.279577077077077)
--(axis cs:1680,0.278808308308308)
--(axis cs:1720,0.27762962962963)
--(axis cs:1760,0.276544544544545)
--(axis cs:1800,0.275392892892893)
--(axis cs:1840,0.273692192192192)
--(axis cs:1880,0.271831331331331)
--(axis cs:1920,0.269974974974975)
--(axis cs:1960,0.268016016016016)
--(axis cs:2000,0.266074074074074)
--(axis cs:2040,0.264083583583584)
--(axis cs:2080,0.262005505505505)
--(axis cs:2120,0.258375875875876)
--(axis cs:2160,0.254922422422422)
--(axis cs:2200,0.251574574574575)
--(axis cs:2240,0.248493993993994)
--(axis cs:2280,0.245326826826827)
--(axis cs:2320,0.242162162162162)
--(axis cs:2360,0.238977477477477)
--(axis cs:2400,0.236566066066066)
--(axis cs:2440,0.240244244244244)
--(axis cs:2480,0.24221021021021)
--(axis cs:2520,0.242604604604605)
--(axis cs:2560,0.243084584584585)
--(axis cs:2600,0.243807807807808)
--(axis cs:2640,0.243447447447447)
--(axis cs:2680,0.242532032032032)
--(axis cs:2720,0.241651151151151)
--(axis cs:2760,0.240837837837838)
--(axis cs:2800,0.24008958958959)
--(axis cs:2840,0.239452952952953)
--(axis cs:2880,0.238950950950951)
--(axis cs:2920,0.237917917917918)
--(axis cs:2960,0.236051551551552)
--(axis cs:3000,0.234133633633634)
--(axis cs:3040,0.232203203203203)
--(axis cs:3080,0.230305305305305)
--(axis cs:3120,0.228375875875876)
--(axis cs:3160,0.226474474474474)
--(axis cs:3200,0.224497997997998)
--(axis cs:3240,0.222554054054054)
--(axis cs:3280,0.220630630630631)
--(axis cs:3320,0.218682182182182)
--(axis cs:3360,0.216768268268268)
--(axis cs:3400,0.2148003003003)
--(axis cs:3440,0.212876876876877)
--(axis cs:3480,0.210918418418418)
--(axis cs:3520,0.209033033033033)
--(axis cs:3560,0.207184684684685)
--(axis cs:3600,0.205311311311311)
--(axis cs:3640,0.203095095095095)
--(axis cs:3680,0.200664664664665)
--(axis cs:3720,0.198106106106106)
--(axis cs:3760,0.195533033033033)
--(axis cs:3800,0.193013013013013)
--(axis cs:3840,0.190497997997998)
--(axis cs:3880,0.187965465465465)
--(axis cs:3920,0.185527027027027)
--(axis cs:3960,0.183023023023023)
--(axis cs:4000,0.180552552552553)
--(axis cs:4040,0.17807007007007)
--(axis cs:4080,0.175537537537538)
--(axis cs:4120,0.173023023023023)
--(axis cs:4160,0.170502502502503)
--(axis cs:4200,0.167985985985986)
--(axis cs:4240,0.165435935935936)
--(axis cs:4280,0.163067067067067)
--(axis cs:4320,0.168930930930931)
--(axis cs:4360,0.173911911911912)
--(axis cs:4400,0.177380880880881)
--(axis cs:4440,0.180404404404404)
--(axis cs:4480,0.183693693693694)
--(axis cs:4520,0.186114114114114)
--(axis cs:4560,0.187368868868869)
--(axis cs:4600,0.188668168168168)
--(axis cs:4640,0.19008008008008)
--(axis cs:4680,0.191614614614615)
--(axis cs:4720,0.193266766766767)
--(axis cs:4760,0.195063063063063)
--(axis cs:4800,0.196578078078078)
--(axis cs:4840,0.19614964964965)
--(axis cs:4880,0.195807307307307)
--(axis cs:4920,0.195449449449449)
--(axis cs:4960,0.195122622622623)
--(axis cs:5000,0.194800800800801)
--(axis cs:5040,0.1946001001001)
--(axis cs:5080,0.194343343343343)
--(axis cs:5120,0.194147647647648)
--(axis cs:5160,0.194077077077077)
--(axis cs:5200,0.194011511511512)
--(axis cs:5240,0.193931431431431)
--(axis cs:5280,0.193941441441441)
--(axis cs:5320,0.193880880880881)
--(axis cs:5360,0.193967967967968)
--(axis cs:5400,0.194072072072072)
--(axis cs:5440,0.19427027027027)
--(axis cs:5480,0.19434984984985)
--(axis cs:5520,0.192397897897898)
--(axis cs:5560,0.190359359359359)
--(axis cs:5600,0.188362362362362)
--(axis cs:5640,0.186367367367367)
--(axis cs:5680,0.18434034034034)
--(axis cs:5720,0.182364364364364)
--(axis cs:5760,0.180335835835836)
--(axis cs:5800,0.178353853853854)
--(axis cs:5840,0.176378378378378)
--(axis cs:5880,0.174374374374374)
--(axis cs:5920,0.172390890890891)
--(axis cs:5960,0.170416416416416)
--(axis cs:6000,0.168449449449449)
--(axis cs:6040,0.166502002002002)
--(axis cs:6080,0.164486986986987)
--(axis cs:6120,0.162496996996997)
--(axis cs:6160,0.160562562562563)
--(axis cs:6200,0.158626626626627)
--(axis cs:6240,0.156692192192192)
--(axis cs:6280,0.154701701701702)
--(axis cs:6320,0.152873873873874)
--(axis cs:6360,0.150985985985986)
--(axis cs:6400,0.149090590590591)
--(axis cs:6440,0.147178678678679)
--(axis cs:6480,0.145280780780781)
--(axis cs:6520,0.143433433433433)
--(axis cs:6560,0.141593593593594)
--(axis cs:6600,0.139787287287287)
--(axis cs:6640,0.137945445445445)
--(axis cs:6680,0.13605955955956)
--(axis cs:6720,0.134246246246246)
--(axis cs:6760,0.132486486486486)
--(axis cs:6800,0.130745245245245)
--(axis cs:6840,0.128963963963964)
--(axis cs:6880,0.127289289289289)
--(axis cs:6920,0.125593593593594)
--(axis cs:6960,0.123853353353353)
--(axis cs:7000,0.122125625625626)
--(axis cs:7040,0.119987987987988)
--(axis cs:7080,0.117425425425425)
--(axis cs:7120,0.11458008008008)
--(axis cs:7160,0.111628628628629)
--(axis cs:7200,0.108616616616617)
--(axis cs:7240,0.105482982982983)
--(axis cs:7280,0.102363863863864)
--(axis cs:7320,0.0992447447447447)
--(axis cs:7360,0.0960690690690691)
--(axis cs:7400,0.0928963963963964)
--(axis cs:7440,0.0897367367367367)
--(axis cs:7480,0.0865540540540541)
--(axis cs:7520,0.0833173173173173)
--(axis cs:7560,0.0800855855855856)
--(axis cs:7600,0.0768708708708709)
--(axis cs:7640,0.0736696696696697)
--(axis cs:7680,0.0704239239239239)
--(axis cs:7720,0.0672307307307307)
--(axis cs:7760,0.0639059059059059)
--(axis cs:7800,0.0607122122122122)
--(axis cs:7840,0.0573613613613614)
--(axis cs:7880,0.0541196196196196)
--(axis cs:7920,0.0508663663663664)
--(axis cs:7960,0.0476211211211211)
--(axis cs:8000,0.0443483483483483)
--(axis cs:8040,0.0411391391391391)
--(axis cs:8080,0.0379214214214214)
--(axis cs:8120,0.0346021021021021)
--(axis cs:8160,0.0313713713713714)
--(axis cs:8200,0.0281281281281281)
--(axis cs:8240,0.0248768768768769)
--(axis cs:8280,0.0215995995995996)
--(axis cs:8320,0.0183823823823824)
--(axis cs:8360,0.0151666666666667)
--(axis cs:8400,0.0119854854854855)
--(axis cs:8440,0.00879479479479479)
--(axis cs:8480,0.00562762762762763)
--(axis cs:8520,0.002502002002002)
--(axis cs:8560,0)
--(axis cs:8560,0.00025025025025025)
--(axis cs:8560,0.00025025025025025)
--(axis cs:8520,0.00415215215215215)
--(axis cs:8480,0.00773173173173173)
--(axis cs:8440,0.0112272272272272)
--(axis cs:8400,0.0147227227227227)
--(axis cs:8360,0.0182682682682683)
--(axis cs:8320,0.0217517517517518)
--(axis cs:8280,0.0252232232232232)
--(axis cs:8240,0.0286586586586587)
--(axis cs:8200,0.0321441441441441)
--(axis cs:8160,0.0355640640640641)
--(axis cs:8120,0.039013013013013)
--(axis cs:8080,0.0424424424424424)
--(axis cs:8040,0.0459024024024024)
--(axis cs:8000,0.0493153153153153)
--(axis cs:7960,0.0527247247247247)
--(axis cs:7920,0.0562087087087087)
--(axis cs:7880,0.0596076076076076)
--(axis cs:7840,0.063008008008008)
--(axis cs:7800,0.0663643643643644)
--(axis cs:7760,0.0697982982982983)
--(axis cs:7720,0.0731831831831832)
--(axis cs:7680,0.076529029029029)
--(axis cs:7640,0.079975975975976)
--(axis cs:7600,0.0833958958958959)
--(axis cs:7560,0.0867187187187187)
--(axis cs:7520,0.0900930930930931)
--(axis cs:7480,0.0934134134134134)
--(axis cs:7440,0.0967452452452452)
--(axis cs:7400,0.100076076076076)
--(axis cs:7360,0.103363863863864)
--(axis cs:7320,0.106613113113113)
--(axis cs:7280,0.109851851851852)
--(axis cs:7240,0.113141641641642)
--(axis cs:7200,0.116296796796797)
--(axis cs:7160,0.119425425425425)
--(axis cs:7120,0.122493493493493)
--(axis cs:7080,0.125376376376376)
--(axis cs:7040,0.12797997997998)
--(axis cs:7000,0.130102102102102)
--(axis cs:6960,0.131802302302302)
--(axis cs:6920,0.133473973973974)
--(axis cs:6880,0.135151651651652)
--(axis cs:6840,0.136922922922923)
--(axis cs:6800,0.138615615615616)
--(axis cs:6760,0.140398398398398)
--(axis cs:6720,0.142186186186186)
--(axis cs:6680,0.143916416416416)
--(axis cs:6640,0.145703203203203)
--(axis cs:6600,0.14745995995996)
--(axis cs:6560,0.149315815815816)
--(axis cs:6520,0.151195195195195)
--(axis cs:6480,0.153021021021021)
--(axis cs:6440,0.154942942942943)
--(axis cs:6400,0.156821321321321)
--(axis cs:6360,0.158747247247247)
--(axis cs:6320,0.160617117117117)
--(axis cs:6280,0.162588588588589)
--(axis cs:6240,0.164522522522523)
--(axis cs:6200,0.166464464464464)
--(axis cs:6160,0.168344844844845)
--(axis cs:6120,0.170324824824825)
--(axis cs:6080,0.172306306306306)
--(axis cs:6040,0.174280780780781)
--(axis cs:6000,0.176270770770771)
--(axis cs:5960,0.178296796796797)
--(axis cs:5920,0.180254754754755)
--(axis cs:5880,0.182284284284284)
--(axis cs:5840,0.184296796796797)
--(axis cs:5800,0.186295295295295)
--(axis cs:5760,0.188256256256256)
--(axis cs:5720,0.190228728728729)
--(axis cs:5680,0.19224024024024)
--(axis cs:5640,0.194246746746747)
--(axis cs:5600,0.196290790790791)
--(axis cs:5560,0.198337337337337)
--(axis cs:5520,0.200394894894895)
--(axis cs:5480,0.202303303303303)
--(axis cs:5440,0.202146646646647)
--(axis cs:5400,0.201848848848849)
--(axis cs:5360,0.201643643643644)
--(axis cs:5320,0.201407407407407)
--(axis cs:5280,0.201246246246246)
--(axis cs:5240,0.201163163163163)
--(axis cs:5200,0.201145145145145)
--(axis cs:5160,0.201131631631632)
--(axis cs:5120,0.201121121121121)
--(axis cs:5080,0.201223723723724)
--(axis cs:5040,0.201359359359359)
--(axis cs:5000,0.201566566566567)
--(axis cs:4960,0.201848848848849)
--(axis cs:4920,0.202024524524525)
--(axis cs:4880,0.202316816816817)
--(axis cs:4840,0.202656656656657)
--(axis cs:4800,0.20301951951952)
--(axis cs:4760,0.201333833833834)
--(axis cs:4720,0.199435435435435)
--(axis cs:4680,0.19764964964965)
--(axis cs:4640,0.195978478478478)
--(axis cs:4600,0.194392392392392)
--(axis cs:4560,0.192935435435435)
--(axis cs:4520,0.191542042042042)
--(axis cs:4480,0.189026026026026)
--(axis cs:4440,0.185631631631632)
--(axis cs:4400,0.182430930930931)
--(axis cs:4360,0.178895395395395)
--(axis cs:4320,0.173793793793794)
--(axis cs:4280,0.16765015015015)
--(axis cs:4240,0.170038038038038)
--(axis cs:4200,0.172633133133133)
--(axis cs:4160,0.175225725725726)
--(axis cs:4120,0.177831831831832)
--(axis cs:4080,0.180392392392392)
--(axis cs:4040,0.182963963963964)
--(axis cs:4000,0.185497497497497)
--(axis cs:3960,0.18805005005005)
--(axis cs:3920,0.190567067067067)
--(axis cs:3880,0.193101601601602)
--(axis cs:3840,0.195677677677678)
--(axis cs:3800,0.198210710710711)
--(axis cs:3760,0.200828828828829)
--(axis cs:3720,0.203446946946947)
--(axis cs:3680,0.206010510510511)
--(axis cs:3640,0.208503003003003)
--(axis cs:3600,0.210854854854855)
--(axis cs:3560,0.212800800800801)
--(axis cs:3520,0.214663663663664)
--(axis cs:3480,0.216602102102102)
--(axis cs:3440,0.218558558558559)
--(axis cs:3400,0.220521021021021)
--(axis cs:3360,0.222483483483483)
--(axis cs:3320,0.224434434434434)
--(axis cs:3280,0.22647047047047)
--(axis cs:3240,0.228466466466466)
--(axis cs:3200,0.230458458458458)
--(axis cs:3160,0.232436936936937)
--(axis cs:3120,0.234424424424424)
--(axis cs:3080,0.236471471471471)
--(axis cs:3040,0.238406406406406)
--(axis cs:3000,0.240384384384384)
--(axis cs:2960,0.242326326326326)
--(axis cs:2920,0.244264264264264)
--(axis cs:2880,0.245282782782783)
--(axis cs:2840,0.245854354354354)
--(axis cs:2800,0.24654004004004)
--(axis cs:2760,0.247341341341341)
--(axis cs:2720,0.248216216216216)
--(axis cs:2680,0.249187187187187)
--(axis cs:2640,0.250254754754755)
--(axis cs:2600,0.250714714714715)
--(axis cs:2560,0.250030530530531)
--(axis cs:2520,0.249666666666667)
--(axis cs:2480,0.249367867867868)
--(axis cs:2440,0.247564564564565)
--(axis cs:2400,0.244127627627628)
--(axis cs:2360,0.246639139139139)
--(axis cs:2320,0.249869369369369)
--(axis cs:2280,0.25314964964965)
--(axis cs:2240,0.256352352352352)
--(axis cs:2200,0.25965965965966)
--(axis cs:2160,0.263037537537538)
--(axis cs:2120,0.266632632632633)
--(axis cs:2080,0.27031031031031)
--(axis cs:2040,0.272426926926927)
--(axis cs:2000,0.27448048048048)
--(axis cs:1960,0.276602602602603)
--(axis cs:1920,0.278754754754755)
--(axis cs:1880,0.280688688688689)
--(axis cs:1840,0.282526026026026)
--(axis cs:1800,0.284376376376376)
--(axis cs:1760,0.285735735735736)
--(axis cs:1720,0.28706956956957)
--(axis cs:1680,0.288316316316316)
--(axis cs:1640,0.289299299299299)
--(axis cs:1600,0.289995995995996)
--(axis cs:1560,0.291966966966967)
--(axis cs:1520,0.297046046046046)
--(axis cs:1480,0.302993493493493)
--(axis cs:1440,0.308911411411411)
--(axis cs:1400,0.30908958958959)
--(axis cs:1360,0.309043043043043)
--(axis cs:1320,0.308765265265265)
--(axis cs:1280,0.308136636636637)
--(axis cs:1240,0.307998998998999)
--(axis cs:1200,0.312617117117117)
--(axis cs:1160,0.319143143143143)
--(axis cs:1120,0.312425425425425)
--(axis cs:1080,0.307335335335335)
--(axis cs:1040,0.298122122122122)
--(axis cs:1000,0.27277977977978)
--(axis cs:960,0.254304804804805)
--(axis cs:920,0.255255255255255)
--(axis cs:880,0.256721721721722)
--(axis cs:840,0.262410910910911)
--(axis cs:800,0.267413413413413)
--(axis cs:760,0.273453953953954)
--(axis cs:720,0.279562062062062)
--(axis cs:680,0.287136136136136)
--(axis cs:640,0.294536536536537)
--(axis cs:600,0.303001001001001)
--(axis cs:560,0.314673173173173)
--(axis cs:520,0.329047047047047)
--(axis cs:480,0.337752752752753)
--(axis cs:440,0.339728228228228)
--(axis cs:400,0.344064564564565)
--(axis cs:360,0.350450950950951)
--(axis cs:320,0.359125125125125)
--(axis cs:280,0.369855855855856)
--(axis cs:240,0.382706706706707)
--(axis cs:200,0.397967967967968)
--(axis cs:160,0.415401901901902)
--(axis cs:120,0.435006006006006)
--(axis cs:80,0.456744744744745)
--(axis cs:40,0.480905905905906)
--(axis cs:0,0.506950950950951)
--cycle;

\path [draw=redEm, fill=redEm, opacity=0.2]
(axis cs:0,0.520084134134134)
--(axis cs:0,0.479326426426426)
--(axis cs:40,0.455040890890891)
--(axis cs:80,0.433448598598599)
--(axis cs:120,0.413074424424424)
--(axis cs:160,0.394692542542543)
--(axis cs:200,0.378560560560561)
--(axis cs:240,0.364445645645646)
--(axis cs:280,0.352053203203203)
--(axis cs:320,0.341857557557558)
--(axis cs:360,0.333434884884885)
--(axis cs:400,0.326984734734735)
--(axis cs:440,0.322596446446446)
--(axis cs:480,0.320764714714715)
--(axis cs:520,0.31175975975976)
--(axis cs:560,0.297777277277277)
--(axis cs:600,0.286884834834835)
--(axis cs:640,0.27858043043043)
--(axis cs:680,0.271163163163163)
--(axis cs:720,0.263865765765766)
--(axis cs:760,0.258674624624625)
--(axis cs:800,0.25237032032032)
--(axis cs:840,0.247731681681682)
--(axis cs:880,0.24263038038038)
--(axis cs:920,0.240872722722723)
--(axis cs:960,0.239727577577578)
--(axis cs:1000,0.254548348348348)
--(axis cs:1040,0.276876776776777)
--(axis cs:1080,0.285739289289289)
--(axis cs:1120,0.290556256256256)
--(axis cs:1160,0.29651011011011)
--(axis cs:1200,0.29030025025025)
--(axis cs:1240,0.286416366366366)
--(axis cs:1280,0.286632432432432)
--(axis cs:1320,0.287126476476476)
--(axis cs:1360,0.287322772772773)
--(axis cs:1400,0.287583283283283)
--(axis cs:1440,0.287336736736737)
--(axis cs:1480,0.282063913913914)
--(axis cs:1520,0.27634029029029)
--(axis cs:1560,0.271831431431431)
--(axis cs:1600,0.270656456456456)
--(axis cs:1640,0.27044004004004)
--(axis cs:1680,0.269915765765766)
--(axis cs:1720,0.268822522522523)
--(axis cs:1760,0.267875675675676)
--(axis cs:1800,0.266902802802803)
--(axis cs:1840,0.265255055055055)
--(axis cs:1880,0.263555405405405)
--(axis cs:1920,0.261773723723724)
--(axis cs:1960,0.260037937937938)
--(axis cs:2000,0.258235735735736)
--(axis cs:2040,0.256184084084084)
--(axis cs:2080,0.254323723723724)
--(axis cs:2120,0.250712712712713)
--(axis cs:2160,0.247455455455455)
--(axis cs:2200,0.244163913913914)
--(axis cs:2240,0.240922122122122)
--(axis cs:2280,0.237893843843844)
--(axis cs:2320,0.234832532532533)
--(axis cs:2360,0.231875525525526)
--(axis cs:2400,0.229515515515516)
--(axis cs:2440,0.233326976976977)
--(axis cs:2480,0.235387337337337)
--(axis cs:2520,0.235903753753754)
--(axis cs:2560,0.23652042042042)
--(axis cs:2600,0.237359009009009)
--(axis cs:2640,0.237056656656657)
--(axis cs:2680,0.236033683683684)
--(axis cs:2720,0.235265265265265)
--(axis cs:2760,0.234524374374374)
--(axis cs:2800,0.233803603603604)
--(axis cs:2840,0.233288738738739)
--(axis cs:2880,0.232718668668669)
--(axis cs:2920,0.231815515515516)
--(axis cs:2960,0.229931631631632)
--(axis cs:3000,0.22815)
--(axis cs:3040,0.226302102102102)
--(axis cs:3080,0.224544444444444)
--(axis cs:3120,0.22259984984985)
--(axis cs:3160,0.220772672672673)
--(axis cs:3200,0.218806556556557)
--(axis cs:3240,0.216986936936937)
--(axis cs:3280,0.214996646646647)
--(axis cs:3320,0.213064914914915)
--(axis cs:3360,0.211193143143143)
--(axis cs:3400,0.209312912912913)
--(axis cs:3440,0.207417317317317)
--(axis cs:3480,0.205512862862863)
--(axis cs:3520,0.203565415415415)
--(axis cs:3560,0.201717717717718)
--(axis cs:3600,0.199875775775776)
--(axis cs:3640,0.197703653653654)
--(axis cs:3680,0.195365165165165)
--(axis cs:3720,0.192820770770771)
--(axis cs:3760,0.190368268268268)
--(axis cs:3800,0.187871671671672)
--(axis cs:3840,0.185385335335335)
--(axis cs:3880,0.182832582582583)
--(axis cs:3920,0.180516516516517)
--(axis cs:3960,0.178063863863864)
--(axis cs:4000,0.175633483483483)
--(axis cs:4040,0.173207107107107)
--(axis cs:4080,0.170714464464464)
--(axis cs:4120,0.168305705705706)
--(axis cs:4160,0.165801751751752)
--(axis cs:4200,0.163369069069069)
--(axis cs:4240,0.160850700700701)
--(axis cs:4280,0.158524474474474)
--(axis cs:4320,0.164157957957958)
--(axis cs:4360,0.169042692692693)
--(axis cs:4400,0.172416416416416)
--(axis cs:4440,0.175323073073073)
--(axis cs:4480,0.178482382382382)
--(axis cs:4520,0.180734484484484)
--(axis cs:4560,0.181903853853854)
--(axis cs:4600,0.183057007007007)
--(axis cs:4640,0.18449014014014)
--(axis cs:4680,0.185911761761762)
--(axis cs:4720,0.187351251251251)
--(axis cs:4760,0.188964314314314)
--(axis cs:4800,0.19034024024024)
--(axis cs:4840,0.189831731731732)
--(axis cs:4880,0.189395245245245)
--(axis cs:4920,0.188931931931932)
--(axis cs:4960,0.18861026026026)
--(axis cs:5000,0.18828013013013)
--(axis cs:5040,0.187963813813814)
--(axis cs:5080,0.187613513513514)
--(axis cs:5120,0.18755955955956)
--(axis cs:5160,0.187285085085085)
--(axis cs:5200,0.18720015015015)
--(axis cs:5240,0.186976876876877)
--(axis cs:5280,0.186910760760761)
--(axis cs:5320,0.186718318318318)
--(axis cs:5360,0.186670670670671)
--(axis cs:5400,0.186628478478478)
--(axis cs:5440,0.186736586586587)
--(axis cs:5480,0.186786736736737)
--(axis cs:5520,0.184860810810811)
--(axis cs:5560,0.182832632632633)
--(axis cs:5600,0.180867917917918)
--(axis cs:5640,0.178798048048048)
--(axis cs:5680,0.176842792792793)
--(axis cs:5720,0.174846596596597)
--(axis cs:5760,0.172888888888889)
--(axis cs:5800,0.170774474474474)
--(axis cs:5840,0.168718568568569)
--(axis cs:5880,0.166712512512513)
--(axis cs:5920,0.164824374374374)
--(axis cs:5960,0.162956856856857)
--(axis cs:6000,0.161008958958959)
--(axis cs:6040,0.159071021021021)
--(axis cs:6080,0.157006956956957)
--(axis cs:6120,0.155028728728729)
--(axis cs:6160,0.153038738738739)
--(axis cs:6200,0.151098598598599)
--(axis cs:6240,0.149279279279279)
--(axis cs:6280,0.147311261261261)
--(axis cs:6320,0.145369219219219)
--(axis cs:6360,0.143417217217217)
--(axis cs:6400,0.141675575575576)
--(axis cs:6440,0.139775275275275)
--(axis cs:6480,0.13789964964965)
--(axis cs:6520,0.136053903903904)
--(axis cs:6560,0.134061811811812)
--(axis cs:6600,0.13217997997998)
--(axis cs:6640,0.130342142142142)
--(axis cs:6680,0.128568468468468)
--(axis cs:6720,0.126846296296296)
--(axis cs:6760,0.125034684684685)
--(axis cs:6800,0.123184984984985)
--(axis cs:6840,0.121375275275275)
--(axis cs:6880,0.119661261261261)
--(axis cs:6920,0.117885835835836)
--(axis cs:6960,0.116105355355355)
--(axis cs:7000,0.114568518518519)
--(axis cs:7040,0.112512462462462)
--(axis cs:7080,0.109921921921922)
--(axis cs:7120,0.107164864864865)
--(axis cs:7160,0.1042502002002)
--(axis cs:7200,0.101381231231231)
--(axis cs:7240,0.0982681181181181)
--(axis cs:7280,0.0952228228228228)
--(axis cs:7320,0.0924002002002002)
--(axis cs:7360,0.0893288788788789)
--(axis cs:7400,0.0861861361361361)
--(axis cs:7440,0.0831671671671672)
--(axis cs:7480,0.0798997497497498)
--(axis cs:7520,0.0768828328328328)
--(axis cs:7560,0.0738731731731732)
--(axis cs:7600,0.0707606106106106)
--(axis cs:7640,0.0676473973973974)
--(axis cs:7680,0.0646804804804805)
--(axis cs:7720,0.0614351351351351)
--(axis cs:7760,0.0584023023023023)
--(axis cs:7800,0.055203003003003)
--(axis cs:7840,0.052013963963964)
--(axis cs:7880,0.0490929429429429)
--(axis cs:7920,0.0457976976976977)
--(axis cs:7960,0.0427027027027027)
--(axis cs:8000,0.0397096096096096)
--(axis cs:8040,0.0364562562562563)
--(axis cs:8080,0.0333552552552553)
--(axis cs:8120,0.0304104104104104)
--(axis cs:8160,0.0273191691691692)
--(axis cs:8200,0.0242737737737738)
--(axis cs:8240,0.0212871371371371)
--(axis cs:8280,0.0181901901901902)
--(axis cs:8320,0.0152391891891892)
--(axis cs:8360,0.0123102602602603)
--(axis cs:8400,0.00942342342342342)
--(axis cs:8440,0.00653433433433433)
--(axis cs:8480,0.00370365365365365)
--(axis cs:8520,0.00114109109109109)
--(axis cs:8560,0)
--(axis cs:8560,0.00162362362362362)
--(axis cs:8560,0.00162362362362362)
--(axis cs:8520,0.00578583583583584)
--(axis cs:8480,0.00979389389389389)
--(axis cs:8440,0.0135718718718719)
--(axis cs:8400,0.0174534534534535)
--(axis cs:8360,0.0211211211211211)
--(axis cs:8320,0.0248589089089089)
--(axis cs:8280,0.0285085085085085)
--(axis cs:8240,0.0321723223223223)
--(axis cs:8200,0.0359880880880881)
--(axis cs:8160,0.0395177677677678)
--(axis cs:8120,0.0432232732732733)
--(axis cs:8080,0.0468369369369369)
--(axis cs:8040,0.0504184684684685)
--(axis cs:8000,0.0540004004004004)
--(axis cs:7960,0.0575216716716717)
--(axis cs:7920,0.0612132132132132)
--(axis cs:7880,0.0648329329329329)
--(axis cs:7840,0.0683484484484485)
--(axis cs:7800,0.0718799299299299)
--(axis cs:7760,0.0754855855855856)
--(axis cs:7720,0.0791372372372372)
--(axis cs:7680,0.0826310810810811)
--(axis cs:7640,0.0860746246246246)
--(axis cs:7600,0.0895135635635636)
--(axis cs:7560,0.0929553553553553)
--(axis cs:7520,0.0964666166166166)
--(axis cs:7480,0.0999760760760761)
--(axis cs:7440,0.103295545545546)
--(axis cs:7400,0.106785035035035)
--(axis cs:7360,0.110258358358358)
--(axis cs:7320,0.113655655655656)
--(axis cs:7280,0.116857157157157)
--(axis cs:7240,0.120262362362362)
--(axis cs:7200,0.12350960960961)
--(axis cs:7160,0.126787037037037)
--(axis cs:7120,0.130018168168168)
--(axis cs:7080,0.133017117117117)
--(axis cs:7040,0.135724124124124)
--(axis cs:7000,0.137857907907908)
--(axis cs:6960,0.13958988988989)
--(axis cs:6920,0.141105455455455)
--(axis cs:6880,0.14278983983984)
--(axis cs:6840,0.144458608608609)
--(axis cs:6800,0.146236286286286)
--(axis cs:6760,0.147982082082082)
--(axis cs:6720,0.149698048048048)
--(axis cs:6680,0.151502002002002)
--(axis cs:6640,0.153313563563564)
--(axis cs:6600,0.155197247247247)
--(axis cs:6560,0.157057507507507)
--(axis cs:6520,0.158900950950951)
--(axis cs:6480,0.160676826826827)
--(axis cs:6440,0.162518718718719)
--(axis cs:6400,0.164398448448448)
--(axis cs:6360,0.166298548548549)
--(axis cs:6320,0.168132632632633)
--(axis cs:6280,0.169994344344344)
--(axis cs:6240,0.171916216216216)
--(axis cs:6200,0.174004204204204)
--(axis cs:6160,0.175785985985986)
--(axis cs:6120,0.177702052052052)
--(axis cs:6080,0.179727977977978)
--(axis cs:6040,0.18178998998999)
--(axis cs:6000,0.183718618618619)
--(axis cs:5960,0.18563963963964)
--(axis cs:5920,0.187674324324324)
--(axis cs:5880,0.189617717717718)
--(axis cs:5840,0.191571821821822)
--(axis cs:5800,0.19361971971972)
--(axis cs:5760,0.195627977977978)
--(axis cs:5720,0.19777982982983)
--(axis cs:5680,0.199613813813814)
--(axis cs:5640,0.201655655655656)
--(axis cs:5600,0.203593643643644)
--(axis cs:5560,0.205732232232232)
--(axis cs:5520,0.207765815815816)
--(axis cs:5480,0.209765865865866)
--(axis cs:5440,0.209345495495495)
--(axis cs:5400,0.208880930930931)
--(axis cs:5360,0.208537037037037)
--(axis cs:5320,0.208346346346346)
--(axis cs:5280,0.208116166166166)
--(axis cs:5240,0.207956856856857)
--(axis cs:5200,0.20781006006006)
--(axis cs:5160,0.207766116116116)
--(axis cs:5120,0.20758988988989)
--(axis cs:5080,0.20772007007007)
--(axis cs:5040,0.207761961961962)
--(axis cs:5000,0.207864364364364)
--(axis cs:4960,0.207862412412412)
--(axis cs:4920,0.207954054054054)
--(axis cs:4880,0.208262312312312)
--(axis cs:4840,0.208578628628629)
--(axis cs:4800,0.208746946946947)
--(axis cs:4760,0.207011261261261)
--(axis cs:4720,0.204955005005005)
--(axis cs:4680,0.203037287287287)
--(axis cs:4640,0.201147347347347)
--(axis cs:4600,0.199561611611612)
--(axis cs:4560,0.197968018018018)
--(axis cs:4520,0.196430530530531)
--(axis cs:4480,0.193970620620621)
--(axis cs:4440,0.190310760760761)
--(axis cs:4400,0.187013113113113)
--(axis cs:4360,0.183441691691692)
--(axis cs:4320,0.17819049049049)
--(axis cs:4280,0.171868118118118)
--(axis cs:4240,0.17422032032032)
--(axis cs:4200,0.176884934934935)
--(axis cs:4160,0.179547997997998)
--(axis cs:4120,0.182114264264264)
--(axis cs:4080,0.184812862862863)
--(axis cs:4040,0.187391691691692)
--(axis cs:4000,0.189984134134134)
--(axis cs:3960,0.192558608608609)
--(axis cs:3920,0.19510950950951)
--(axis cs:3880,0.197735985985986)
--(axis cs:3840,0.200378478478478)
--(axis cs:3800,0.202977177177177)
--(axis cs:3760,0.205657857857858)
--(axis cs:3720,0.2082503003003)
--(axis cs:3680,0.210885035035035)
--(axis cs:3640,0.213452002002002)
--(axis cs:3600,0.215971971971972)
--(axis cs:3560,0.21785995995996)
--(axis cs:3520,0.219784084084084)
--(axis cs:3480,0.221785835835836)
--(axis cs:3440,0.22377987987988)
--(axis cs:3400,0.225773823823824)
--(axis cs:3360,0.22783988988989)
--(axis cs:3320,0.229946096096096)
--(axis cs:3280,0.232082332332332)
--(axis cs:3240,0.23407032032032)
--(axis cs:3200,0.236136286286286)
--(axis cs:3160,0.238214364364364)
--(axis cs:3120,0.240272372372372)
--(axis cs:3080,0.2422002002002)
--(axis cs:3040,0.244242442442442)
--(axis cs:3000,0.246318768768769)
--(axis cs:2960,0.248328428428428)
--(axis cs:2920,0.250312362362362)
--(axis cs:2880,0.25142957957958)
--(axis cs:2840,0.252044344344344)
--(axis cs:2800,0.252828928928929)
--(axis cs:2760,0.253715765765766)
--(axis cs:2720,0.254672872872873)
--(axis cs:2680,0.25570985985986)
--(axis cs:2640,0.256901001001001)
--(axis cs:2600,0.257505655655656)
--(axis cs:2560,0.256781631631632)
--(axis cs:2520,0.256522672672673)
--(axis cs:2480,0.256252302302302)
--(axis cs:2440,0.254718918918919)
--(axis cs:2400,0.25156986986987)
--(axis cs:2360,0.254134184184184)
--(axis cs:2320,0.257401901901902)
--(axis cs:2280,0.260692842842843)
--(axis cs:2240,0.263942142142142)
--(axis cs:2200,0.26718963963964)
--(axis cs:2160,0.270841291291291)
--(axis cs:2120,0.274582682682683)
--(axis cs:2080,0.278326826826827)
--(axis cs:2040,0.280486586586587)
--(axis cs:2000,0.282750800800801)
--(axis cs:1960,0.284941391391391)
--(axis cs:1920,0.287099149149149)
--(axis cs:1880,0.2890996996997)
--(axis cs:1840,0.291069269269269)
--(axis cs:1800,0.293047097097097)
--(axis cs:1760,0.294565115115115)
--(axis cs:1720,0.295964014014014)
--(axis cs:1680,0.297374474474474)
--(axis cs:1640,0.298594744744745)
--(axis cs:1600,0.299455555555556)
--(axis cs:1560,0.301671721721722)
--(axis cs:1520,0.307333383383383)
--(axis cs:1480,0.313423773773774)
--(axis cs:1440,0.319350800800801)
--(axis cs:1400,0.319704004004004)
--(axis cs:1360,0.31976006006006)
--(axis cs:1320,0.31949964964965)
--(axis cs:1280,0.318941541541542)
--(axis cs:1240,0.3187997997998)
--(axis cs:1200,0.323644844844845)
--(axis cs:1160,0.330318518518519)
--(axis cs:1120,0.323586986986987)
--(axis cs:1080,0.318224424424424)
--(axis cs:1040,0.308508808808809)
--(axis cs:1000,0.282274424424424)
--(axis cs:960,0.261613613613614)
--(axis cs:920,0.262432482482482)
--(axis cs:880,0.263928078078078)
--(axis cs:840,0.269663763763764)
--(axis cs:800,0.275075825825826)
--(axis cs:760,0.280923073073073)
--(axis cs:720,0.287079329329329)
--(axis cs:680,0.294855605605606)
--(axis cs:640,0.30246046046046)
--(axis cs:600,0.311213513513514)
--(axis cs:560,0.323271471471472)
--(axis cs:520,0.337830730730731)
--(axis cs:480,0.346064514514515)
--(axis cs:440,0.348312312312312)
--(axis cs:400,0.352664714714715)
--(axis cs:360,0.358927227227227)
--(axis cs:320,0.367556906906907)
--(axis cs:280,0.378509209209209)
--(axis cs:240,0.391747847847848)
--(axis cs:200,0.407144994994995)
--(axis cs:160,0.425385635635636)
--(axis cs:120,0.445455555555556)
--(axis cs:80,0.467932132132132)
--(axis cs:40,0.49335980980981)
--(axis cs:0,0.520084134134134)
--cycle;

\path [draw=purpleEm, fill=purpleEm, opacity=0.4]
(axis cs:0,0.50713013013013)
--(axis cs:0,0.492918418418418)
--(axis cs:40,0.492616116116116)
--(axis cs:80,0.49178978978979)
--(axis cs:120,0.49043043043043)
--(axis cs:160,0.488453453453453)
--(axis cs:200,0.485869369369369)
--(axis cs:240,0.482485485485485)
--(axis cs:280,0.478495995995996)
--(axis cs:320,0.473714714714715)
--(axis cs:360,0.468134134134134)
--(axis cs:400,0.461542542542543)
--(axis cs:440,0.454167667667668)
--(axis cs:480,0.445837337337337)
--(axis cs:520,0.437053553553554)
--(axis cs:560,0.427039039039039)
--(axis cs:600,0.416443443443443)
--(axis cs:640,0.404956456456456)
--(axis cs:680,0.392617117117117)
--(axis cs:720,0.379282782782783)
--(axis cs:760,0.365565065065065)
--(axis cs:800,0.351078078078078)
--(axis cs:840,0.335427927927928)
--(axis cs:880,0.319145145145145)
--(axis cs:920,0.302073573573574)
--(axis cs:960,0.28423023023023)
--(axis cs:1000,0.265991991991992)
--(axis cs:1040,0.265651651651652)
--(axis cs:1080,0.264804804804805)
--(axis cs:1120,0.263536536536537)
--(axis cs:1160,0.261507507507508)
--(axis cs:1200,0.259318318318318)
--(axis cs:1240,0.256453953953954)
--(axis cs:1280,0.253202702702703)
--(axis cs:1320,0.249776776776777)
--(axis cs:1360,0.246308308308308)
--(axis cs:1400,0.243263263263263)
--(axis cs:1440,0.240144144144144)
--(axis cs:1480,0.236871371371371)
--(axis cs:1520,0.233244744744745)
--(axis cs:1560,0.229223223223223)
--(axis cs:1600,0.225386886886887)
--(axis cs:1640,0.221412912912913)
--(axis cs:1680,0.217475975975976)
--(axis cs:1720,0.213462462462462)
--(axis cs:1760,0.210111611611612)
--(axis cs:1800,0.206694694694695)
--(axis cs:1840,0.204238738738739)
--(axis cs:1880,0.201795295295295)
--(axis cs:1920,0.20020970970971)
--(axis cs:1960,0.19876026026026)
--(axis cs:2000,0.197101101101101)
--(axis cs:2040,0.194943943943944)
--(axis cs:2080,0.192979479479479)
--(axis cs:2120,0.190811811811812)
--(axis cs:2160,0.189076576576577)
--(axis cs:2200,0.187113113113113)
--(axis cs:2240,0.185271771771772)
--(axis cs:2280,0.183342842842843)
--(axis cs:2320,0.181616116116116)
--(axis cs:2360,0.179630630630631)
--(axis cs:2400,0.177781781781782)
--(axis cs:2440,0.175672672672673)
--(axis cs:2480,0.174015015015015)
--(axis cs:2520,0.17232982982983)
--(axis cs:2560,0.170914414414414)
--(axis cs:2600,0.16933983983984)
--(axis cs:2640,0.167736236236236)
--(axis cs:2680,0.166311811811812)
--(axis cs:2720,0.165063563563564)
--(axis cs:2760,0.16363013013013)
--(axis cs:2800,0.1623003003003)
--(axis cs:2840,0.160992992992993)
--(axis cs:2880,0.159471471471471)
--(axis cs:2920,0.157934934934935)
--(axis cs:2960,0.156557557557558)
--(axis cs:3000,0.155267767767768)
--(axis cs:3040,0.153777777777778)
--(axis cs:3080,0.152582582582583)
--(axis cs:3120,0.151121621621622)
--(axis cs:3160,0.14938988988989)
--(axis cs:3200,0.147823823823824)
--(axis cs:3240,0.146526026026026)
--(axis cs:3280,0.145215715715716)
--(axis cs:3320,0.143869369369369)
--(axis cs:3360,0.142441441441441)
--(axis cs:3400,0.141252252252252)
--(axis cs:3440,0.139646646646647)
--(axis cs:3480,0.138334334334334)
--(axis cs:3520,0.137023023023023)
--(axis cs:3560,0.135613113113113)
--(axis cs:3600,0.134408408408408)
--(axis cs:3640,0.13302002002002)
--(axis cs:3680,0.131826326326326)
--(axis cs:3720,0.130511511511512)
--(axis cs:3760,0.129276776776777)
--(axis cs:3800,0.12796046046046)
--(axis cs:3840,0.126735235235235)
--(axis cs:3880,0.125491491491491)
--(axis cs:3920,0.124352352352352)
--(axis cs:3960,0.123240740740741)
--(axis cs:4000,0.122118618618619)
--(axis cs:4040,0.120741741741742)
--(axis cs:4080,0.119629129129129)
--(axis cs:4120,0.118443943943944)
--(axis cs:4160,0.117273773773774)
--(axis cs:4200,0.116203703703704)
--(axis cs:4240,0.115022522522523)
--(axis cs:4280,0.113901901901902)
--(axis cs:4320,0.112735235235235)
--(axis cs:4360,0.111654154154154)
--(axis cs:4400,0.110381381381381)
--(axis cs:4440,0.109269269269269)
--(axis cs:4480,0.108116616616617)
--(axis cs:4520,0.106921921921922)
--(axis cs:4560,0.105652652652653)
--(axis cs:4600,0.104550550550551)
--(axis cs:4640,0.103477477477477)
--(axis cs:4680,0.102447447447447)
--(axis cs:4720,0.101462462462462)
--(axis cs:4760,0.100456956956957)
--(axis cs:4800,0.0994069069069069)
--(axis cs:4840,0.0984574574574575)
--(axis cs:4880,0.097454954954955)
--(axis cs:4920,0.0963033033033033)
--(axis cs:4960,0.0952662662662663)
--(axis cs:5000,0.0942042042042042)
--(axis cs:5040,0.0931176176176176)
--(axis cs:5080,0.0921056056056056)
--(axis cs:5120,0.0910255255255255)
--(axis cs:5160,0.0900175175175175)
--(axis cs:5200,0.0889954954954955)
--(axis cs:5240,0.087983983983984)
--(axis cs:5280,0.0869549549549549)
--(axis cs:5320,0.0859049049049049)
--(axis cs:5360,0.0846781781781782)
--(axis cs:5400,0.0835735735735736)
--(axis cs:5440,0.0826381381381381)
--(axis cs:5480,0.0815870870870871)
--(axis cs:5520,0.0805745745745746)
--(axis cs:5560,0.0794249249249249)
--(axis cs:5600,0.0785590590590591)
--(axis cs:5640,0.0775275275275275)
--(axis cs:5680,0.0766361361361361)
--(axis cs:5720,0.0756811811811812)
--(axis cs:5760,0.0747187187187187)
--(axis cs:5800,0.0737077077077077)
--(axis cs:5840,0.0728663663663664)
--(axis cs:5880,0.0720550550550551)
--(axis cs:5920,0.0711466466466466)
--(axis cs:5960,0.0703798798798799)
--(axis cs:6000,0.0694489489489489)
--(axis cs:6040,0.0686251251251251)
--(axis cs:6080,0.0676976976976977)
--(axis cs:6120,0.0667407407407407)
--(axis cs:6160,0.0657012012012012)
--(axis cs:6200,0.0647007007007007)
--(axis cs:6240,0.0637872872872873)
--(axis cs:6280,0.0628928928928929)
--(axis cs:6320,0.0619744744744745)
--(axis cs:6360,0.0610810810810811)
--(axis cs:6400,0.0600585585585586)
--(axis cs:6440,0.0593103103103103)
--(axis cs:6480,0.0583623623623624)
--(axis cs:6520,0.0573458458458458)
--(axis cs:6560,0.0564049049049049)
--(axis cs:6600,0.0555965965965966)
--(axis cs:6640,0.0547357357357357)
--(axis cs:6680,0.0538693693693694)
--(axis cs:6720,0.053017017017017)
--(axis cs:6760,0.0522857857857858)
--(axis cs:6800,0.0514279279279279)
--(axis cs:6840,0.0506911911911912)
--(axis cs:6880,0.0498203203203203)
--(axis cs:6920,0.04902002002002)
--(axis cs:6960,0.0482837837837838)
--(axis cs:7000,0.047485985985986)
--(axis cs:7040,0.0466206206206206)
--(axis cs:7080,0.0459234234234234)
--(axis cs:7120,0.0451006006006006)
--(axis cs:7160,0.0443013013013013)
--(axis cs:7200,0.043544044044044)
--(axis cs:7240,0.0426876876876877)
--(axis cs:7280,0.0418753753753754)
--(axis cs:7320,0.0410125125125125)
--(axis cs:7360,0.0403038038038038)
--(axis cs:7400,0.039496996996997)
--(axis cs:7440,0.0387357357357357)
--(axis cs:7480,0.038021021021021)
--(axis cs:7520,0.0373033033033033)
--(axis cs:7560,0.0365740740740741)
--(axis cs:7600,0.0358308308308308)
--(axis cs:7640,0.0350125125125125)
--(axis cs:7680,0.0344019019019019)
--(axis cs:7720,0.0336436436436436)
--(axis cs:7760,0.0329449449449449)
--(axis cs:7800,0.0322232232232232)
--(axis cs:7840,0.031494994994995)
--(axis cs:7880,0.0308043043043043)
--(axis cs:7920,0.0301356356356356)
--(axis cs:7960,0.0294169169169169)
--(axis cs:8000,0.0287987987987988)
--(axis cs:8040,0.0280665665665666)
--(axis cs:8080,0.0273603603603604)
--(axis cs:8120,0.0267082082082082)
--(axis cs:8160,0.026025025025025)
--(axis cs:8200,0.0253593593593594)
--(axis cs:8240,0.0245500500500501)
--(axis cs:8280,0.0239174174174174)
--(axis cs:8320,0.0231686686686687)
--(axis cs:8360,0.0225965965965966)
--(axis cs:8400,0.021948948948949)
--(axis cs:8440,0.0213363363363363)
--(axis cs:8480,0.0207162162162162)
--(axis cs:8520,0.0200900900900901)
--(axis cs:8560,0.0195585585585586)
--(axis cs:8600,0.0189674674674675)
--(axis cs:8640,0.0183138138138138)
--(axis cs:8680,0.0177062062062062)
--(axis cs:8720,0.0171331331331331)
--(axis cs:8760,0.0165600600600601)
--(axis cs:8800,0.016004004004004)
--(axis cs:8840,0.0154314314314314)
--(axis cs:8880,0.0148943943943944)
--(axis cs:8920,0.0143088088088088)
--(axis cs:8960,0.0137972972972973)
--(axis cs:9000,0.0133363363363363)
--(axis cs:9040,0.0127607607607608)
--(axis cs:9080,0.0122322322322322)
--(axis cs:9120,0.0116876876876877)
--(axis cs:9160,0.0112107107107107)
--(axis cs:9200,0.0106981981981982)
--(axis cs:9240,0.0102257257257257)
--(axis cs:9280,0.00975725725725726)
--(axis cs:9320,0.0093048048048048)
--(axis cs:9360,0.00885535535535536)
--(axis cs:9400,0.00846046046046046)
--(axis cs:9440,0.00801401401401401)
--(axis cs:9480,0.00752352352352352)
--(axis cs:9520,0.00711061061061061)
--(axis cs:9560,0.00668618618618619)
--(axis cs:9600,0.00628778778778779)
--(axis cs:9640,0.00589389389389389)
--(axis cs:9680,0.00552652652652653)
--(axis cs:9720,0.00513063063063063)
--(axis cs:9760,0.00475425425425425)
--(axis cs:9800,0.00433783783783784)
--(axis cs:9840,0.004002002002002)
--(axis cs:9880,0.00367567567567568)
--(axis cs:9920,0.00337087087087087)
--(axis cs:9960,0.00304854854854855)
--(axis cs:10000,0.00272622622622623)
--(axis cs:10040,0.00242042042042042)
--(axis cs:10080,0.00213013013013013)
--(axis cs:10120,0.00183383383383383)
--(axis cs:10160,0.00158708708708709)
--(axis cs:10200,0.00136086086086086)
--(axis cs:10240,0.00113663663663664)
--(axis cs:10280,0.000934934934934935)
--(axis cs:10320,0.000742742742742743)
--(axis cs:10360,0.000558058058058058)
--(axis cs:10400,0.000402402402402402)
--(axis cs:10440,0.000247747747747748)
--(axis cs:10480,0.000122122122122122)
--(axis cs:10520,2.6026026026026e-05)
--(axis cs:10560,0)
--(axis cs:10600,0)
--(axis cs:10640,0)
--(axis cs:10680,0)
--(axis cs:10720,0)
--(axis cs:10760,0)
--(axis cs:10800,0)
--(axis cs:10840,0)
--(axis cs:10880,0)
--(axis cs:10920,0)
--(axis cs:10960,0)
--(axis cs:11000,0)
--(axis cs:11040,0)
--(axis cs:11080,0)
--(axis cs:11120,0)
--(axis cs:11160,0)
--(axis cs:11200,0)
--(axis cs:11240,0)
--(axis cs:11280,0)
--(axis cs:11320,0)
--(axis cs:11360,0)
--(axis cs:11400,0)
--(axis cs:11440,0)
--(axis cs:11480,0)
--(axis cs:11520,0)
--(axis cs:11560,0)
--(axis cs:11600,0)
--(axis cs:11640,0)
--(axis cs:11680,0)
--(axis cs:11720,0)
--(axis cs:11760,0)
--(axis cs:11800,0)
--(axis cs:11840,0)
--(axis cs:11880,0)
--(axis cs:11920,0)
--(axis cs:11960,0)
--(axis cs:12000,0)
--(axis cs:12040,0)
--(axis cs:12080,0)
--(axis cs:12120,0)
--(axis cs:12160,0)
--(axis cs:12200,0)
--(axis cs:12240,0)
--(axis cs:12280,0)
--(axis cs:12320,0)
--(axis cs:12360,0)
--(axis cs:12400,0)
--(axis cs:12440,0)
--(axis cs:12480,0)
--(axis cs:12520,0)
--(axis cs:12560,0)
--(axis cs:12600,0)
--(axis cs:12640,0)
--(axis cs:12680,0)
--(axis cs:12720,0)
--(axis cs:12760,0)
--(axis cs:12800,0)
--(axis cs:12840,0)
--(axis cs:12880,0)
--(axis cs:12920,0)
--(axis cs:12960,0)
--(axis cs:13000,0)
--(axis cs:13040,0)
--(axis cs:13080,0)
--(axis cs:13120,0)
--(axis cs:13160,0)
--(axis cs:13200,0)
--(axis cs:13240,0)
--(axis cs:13280,0)
--(axis cs:13320,0)
--(axis cs:13360,0)
--(axis cs:13400,0)
--(axis cs:13440,0)
--(axis cs:13480,0)
--(axis cs:13520,0)
--(axis cs:13560,0)
--(axis cs:13600,0)
--(axis cs:13640,0)
--(axis cs:13680,0)
--(axis cs:13720,0)
--(axis cs:13760,0)
--(axis cs:13800,0)
--(axis cs:13840,0)
--(axis cs:13880,0)
--(axis cs:13920,0)
--(axis cs:13960,0)
--(axis cs:14000,0)
--(axis cs:14040,0)
--(axis cs:14080,0)
--(axis cs:14120,0)
--(axis cs:14160,0)
--(axis cs:14200,0)
--(axis cs:14240,0)
--(axis cs:14280,0)
--(axis cs:14320,0)
--(axis cs:14360,0)
--(axis cs:14400,0)
--(axis cs:14440,0)
--(axis cs:14480,0)
--(axis cs:14520,0)
--(axis cs:14520,0)
--(axis cs:14520,0)
--(axis cs:14480,0)
--(axis cs:14440,0)
--(axis cs:14400,0)
--(axis cs:14360,0)
--(axis cs:14320,0)
--(axis cs:14280,0)
--(axis cs:14240,0)
--(axis cs:14200,0)
--(axis cs:14160,0)
--(axis cs:14120,0)
--(axis cs:14080,0)
--(axis cs:14040,0)
--(axis cs:14000,0)
--(axis cs:13960,0)
--(axis cs:13920,0)
--(axis cs:13880,0)
--(axis cs:13840,0)
--(axis cs:13800,0)
--(axis cs:13760,0)
--(axis cs:13720,0)
--(axis cs:13680,0)
--(axis cs:13640,0)
--(axis cs:13600,0)
--(axis cs:13560,0)
--(axis cs:13520,0)
--(axis cs:13480,0)
--(axis cs:13440,0)
--(axis cs:13400,0)
--(axis cs:13360,0)
--(axis cs:13320,0)
--(axis cs:13280,0)
--(axis cs:13240,0)
--(axis cs:13200,0)
--(axis cs:13160,0)
--(axis cs:13120,0)
--(axis cs:13080,0)
--(axis cs:13040,0)
--(axis cs:13000,0)
--(axis cs:12960,0)
--(axis cs:12920,0)
--(axis cs:12880,0)
--(axis cs:12840,0)
--(axis cs:12800,0)
--(axis cs:12760,0)
--(axis cs:12720,0)
--(axis cs:12680,0)
--(axis cs:12640,0)
--(axis cs:12600,0)
--(axis cs:12560,0)
--(axis cs:12520,0)
--(axis cs:12480,0)
--(axis cs:12440,0)
--(axis cs:12400,0)
--(axis cs:12360,0)
--(axis cs:12320,0)
--(axis cs:12280,0)
--(axis cs:12240,0)
--(axis cs:12200,0)
--(axis cs:12160,0)
--(axis cs:12120,0)
--(axis cs:12080,0)
--(axis cs:12040,0)
--(axis cs:12000,0)
--(axis cs:11960,0)
--(axis cs:11920,0)
--(axis cs:11880,0)
--(axis cs:11840,0)
--(axis cs:11800,0)
--(axis cs:11760,0)
--(axis cs:11720,0)
--(axis cs:11680,0)
--(axis cs:11640,0)
--(axis cs:11600,0)
--(axis cs:11560,0)
--(axis cs:11520,0)
--(axis cs:11480,0)
--(axis cs:11440,0)
--(axis cs:11400,0)
--(axis cs:11360,2.002002002002e-06)
--(axis cs:11320,8.25825825825826e-05)
--(axis cs:11280,0.000196696696696697)
--(axis cs:11240,0.000324324324324324)
--(axis cs:11200,0.000486486486486486)
--(axis cs:11160,0.000666666666666667)
--(axis cs:11120,0.000853353353353353)
--(axis cs:11080,0.00105755755755756)
--(axis cs:11040,0.00128378378378378)
--(axis cs:11000,0.00152602602602603)
--(axis cs:10960,0.00178428428428428)
--(axis cs:10920,0.00206206206206206)
--(axis cs:10880,0.00234484484484484)
--(axis cs:10840,0.00261861861861862)
--(axis cs:10800,0.00291541541541542)
--(axis cs:10760,0.00322772772772773)
--(axis cs:10720,0.00352652652652653)
--(axis cs:10680,0.00383233233233233)
--(axis cs:10640,0.0041961961961962)
--(axis cs:10600,0.00451101101101101)
--(axis cs:10560,0.00485885885885886)
--(axis cs:10520,0.00522922922922923)
--(axis cs:10480,0.00568268268268268)
--(axis cs:10440,0.00602852852852853)
--(axis cs:10400,0.00642092092092092)
--(axis cs:10360,0.00685435435435435)
--(axis cs:10320,0.00732532532532533)
--(axis cs:10280,0.00774424424424424)
--(axis cs:10240,0.00818268268268268)
--(axis cs:10200,0.00864664664664665)
--(axis cs:10160,0.00908108108108108)
--(axis cs:10120,0.00958108108108108)
--(axis cs:10080,0.010036036036036)
--(axis cs:10040,0.0105185185185185)
--(axis cs:10000,0.0110720720720721)
--(axis cs:9960,0.0115115115115115)
--(axis cs:9920,0.01201001001001)
--(axis cs:9880,0.0125995995995996)
--(axis cs:9840,0.0132077077077077)
--(axis cs:9800,0.0137222222222222)
--(axis cs:9760,0.0142562562562563)
--(axis cs:9720,0.0148148148148148)
--(axis cs:9680,0.0154059059059059)
--(axis cs:9640,0.0159564564564565)
--(axis cs:9600,0.0165665665665666)
--(axis cs:9560,0.0172197197197197)
--(axis cs:9520,0.0178098098098098)
--(axis cs:9480,0.0184264264264264)
--(axis cs:9440,0.018998998998999)
--(axis cs:9400,0.0195910910910911)
--(axis cs:9360,0.0201781781781782)
--(axis cs:9320,0.0207847847847848)
--(axis cs:9280,0.0214039039039039)
--(axis cs:9240,0.0220720720720721)
--(axis cs:9200,0.0227787787787788)
--(axis cs:9160,0.0235245245245245)
--(axis cs:9120,0.0241141141141141)
--(axis cs:9080,0.0248813813813814)
--(axis cs:9040,0.0256686686686687)
--(axis cs:9000,0.0263443443443443)
--(axis cs:8960,0.0271421421421421)
--(axis cs:8920,0.0278583583583584)
--(axis cs:8880,0.0285565565565566)
--(axis cs:8840,0.0293033033033033)
--(axis cs:8800,0.0299694694694695)
--(axis cs:8760,0.0307197197197197)
--(axis cs:8720,0.0315255255255255)
--(axis cs:8680,0.0322272272272272)
--(axis cs:8640,0.0331401401401401)
--(axis cs:8600,0.0339714714714715)
--(axis cs:8560,0.0348008008008008)
--(axis cs:8520,0.0356286286286286)
--(axis cs:8480,0.0364429429429429)
--(axis cs:8440,0.0371711711711712)
--(axis cs:8400,0.0378583583583584)
--(axis cs:8360,0.0386566566566567)
--(axis cs:8320,0.0396601601601602)
--(axis cs:8280,0.0404944944944945)
--(axis cs:8240,0.0413423423423423)
--(axis cs:8200,0.0421056056056056)
--(axis cs:8160,0.0430065065065065)
--(axis cs:8120,0.0438463463463463)
--(axis cs:8080,0.0448798798798799)
--(axis cs:8040,0.0457807807807808)
--(axis cs:8000,0.0467192192192192)
--(axis cs:7960,0.0475365365365365)
--(axis cs:7920,0.0485705705705706)
--(axis cs:7880,0.049533033033033)
--(axis cs:7840,0.0505165165165165)
--(axis cs:7800,0.0514934934934935)
--(axis cs:7760,0.0524489489489489)
--(axis cs:7720,0.0534894894894895)
--(axis cs:7680,0.0544994994994995)
--(axis cs:7640,0.0554854854854855)
--(axis cs:7600,0.0567672672672673)
--(axis cs:7560,0.0579024024024024)
--(axis cs:7520,0.0588853853853854)
--(axis cs:7480,0.0598818818818819)
--(axis cs:7440,0.0609129129129129)
--(axis cs:7400,0.0619974974974975)
--(axis cs:7360,0.0631821821821822)
--(axis cs:7320,0.0641851851851852)
--(axis cs:7280,0.065490990990991)
--(axis cs:7240,0.0666336336336336)
--(axis cs:7200,0.0676171171171171)
--(axis cs:7160,0.0687177177177177)
--(axis cs:7120,0.069985985985986)
--(axis cs:7080,0.0710695695695696)
--(axis cs:7040,0.0722412412412412)
--(axis cs:7000,0.0733493493493493)
--(axis cs:6960,0.0744439439439439)
--(axis cs:6920,0.0756941941941942)
--(axis cs:6880,0.0769299299299299)
--(axis cs:6840,0.0781236236236236)
--(axis cs:6800,0.0793223223223223)
--(axis cs:6760,0.0806161161161161)
--(axis cs:6720,0.0817207207207207)
--(axis cs:6680,0.0827902902902903)
--(axis cs:6640,0.0842927927927928)
--(axis cs:6600,0.0854964964964965)
--(axis cs:6560,0.0867242242242242)
--(axis cs:6520,0.0878243243243243)
--(axis cs:6480,0.0891941941941942)
--(axis cs:6440,0.090506006006006)
--(axis cs:6400,0.0921306306306306)
--(axis cs:6360,0.0935760760760761)
--(axis cs:6320,0.0949684684684685)
--(axis cs:6280,0.0963008008008008)
--(axis cs:6240,0.0976121121121121)
--(axis cs:6200,0.0986691691691692)
--(axis cs:6160,0.100246746746747)
--(axis cs:6120,0.10178028028028)
--(axis cs:6080,0.103165665665666)
--(axis cs:6040,0.104495995995996)
--(axis cs:6000,0.106001001001001)
--(axis cs:5960,0.107478478478478)
--(axis cs:5920,0.108934434434434)
--(axis cs:5880,0.110307307307307)
--(axis cs:5840,0.111951951951952)
--(axis cs:5800,0.113515515515516)
--(axis cs:5760,0.114973973973974)
--(axis cs:5720,0.116522022022022)
--(axis cs:5680,0.11806006006006)
--(axis cs:5640,0.119626126126126)
--(axis cs:5600,0.121128128128128)
--(axis cs:5560,0.122790790790791)
--(axis cs:5520,0.124437437437437)
--(axis cs:5480,0.126080580580581)
--(axis cs:5440,0.127562562562563)
--(axis cs:5400,0.129083083083083)
--(axis cs:5360,0.130735235235235)
--(axis cs:5320,0.132324324324324)
--(axis cs:5280,0.134038538538539)
--(axis cs:5240,0.135783783783784)
--(axis cs:5200,0.137337837837838)
--(axis cs:5160,0.138942942942943)
--(axis cs:5120,0.140902402402402)
--(axis cs:5080,0.142653153153153)
--(axis cs:5040,0.144268268268268)
--(axis cs:5000,0.146198698698699)
--(axis cs:4960,0.147707207207207)
--(axis cs:4920,0.149411411411411)
--(axis cs:4880,0.151066066066066)
--(axis cs:4840,0.15272022022022)
--(axis cs:4800,0.154489489489489)
--(axis cs:4760,0.156230730730731)
--(axis cs:4720,0.15797997997998)
--(axis cs:4680,0.159523023023023)
--(axis cs:4640,0.161357857857858)
--(axis cs:4600,0.163067567567568)
--(axis cs:4560,0.16504954954955)
--(axis cs:4520,0.167078578578579)
--(axis cs:4480,0.168599099099099)
--(axis cs:4440,0.170484484484484)
--(axis cs:4400,0.172550550550551)
--(axis cs:4360,0.17474974974975)
--(axis cs:4320,0.177033033033033)
--(axis cs:4280,0.178733733733734)
--(axis cs:4240,0.180681681681682)
--(axis cs:4200,0.18257957957958)
--(axis cs:4160,0.184412912912913)
--(axis cs:4120,0.186676676676677)
--(axis cs:4080,0.188630630630631)
--(axis cs:4040,0.190823823823824)
--(axis cs:4000,0.192972972972973)
--(axis cs:3960,0.1947002002002)
--(axis cs:3920,0.196515015015015)
--(axis cs:3880,0.198634134134134)
--(axis cs:3840,0.200587087087087)
--(axis cs:3800,0.202750750750751)
--(axis cs:3760,0.204911411411411)
--(axis cs:3720,0.206867867867868)
--(axis cs:3680,0.208472472472472)
--(axis cs:3640,0.210550550550551)
--(axis cs:3600,0.212315315315315)
--(axis cs:3560,0.21456956956957)
--(axis cs:3520,0.216539039039039)
--(axis cs:3480,0.218763263263263)
--(axis cs:3440,0.221036536536537)
--(axis cs:3400,0.223202702702703)
--(axis cs:3360,0.225351851851852)
--(axis cs:3320,0.227975475475475)
--(axis cs:3280,0.230783283283283)
--(axis cs:3240,0.23304954954955)
--(axis cs:3200,0.234882382382382)
--(axis cs:3160,0.23694044044044)
--(axis cs:3120,0.238896896896897)
--(axis cs:3080,0.240906906906907)
--(axis cs:3040,0.242927927927928)
--(axis cs:3000,0.245039039039039)
--(axis cs:2960,0.24697047047047)
--(axis cs:2920,0.249444444444444)
--(axis cs:2880,0.25217017017017)
--(axis cs:2840,0.254608608608609)
--(axis cs:2800,0.257691691691692)
--(axis cs:2760,0.260285285285285)
--(axis cs:2720,0.262289289289289)
--(axis cs:2680,0.264705705705706)
--(axis cs:2640,0.26805955955956)
--(axis cs:2600,0.270770770770771)
--(axis cs:2560,0.273926926926927)
--(axis cs:2520,0.276645645645646)
--(axis cs:2480,0.279223723723724)
--(axis cs:2440,0.282326326326326)
--(axis cs:2400,0.285705205205205)
--(axis cs:2360,0.28835035035035)
--(axis cs:2320,0.291117617617618)
--(axis cs:2280,0.293903903903904)
--(axis cs:2240,0.296867867867868)
--(axis cs:2200,0.299282782782783)
--(axis cs:2160,0.30186036036036)
--(axis cs:2120,0.304206206206206)
--(axis cs:2080,0.306777277277277)
--(axis cs:2040,0.309246746746747)
--(axis cs:2000,0.31131981981982)
--(axis cs:1960,0.314301801801802)
--(axis cs:1920,0.317839339339339)
--(axis cs:1880,0.322870870870871)
--(axis cs:1840,0.328140640640641)
--(axis cs:1800,0.334068568568569)
--(axis cs:1760,0.339098098098098)
--(axis cs:1720,0.343967967967968)
--(axis cs:1680,0.348533033033033)
--(axis cs:1640,0.352729229229229)
--(axis cs:1600,0.356860860860861)
--(axis cs:1560,0.360492992992993)
--(axis cs:1520,0.364792292292292)
--(axis cs:1480,0.368221721721722)
--(axis cs:1440,0.371758258258258)
--(axis cs:1400,0.375017017017017)
--(axis cs:1360,0.377317817817818)
--(axis cs:1320,0.38017017017017)
--(axis cs:1280,0.382550550550551)
--(axis cs:1240,0.384694194194194)
--(axis cs:1200,0.386443943943944)
--(axis cs:1160,0.388341341341341)
--(axis cs:1120,0.389545545545546)
--(axis cs:1080,0.390844844844845)
--(axis cs:1040,0.391702702702703)
--(axis cs:1000,0.392104604604605)
--(axis cs:960,0.40041991991992)
--(axis cs:920,0.408497497497497)
--(axis cs:880,0.416536036036036)
--(axis cs:840,0.423525025025025)
--(axis cs:800,0.430757257257257)
--(axis cs:760,0.437187187187187)
--(axis cs:720,0.443737737737738)
--(axis cs:680,0.449595595595596)
--(axis cs:640,0.455373373373373)
--(axis cs:600,0.461141641641642)
--(axis cs:560,0.466457457457457)
--(axis cs:520,0.471426926926927)
--(axis cs:480,0.475924924924925)
--(axis cs:440,0.480027027027027)
--(axis cs:400,0.484158158158158)
--(axis cs:360,0.488054054054054)
--(axis cs:320,0.491627127127127)
--(axis cs:280,0.494903403403403)
--(axis cs:240,0.497984984984985)
--(axis cs:200,0.500594094094094)
--(axis cs:160,0.502869369369369)
--(axis cs:120,0.504706706706707)
--(axis cs:80,0.506044044044044)
--(axis cs:40,0.506832832832833)
--(axis cs:0,0.50713013013013)
--cycle;

\path [draw=purpleEm, fill=purpleEm, opacity=0.2]
(axis cs:0,0.521185835835836)
--(axis cs:0,0.479362912912913)
--(axis cs:40,0.478996896896897)
--(axis cs:80,0.478203853853854)
--(axis cs:120,0.47677042042042)
--(axis cs:160,0.474618568568569)
--(axis cs:200,0.471743193193193)
--(axis cs:240,0.468341791791792)
--(axis cs:280,0.463741291291291)
--(axis cs:320,0.458522222222222)
--(axis cs:360,0.452317417417417)
--(axis cs:400,0.445411661661662)
--(axis cs:440,0.437491941941942)
--(axis cs:480,0.42889034034034)
--(axis cs:520,0.419483483483483)
--(axis cs:560,0.40919009009009)
--(axis cs:600,0.3982502002002)
--(axis cs:640,0.386406306306306)
--(axis cs:680,0.373775775775776)
--(axis cs:720,0.360157607607608)
--(axis cs:760,0.346022022022022)
--(axis cs:800,0.331136736736737)
--(axis cs:840,0.315545445445445)
--(axis cs:880,0.298905455455455)
--(axis cs:920,0.281971671671672)
--(axis cs:960,0.26418983983984)
--(axis cs:1000,0.24607982982983)
--(axis cs:1040,0.245767617617618)
--(axis cs:1080,0.244890790790791)
--(axis cs:1120,0.24327027027027)
--(axis cs:1160,0.241012912912913)
--(axis cs:1200,0.238025725725726)
--(axis cs:1240,0.234222072072072)
--(axis cs:1280,0.229645645645646)
--(axis cs:1320,0.224193943943944)
--(axis cs:1360,0.218061561561562)
--(axis cs:1400,0.21111006006006)
--(axis cs:1440,0.203280880880881)
--(axis cs:1480,0.195821721721722)
--(axis cs:1520,0.188974774774775)
--(axis cs:1560,0.183437187187187)
--(axis cs:1600,0.178147697697698)
--(axis cs:1640,0.174008558558559)
--(axis cs:1680,0.171341341341341)
--(axis cs:1720,0.169191141141141)
--(axis cs:1760,0.167122372372372)
--(axis cs:1800,0.165197097097097)
--(axis cs:1840,0.162972872872873)
--(axis cs:1880,0.160373823823824)
--(axis cs:1920,0.157363263263263)
--(axis cs:1960,0.154754604604605)
--(axis cs:2000,0.151803803803804)
--(axis cs:2040,0.148951901901902)
--(axis cs:2080,0.146335235235235)
--(axis cs:2120,0.143168968968969)
--(axis cs:2160,0.141296296296296)
--(axis cs:2200,0.138583883883884)
--(axis cs:2240,0.136879379379379)
--(axis cs:2280,0.135394894894895)
--(axis cs:2320,0.133567217217217)
--(axis cs:2360,0.132091941941942)
--(axis cs:2400,0.130738688688689)
--(axis cs:2440,0.129411361361361)
--(axis cs:2480,0.128434184184184)
--(axis cs:2520,0.127378328328328)
--(axis cs:2560,0.125718918918919)
--(axis cs:2600,0.124285385385385)
--(axis cs:2640,0.122601501501501)
--(axis cs:2680,0.121445295295295)
--(axis cs:2720,0.120078728728729)
--(axis cs:2760,0.118898498498498)
--(axis cs:2800,0.117935135135135)
--(axis cs:2840,0.117034734734735)
--(axis cs:2880,0.115675375375375)
--(axis cs:2920,0.114497497497497)
--(axis cs:2960,0.113504654654655)
--(axis cs:3000,0.11238983983984)
--(axis cs:3040,0.111307557557558)
--(axis cs:3080,0.110294044044044)
--(axis cs:3120,0.109323173173173)
--(axis cs:3160,0.108595295295295)
--(axis cs:3200,0.107594144144144)
--(axis cs:3240,0.106778828828829)
--(axis cs:3280,0.105602552552553)
--(axis cs:3320,0.104748398398398)
--(axis cs:3360,0.103635985985986)
--(axis cs:3400,0.102692792792793)
--(axis cs:3440,0.10177962962963)
--(axis cs:3480,0.100811811811812)
--(axis cs:3520,0.100281831831832)
--(axis cs:3560,0.0994434934934935)
--(axis cs:3600,0.0983197697697698)
--(axis cs:3640,0.0972612112112112)
--(axis cs:3680,0.0965445445445445)
--(axis cs:3720,0.095977977977978)
--(axis cs:3760,0.0950598598598599)
--(axis cs:3800,0.0938844844844845)
--(axis cs:3840,0.0930989489489489)
--(axis cs:3880,0.0923115115115115)
--(axis cs:3920,0.0912652152152152)
--(axis cs:3960,0.0905885385385385)
--(axis cs:4000,0.0899118618618619)
--(axis cs:4040,0.0890924924924925)
--(axis cs:4080,0.0884021021021021)
--(axis cs:4120,0.0878086086086086)
--(axis cs:4160,0.0870928928928929)
--(axis cs:4200,0.0862897897897898)
--(axis cs:4240,0.0854512512512512)
--(axis cs:4280,0.0847285285285285)
--(axis cs:4320,0.0842018518518518)
--(axis cs:4360,0.083274974974975)
--(axis cs:4400,0.0824338338338338)
--(axis cs:4440,0.0816190690690691)
--(axis cs:4480,0.0805758758758759)
--(axis cs:4520,0.0799138138138138)
--(axis cs:4560,0.0792644144144144)
--(axis cs:4600,0.0785104104104104)
--(axis cs:4640,0.0774691191191191)
--(axis cs:4680,0.0767101101101101)
--(axis cs:4720,0.0759776776776777)
--(axis cs:4760,0.0755214714714715)
--(axis cs:4800,0.0747246746746747)
--(axis cs:4840,0.0742379379379379)
--(axis cs:4880,0.0735094094094094)
--(axis cs:4920,0.0727504504504504)
--(axis cs:4960,0.0718937437437437)
--(axis cs:5000,0.071062962962963)
--(axis cs:5040,0.0704181681681682)
--(axis cs:5080,0.0695815315315315)
--(axis cs:5120,0.0688033033033033)
--(axis cs:5160,0.0682236736736737)
--(axis cs:5200,0.0675136136136136)
--(axis cs:5240,0.0665756756756757)
--(axis cs:5280,0.0657595095095095)
--(axis cs:5320,0.0649398398398398)
--(axis cs:5360,0.0642021521521522)
--(axis cs:5400,0.0632627127127127)
--(axis cs:5440,0.0623622622622623)
--(axis cs:5480,0.0613792792792793)
--(axis cs:5520,0.0605504004004004)
--(axis cs:5560,0.0597594094094094)
--(axis cs:5600,0.059153003003003)
--(axis cs:5640,0.0582839339339339)
--(axis cs:5680,0.0576234234234234)
--(axis cs:5720,0.0568558058058058)
--(axis cs:5760,0.0562658658658659)
--(axis cs:5800,0.0555813313313313)
--(axis cs:5840,0.0549681681681682)
--(axis cs:5880,0.0541440940940941)
--(axis cs:5920,0.053476976976977)
--(axis cs:5960,0.0527684184184184)
--(axis cs:6000,0.052073973973974)
--(axis cs:6040,0.0512968468468468)
--(axis cs:6080,0.0505343843843844)
--(axis cs:6120,0.0497036536536537)
--(axis cs:6160,0.0488187687687688)
--(axis cs:6200,0.04812002002002)
--(axis cs:6240,0.0473532532532533)
--(axis cs:6280,0.0465697197197197)
--(axis cs:6320,0.0459098098098098)
--(axis cs:6360,0.0452048048048048)
--(axis cs:6400,0.0444303303303303)
--(axis cs:6440,0.0436234234234234)
--(axis cs:6480,0.043044994994995)
--(axis cs:6520,0.0422021521521522)
--(axis cs:6560,0.0416872372372372)
--(axis cs:6600,0.0409149149149149)
--(axis cs:6640,0.0401673673673674)
--(axis cs:6680,0.0395446446446446)
--(axis cs:6720,0.0389148648648649)
--(axis cs:6760,0.0381017517517518)
--(axis cs:6800,0.0376429429429429)
--(axis cs:6840,0.0369066066066066)
--(axis cs:6880,0.0363522022022022)
--(axis cs:6920,0.0356074574574575)
--(axis cs:6960,0.0349986486486486)
--(axis cs:7000,0.0343461961961962)
--(axis cs:7040,0.0335853853853854)
--(axis cs:7080,0.0328867367367367)
--(axis cs:7120,0.0321959459459459)
--(axis cs:7160,0.0316684684684685)
--(axis cs:7200,0.0307965965965966)
--(axis cs:7240,0.030153953953954)
--(axis cs:7280,0.0296054054054054)
--(axis cs:7320,0.02893003003003)
--(axis cs:7360,0.028326026026026)
--(axis cs:7400,0.0278254254254254)
--(axis cs:7440,0.0271868868868869)
--(axis cs:7480,0.0265264264264264)
--(axis cs:7520,0.0258218218218218)
--(axis cs:7560,0.0252469469469469)
--(axis cs:7600,0.0245103603603604)
--(axis cs:7640,0.0238758758758759)
--(axis cs:7680,0.0233712212212212)
--(axis cs:7720,0.0226162162162162)
--(axis cs:7760,0.0221238738738739)
--(axis cs:7800,0.0214612112112112)
--(axis cs:7840,0.0208625625625626)
--(axis cs:7880,0.0202530530530531)
--(axis cs:7920,0.0197156656656657)
--(axis cs:7960,0.0191189189189189)
--(axis cs:8000,0.0186263763763764)
--(axis cs:8040,0.018088038038038)
--(axis cs:8080,0.0174012012012012)
--(axis cs:8120,0.0169223723723724)
--(axis cs:8160,0.0163941941941942)
--(axis cs:8200,0.0158178178178178)
--(axis cs:8240,0.0153827827827828)
--(axis cs:8280,0.0149462962962963)
--(axis cs:8320,0.0143803303303303)
--(axis cs:8360,0.0139759259259259)
--(axis cs:8400,0.0134813313313313)
--(axis cs:8440,0.0129966466466466)
--(axis cs:8480,0.0124684184184184)
--(axis cs:8520,0.0119838838838839)
--(axis cs:8560,0.0114954954954955)
--(axis cs:8600,0.0110525025025025)
--(axis cs:8640,0.0105343843843844)
--(axis cs:8680,0.0100798298298298)
--(axis cs:8720,0.00964944944944945)
--(axis cs:8760,0.00922307307307307)
--(axis cs:8800,0.00880670670670671)
--(axis cs:8840,0.00842037037037037)
--(axis cs:8880,0.00802187187187187)
--(axis cs:8920,0.00757137137137137)
--(axis cs:8960,0.00725525525525526)
--(axis cs:9000,0.00689284284284284)
--(axis cs:9040,0.0065504004004004)
--(axis cs:9080,0.00615590590590591)
--(axis cs:9120,0.00576961961961962)
--(axis cs:9160,0.00538533533533533)
--(axis cs:9200,0.005053003003003)
--(axis cs:9240,0.00463213213213213)
--(axis cs:9280,0.00432797797797798)
--(axis cs:9320,0.00396781781781782)
--(axis cs:9360,0.00363958958958959)
--(axis cs:9400,0.00331926926926927)
--(axis cs:9440,0.00302302302302302)
--(axis cs:9480,0.00272272272272272)
--(axis cs:9520,0.00242037037037037)
--(axis cs:9560,0.00212577577577578)
--(axis cs:9600,0.00186776776776777)
--(axis cs:9640,0.00160950950950951)
--(axis cs:9680,0.00137537537537538)
--(axis cs:9720,0.00116111111111111)
--(axis cs:9760,0.000964864864864865)
--(axis cs:9800,0.000758708708708709)
--(axis cs:9840,0.000568518518518519)
--(axis cs:9880,0.000412312312312312)
--(axis cs:9920,0.000254254254254254)
--(axis cs:9960,0.00012012012012012)
--(axis cs:10000,2.4024024024024e-05)
--(axis cs:10040,0)
--(axis cs:10080,0)
--(axis cs:10120,0)
--(axis cs:10160,0)
--(axis cs:10200,0)
--(axis cs:10240,0)
--(axis cs:10280,0)
--(axis cs:10320,0)
--(axis cs:10360,0)
--(axis cs:10400,0)
--(axis cs:10440,0)
--(axis cs:10480,0)
--(axis cs:10520,0)
--(axis cs:10560,0)
--(axis cs:10600,0)
--(axis cs:10640,0)
--(axis cs:10680,0)
--(axis cs:10720,0)
--(axis cs:10760,0)
--(axis cs:10800,0)
--(axis cs:10840,0)
--(axis cs:10880,0)
--(axis cs:10920,0)
--(axis cs:10960,0)
--(axis cs:11000,0)
--(axis cs:11040,0)
--(axis cs:11080,0)
--(axis cs:11120,0)
--(axis cs:11160,0)
--(axis cs:11200,0)
--(axis cs:11240,0)
--(axis cs:11280,0)
--(axis cs:11320,0)
--(axis cs:11360,0)
--(axis cs:11400,0)
--(axis cs:11440,0)
--(axis cs:11480,0)
--(axis cs:11520,0)
--(axis cs:11560,0)
--(axis cs:11600,0)
--(axis cs:11640,0)
--(axis cs:11680,0)
--(axis cs:11720,0)
--(axis cs:11760,0)
--(axis cs:11800,0)
--(axis cs:11840,0)
--(axis cs:11880,0)
--(axis cs:11920,0)
--(axis cs:11960,0)
--(axis cs:12000,0)
--(axis cs:12040,0)
--(axis cs:12080,0)
--(axis cs:12120,0)
--(axis cs:12160,0)
--(axis cs:12200,0)
--(axis cs:12240,0)
--(axis cs:12280,0)
--(axis cs:12320,0)
--(axis cs:12360,0)
--(axis cs:12400,0)
--(axis cs:12440,0)
--(axis cs:12480,0)
--(axis cs:12520,0)
--(axis cs:12560,0)
--(axis cs:12600,0)
--(axis cs:12640,0)
--(axis cs:12680,0)
--(axis cs:12720,0)
--(axis cs:12760,0)
--(axis cs:12800,0)
--(axis cs:12840,0)
--(axis cs:12880,0)
--(axis cs:12920,0)
--(axis cs:12960,0)
--(axis cs:13000,0)
--(axis cs:13040,0)
--(axis cs:13080,0)
--(axis cs:13120,0)
--(axis cs:13160,0)
--(axis cs:13200,0)
--(axis cs:13240,0)
--(axis cs:13280,0)
--(axis cs:13320,0)
--(axis cs:13360,0)
--(axis cs:13400,0)
--(axis cs:13440,0)
--(axis cs:13480,0)
--(axis cs:13520,0)
--(axis cs:13560,0)
--(axis cs:13600,0)
--(axis cs:13640,0)
--(axis cs:13680,0)
--(axis cs:13720,0)
--(axis cs:13760,0)
--(axis cs:13800,0)
--(axis cs:13840,0)
--(axis cs:13880,0)
--(axis cs:13920,0)
--(axis cs:13960,0)
--(axis cs:14000,0)
--(axis cs:14040,0)
--(axis cs:14080,0)
--(axis cs:14120,0)
--(axis cs:14160,0)
--(axis cs:14200,0)
--(axis cs:14240,0)
--(axis cs:14280,0)
--(axis cs:14320,0)
--(axis cs:14360,0)
--(axis cs:14400,0)
--(axis cs:14440,0)
--(axis cs:14480,0)
--(axis cs:14520,0)
--(axis cs:14520,0)
--(axis cs:14520,0)
--(axis cs:14480,0)
--(axis cs:14440,0)
--(axis cs:14400,0)
--(axis cs:14360,0)
--(axis cs:14320,0)
--(axis cs:14280,0)
--(axis cs:14240,0)
--(axis cs:14200,0)
--(axis cs:14160,0)
--(axis cs:14120,0)
--(axis cs:14080,0)
--(axis cs:14040,0)
--(axis cs:14000,0)
--(axis cs:13960,0)
--(axis cs:13920,0)
--(axis cs:13880,0)
--(axis cs:13840,0)
--(axis cs:13800,0)
--(axis cs:13760,0)
--(axis cs:13720,0)
--(axis cs:13680,0)
--(axis cs:13640,0)
--(axis cs:13600,0)
--(axis cs:13560,0)
--(axis cs:13520,0)
--(axis cs:13480,0)
--(axis cs:13440,0)
--(axis cs:13400,0)
--(axis cs:13360,0)
--(axis cs:13320,0)
--(axis cs:13280,0)
--(axis cs:13240,0)
--(axis cs:13200,0)
--(axis cs:13160,0)
--(axis cs:13120,0)
--(axis cs:13080,0)
--(axis cs:13040,0)
--(axis cs:13000,0)
--(axis cs:12960,0)
--(axis cs:12920,0)
--(axis cs:12880,0)
--(axis cs:12840,0)
--(axis cs:12800,0)
--(axis cs:12760,0)
--(axis cs:12720,0)
--(axis cs:12680,0)
--(axis cs:12640,0)
--(axis cs:12600,0)
--(axis cs:12560,0)
--(axis cs:12520,0)
--(axis cs:12480,4.21421421421407e-05)
--(axis cs:12440,0.000152152152152152)
--(axis cs:12400,0.000268368368368367)
--(axis cs:12360,0.000436486486486486)
--(axis cs:12320,0.00061706706706706)
--(axis cs:12280,0.000781181181181175)
--(axis cs:12240,0.000952952952952953)
--(axis cs:12200,0.00110765765765765)
--(axis cs:12160,0.00133788788788788)
--(axis cs:12120,0.00159374374374374)
--(axis cs:12080,0.00177187187187187)
--(axis cs:12040,0.00197422422422422)
--(axis cs:12000,0.00230635635635636)
--(axis cs:11960,0.0026047047047047)
--(axis cs:11920,0.00298718718718718)
--(axis cs:11880,0.00326131131131131)
--(axis cs:11840,0.00354564564564564)
--(axis cs:11800,0.0038561061061061)
--(axis cs:11760,0.00411041041041041)
--(axis cs:11720,0.00445655655655655)
--(axis cs:11680,0.00482517517517517)
--(axis cs:11640,0.00515940940940941)
--(axis cs:11600,0.00553208208208207)
--(axis cs:11560,0.00585865865865865)
--(axis cs:11520,0.00641871871871871)
--(axis cs:11480,0.00698328328328328)
--(axis cs:11440,0.00739374374374374)
--(axis cs:11400,0.00782587587587587)
--(axis cs:11360,0.0081586086086086)
--(axis cs:11320,0.00855975975975974)
--(axis cs:11280,0.0090535035035035)
--(axis cs:11240,0.00951516516516514)
--(axis cs:11200,0.0100042542542543)
--(axis cs:11160,0.0105181181181181)
--(axis cs:11120,0.0110271271271271)
--(axis cs:11080,0.0114695195195195)
--(axis cs:11040,0.0118563563563563)
--(axis cs:11000,0.0122386886886887)
--(axis cs:10960,0.0126991991991992)
--(axis cs:10920,0.0133296796796796)
--(axis cs:10880,0.0140523523523523)
--(axis cs:10840,0.0144015515515515)
--(axis cs:10800,0.0150093593593594)
--(axis cs:10760,0.0154668668668668)
--(axis cs:10720,0.0159153153153153)
--(axis cs:10680,0.0166784284284284)
--(axis cs:10640,0.0171715215215215)
--(axis cs:10600,0.0176954454454454)
--(axis cs:10560,0.0183604104104104)
--(axis cs:10520,0.0190913413413413)
--(axis cs:10480,0.0197662162162162)
--(axis cs:10440,0.0201931931931932)
--(axis cs:10400,0.0207528028028028)
--(axis cs:10360,0.0214342842842843)
--(axis cs:10320,0.0222622622622623)
--(axis cs:10280,0.0229255755755755)
--(axis cs:10240,0.023717967967968)
--(axis cs:10200,0.0245370870870871)
--(axis cs:10160,0.0252187187187187)
--(axis cs:10120,0.0258543043043043)
--(axis cs:10080,0.0263865865865866)
--(axis cs:10040,0.0271951951951952)
--(axis cs:10000,0.0279041541541542)
--(axis cs:9960,0.0285385885885886)
--(axis cs:9920,0.0292116116116116)
--(axis cs:9880,0.0299901901901902)
--(axis cs:9840,0.0306668668668669)
--(axis cs:9800,0.031409009009009)
--(axis cs:9760,0.0323509009009009)
--(axis cs:9720,0.0329832832832833)
--(axis cs:9680,0.0339283283283283)
--(axis cs:9640,0.034649049049049)
--(axis cs:9600,0.0351796796796797)
--(axis cs:9560,0.035859009009009)
--(axis cs:9520,0.0367833333333333)
--(axis cs:9480,0.0375626626626626)
--(axis cs:9440,0.0387629129129129)
--(axis cs:9400,0.0395965465465465)
--(axis cs:9360,0.0403226226226226)
--(axis cs:9320,0.0413087087087087)
--(axis cs:9280,0.0424072572572572)
--(axis cs:9240,0.043341991991992)
--(axis cs:9200,0.0444236736736737)
--(axis cs:9160,0.0453614114114114)
--(axis cs:9120,0.046516066066066)
--(axis cs:9080,0.0473287787787788)
--(axis cs:9040,0.048531031031031)
--(axis cs:9000,0.0494582582582582)
--(axis cs:8960,0.0503046046046046)
--(axis cs:8920,0.0512035035035035)
--(axis cs:8880,0.0522638138138138)
--(axis cs:8840,0.0533342842842843)
--(axis cs:8800,0.0539487487487487)
--(axis cs:8760,0.0550621121121121)
--(axis cs:8720,0.0563431931931932)
--(axis cs:8680,0.057898048048048)
--(axis cs:8640,0.0595547547547547)
--(axis cs:8600,0.0605317317317317)
--(axis cs:8560,0.0614334834834835)
--(axis cs:8520,0.0623611111111111)
--(axis cs:8480,0.0635083083083083)
--(axis cs:8440,0.0648978978978979)
--(axis cs:8400,0.0658599099099099)
--(axis cs:8360,0.0668971971971972)
--(axis cs:8320,0.0677597097097097)
--(axis cs:8280,0.0692906906906907)
--(axis cs:8240,0.0704241741741741)
--(axis cs:8200,0.0716205705705706)
--(axis cs:8160,0.0730721221221221)
--(axis cs:8120,0.0741935935935936)
--(axis cs:8080,0.0756118118118118)
--(axis cs:8040,0.0762245245245245)
--(axis cs:8000,0.0771443943943944)
--(axis cs:7960,0.0785508008008008)
--(axis cs:7920,0.0800703703703704)
--(axis cs:7880,0.0811693193193193)
--(axis cs:7840,0.0827508508508509)
--(axis cs:7800,0.0837126126126126)
--(axis cs:7760,0.0851995495495495)
--(axis cs:7720,0.0871992992992993)
--(axis cs:7680,0.0888921421421421)
--(axis cs:7640,0.090288038038038)
--(axis cs:7600,0.0915096596596597)
--(axis cs:7560,0.0927748248248248)
--(axis cs:7520,0.0939442442442442)
--(axis cs:7480,0.095683033033033)
--(axis cs:7440,0.0968349849849849)
--(axis cs:7400,0.0981762762762763)
--(axis cs:7360,0.0999580580580581)
--(axis cs:7320,0.101271871871872)
--(axis cs:7280,0.101998348348348)
--(axis cs:7240,0.103261111111111)
--(axis cs:7200,0.104689339339339)
--(axis cs:7160,0.106244494494494)
--(axis cs:7120,0.107867667667668)
--(axis cs:7080,0.110054104104104)
--(axis cs:7040,0.111462262262262)
--(axis cs:7000,0.113305655655656)
--(axis cs:6960,0.114636636636637)
--(axis cs:6920,0.116493793793794)
--(axis cs:6880,0.118442442442442)
--(axis cs:6840,0.120561011011011)
--(axis cs:6800,0.122971621621622)
--(axis cs:6760,0.124508508508509)
--(axis cs:6720,0.126745495495495)
--(axis cs:6680,0.12788998998999)
--(axis cs:6640,0.129747997997998)
--(axis cs:6600,0.13076956956957)
--(axis cs:6560,0.132021371371371)
--(axis cs:6520,0.133977427427427)
--(axis cs:6480,0.135448548548549)
--(axis cs:6440,0.137565815815816)
--(axis cs:6400,0.139193243243243)
--(axis cs:6360,0.14151006006006)
--(axis cs:6320,0.143903953953954)
--(axis cs:6280,0.145896596596597)
--(axis cs:6240,0.148182482482482)
--(axis cs:6200,0.149499399399399)
--(axis cs:6160,0.150928778778779)
--(axis cs:6120,0.15347012012012)
--(axis cs:6080,0.155777027027027)
--(axis cs:6040,0.157563563563564)
--(axis cs:6000,0.159345545545546)
--(axis cs:5960,0.161498598598599)
--(axis cs:5920,0.163620620620621)
--(axis cs:5880,0.165778728728729)
--(axis cs:5840,0.167898698698699)
--(axis cs:5800,0.170128828828829)
--(axis cs:5760,0.171813913913914)
--(axis cs:5720,0.173471171171171)
--(axis cs:5680,0.175474624624625)
--(axis cs:5640,0.177536386386386)
--(axis cs:5600,0.178962412412412)
--(axis cs:5560,0.180142792792793)
--(axis cs:5520,0.182377777777778)
--(axis cs:5480,0.184228928928929)
--(axis cs:5440,0.186688788788789)
--(axis cs:5400,0.188867917917918)
--(axis cs:5360,0.190752902902903)
--(axis cs:5320,0.193287987987988)
--(axis cs:5280,0.19508003003003)
--(axis cs:5240,0.197224374374374)
--(axis cs:5200,0.198417217217217)
--(axis cs:5160,0.199909309309309)
--(axis cs:5120,0.202753153153153)
--(axis cs:5080,0.205137787787788)
--(axis cs:5040,0.206968768768769)
--(axis cs:5000,0.209127427427427)
--(axis cs:4960,0.210683533533533)
--(axis cs:4920,0.212295795795796)
--(axis cs:4880,0.214588838838839)
--(axis cs:4840,0.21744044044044)
--(axis cs:4800,0.219651701701702)
--(axis cs:4760,0.222122972972973)
--(axis cs:4720,0.22399029029029)
--(axis cs:4680,0.227038688688689)
--(axis cs:4640,0.230208908908909)
--(axis cs:4600,0.233052052052052)
--(axis cs:4560,0.234758858858859)
--(axis cs:4520,0.237697347347347)
--(axis cs:4480,0.240968468468468)
--(axis cs:4440,0.244044594594595)
--(axis cs:4400,0.246617817817818)
--(axis cs:4360,0.248959259259259)
--(axis cs:4320,0.251325375375375)
--(axis cs:4280,0.254218618618619)
--(axis cs:4240,0.257873873873874)
--(axis cs:4200,0.259621071071071)
--(axis cs:4160,0.261318068068068)
--(axis cs:4120,0.264163313313313)
--(axis cs:4080,0.266196646646647)
--(axis cs:4040,0.268397697697698)
--(axis cs:4000,0.270890940940941)
--(axis cs:3960,0.273612312312312)
--(axis cs:3920,0.276744094094094)
--(axis cs:3880,0.279563913913914)
--(axis cs:3840,0.281387287287287)
--(axis cs:3800,0.284263113113113)
--(axis cs:3760,0.286646846846847)
--(axis cs:3720,0.290522622622623)
--(axis cs:3680,0.293104554554555)
--(axis cs:3640,0.296045395395395)
--(axis cs:3600,0.299498948948949)
--(axis cs:3560,0.302076526526527)
--(axis cs:3520,0.304193143143143)
--(axis cs:3480,0.306713413413413)
--(axis cs:3440,0.308878578578578)
--(axis cs:3400,0.312105405405405)
--(axis cs:3360,0.314775475475475)
--(axis cs:3320,0.318350750750751)
--(axis cs:3280,0.32086031031031)
--(axis cs:3240,0.323949349349349)
--(axis cs:3200,0.326659009009009)
--(axis cs:3160,0.330256906906907)
--(axis cs:3120,0.333286836836837)
--(axis cs:3080,0.336927077077077)
--(axis cs:3040,0.340400650650651)
--(axis cs:3000,0.344311861861862)
--(axis cs:2960,0.347992142142142)
--(axis cs:2920,0.35051996996997)
--(axis cs:2880,0.35335970970971)
--(axis cs:2840,0.358317017017017)
--(axis cs:2800,0.361768568568568)
--(axis cs:2760,0.365514114114114)
--(axis cs:2720,0.370372722722723)
--(axis cs:2680,0.372217317317317)
--(axis cs:2640,0.376681881881882)
--(axis cs:2600,0.379388738738739)
--(axis cs:2560,0.381572872872873)
--(axis cs:2520,0.384293893893894)
--(axis cs:2480,0.387775625625626)
--(axis cs:2440,0.389829429429429)
--(axis cs:2400,0.392561361361361)
--(axis cs:2360,0.394972922922923)
--(axis cs:2320,0.396692442442442)
--(axis cs:2280,0.399662012012012)
--(axis cs:2240,0.402043193193193)
--(axis cs:2200,0.403056656656657)
--(axis cs:2160,0.405623823823824)
--(axis cs:2120,0.407417117117117)
--(axis cs:2080,0.409154104104104)
--(axis cs:2040,0.411354354354354)
--(axis cs:2000,0.413692092092092)
--(axis cs:1960,0.415340840840841)
--(axis cs:1920,0.417900550550551)
--(axis cs:1880,0.421233333333333)
--(axis cs:1840,0.425636286286286)
--(axis cs:1800,0.429722022022022)
--(axis cs:1760,0.432971521521522)
--(axis cs:1720,0.436241991991992)
--(axis cs:1680,0.440220970970971)
--(axis cs:1640,0.44402017017017)
--(axis cs:1600,0.447923423423423)
--(axis cs:1560,0.450884684684685)
--(axis cs:1520,0.454927027027027)
--(axis cs:1480,0.458757157157157)
--(axis cs:1440,0.462897197197197)
--(axis cs:1400,0.46619024024024)
--(axis cs:1360,0.470440740740741)
--(axis cs:1320,0.474117167167167)
--(axis cs:1280,0.477607807807808)
--(axis cs:1240,0.480566816816817)
--(axis cs:1200,0.483427427427427)
--(axis cs:1160,0.485334934934935)
--(axis cs:1120,0.48671966966967)
--(axis cs:1080,0.487848298298298)
--(axis cs:1040,0.488855505505505)
--(axis cs:1000,0.489025175175175)
--(axis cs:960,0.490004404404404)
--(axis cs:920,0.491064214214214)
--(axis cs:880,0.492799349349349)
--(axis cs:840,0.493792242242242)
--(axis cs:800,0.494481681681682)
--(axis cs:760,0.495432982982983)
--(axis cs:720,0.496571121121121)
--(axis cs:680,0.497694844844845)
--(axis cs:640,0.498843693693694)
--(axis cs:600,0.499836236236236)
--(axis cs:560,0.501088388388388)
--(axis cs:520,0.502370820820821)
--(axis cs:480,0.503314264264264)
--(axis cs:440,0.504473573573574)
--(axis cs:400,0.505838038038038)
--(axis cs:360,0.50726996996997)
--(axis cs:320,0.509017467467467)
--(axis cs:280,0.510907007007007)
--(axis cs:240,0.51272967967968)
--(axis cs:200,0.514881081081081)
--(axis cs:160,0.516843543543544)
--(axis cs:120,0.518588838838839)
--(axis cs:80,0.52004029029029)
--(axis cs:40,0.520859059059059)
--(axis cs:0,0.521185835835836)
--cycle;

\path [draw=blueEm, fill=blueEm, opacity=0.4]
(axis cs:0,0.507210710710711)
--(axis cs:0,0.492915415415415)
--(axis cs:40,0.478355855855856)
--(axis cs:80,0.462905905905906)
--(axis cs:120,0.447122122122122)
--(axis cs:160,0.431515515515516)
--(axis cs:200,0.416411911911912)
--(axis cs:240,0.401684684684685)
--(axis cs:280,0.388046546546547)
--(axis cs:320,0.374918418418418)
--(axis cs:360,0.362466466466466)
--(axis cs:400,0.35056006006006)
--(axis cs:440,0.339668668668669)
--(axis cs:480,0.329342842842843)
--(axis cs:520,0.319473473473473)
--(axis cs:560,0.311032532532533)
--(axis cs:600,0.303016516516517)
--(axis cs:640,0.295856356356356)
--(axis cs:680,0.289467967967968)
--(axis cs:720,0.283588588588589)
--(axis cs:760,0.278690690690691)
--(axis cs:800,0.274399399399399)
--(axis cs:840,0.270996496496496)
--(axis cs:880,0.268276776776777)
--(axis cs:920,0.266455955955956)
--(axis cs:960,0.265535035035035)
--(axis cs:1000,0.264635635635636)
--(axis cs:1040,0.257269269269269)
--(axis cs:1080,0.250237737737738)
--(axis cs:1120,0.243936436436436)
--(axis cs:1160,0.237856356356356)
--(axis cs:1200,0.231915915915916)
--(axis cs:1240,0.225732732732733)
--(axis cs:1280,0.22033033033033)
--(axis cs:1320,0.215065065065065)
--(axis cs:1360,0.210088588588589)
--(axis cs:1400,0.205858358358358)
--(axis cs:1440,0.201738738738739)
--(axis cs:1480,0.198405905905906)
--(axis cs:1520,0.195530530530531)
--(axis cs:1560,0.192886386386386)
--(axis cs:1600,0.190208208208208)
--(axis cs:1640,0.187799299299299)
--(axis cs:1680,0.185579079079079)
--(axis cs:1720,0.183136636636637)
--(axis cs:1760,0.180597097097097)
--(axis cs:1800,0.177455455455455)
--(axis cs:1840,0.17406956956957)
--(axis cs:1880,0.171025525525526)
--(axis cs:1920,0.168275275275275)
--(axis cs:1960,0.165542042042042)
--(axis cs:2000,0.162764764764765)
--(axis cs:2040,0.1601996996997)
--(axis cs:2080,0.157724724724725)
--(axis cs:2120,0.155745745745746)
--(axis cs:2160,0.153626126126126)
--(axis cs:2200,0.151295295295295)
--(axis cs:2240,0.148908908908909)
--(axis cs:2280,0.14675975975976)
--(axis cs:2320,0.144624124124124)
--(axis cs:2360,0.14263013013013)
--(axis cs:2400,0.140455455455455)
--(axis cs:2440,0.138403403403403)
--(axis cs:2480,0.136395895895896)
--(axis cs:2520,0.134286286286286)
--(axis cs:2560,0.13204954954955)
--(axis cs:2600,0.129951451451451)
--(axis cs:2640,0.128085585585586)
--(axis cs:2680,0.126037537537538)
--(axis cs:2720,0.124074074074074)
--(axis cs:2760,0.122155155155155)
--(axis cs:2800,0.12007957957958)
--(axis cs:2840,0.118019019019019)
--(axis cs:2880,0.116164164164164)
--(axis cs:2920,0.114460960960961)
--(axis cs:2960,0.112706206206206)
--(axis cs:3000,0.110767267267267)
--(axis cs:3040,0.108724224224224)
--(axis cs:3080,0.106791791791792)
--(axis cs:3120,0.105096596596597)
--(axis cs:3160,0.103261261261261)
--(axis cs:3200,0.101507007007007)
--(axis cs:3240,0.0998828828828829)
--(axis cs:3280,0.0981176176176176)
--(axis cs:3320,0.0964339339339339)
--(axis cs:3360,0.0944714714714715)
--(axis cs:3400,0.0927942942942943)
--(axis cs:3440,0.0912927927927928)
--(axis cs:3480,0.0895710710710711)
--(axis cs:3520,0.0878813813813814)
--(axis cs:3560,0.0861771771771772)
--(axis cs:3600,0.0845720720720721)
--(axis cs:3640,0.0829144144144144)
--(axis cs:3680,0.0810920920920921)
--(axis cs:3720,0.0795970970970971)
--(axis cs:3760,0.0780795795795796)
--(axis cs:3800,0.0765145145145145)
--(axis cs:3840,0.0750265265265265)
--(axis cs:3880,0.073505005005005)
--(axis cs:3920,0.0721011011011011)
--(axis cs:3960,0.0707332332332332)
--(axis cs:4000,0.0693083083083083)
--(axis cs:4040,0.0679054054054054)
--(axis cs:4080,0.0664544544544545)
--(axis cs:4120,0.0651791791791792)
--(axis cs:4160,0.0639254254254254)
--(axis cs:4200,0.0627632632632633)
--(axis cs:4240,0.0616031031031031)
--(axis cs:4280,0.0603723723723724)
--(axis cs:4320,0.0592027027027027)
--(axis cs:4360,0.0580355355355355)
--(axis cs:4400,0.056987987987988)
--(axis cs:4440,0.0559374374374374)
--(axis cs:4480,0.0548443443443443)
--(axis cs:4520,0.0537932932932933)
--(axis cs:4560,0.0528408408408408)
--(axis cs:4600,0.0518633633633634)
--(axis cs:4640,0.0509489489489489)
--(axis cs:4680,0.0499914914914915)
--(axis cs:4720,0.0490865865865866)
--(axis cs:4760,0.0482507507507507)
--(axis cs:4800,0.0473643643643644)
--(axis cs:4840,0.0465345345345345)
--(axis cs:4880,0.0456566566566567)
--(axis cs:4920,0.0448803803803804)
--(axis cs:4960,0.0440715715715716)
--(axis cs:5000,0.0432212212212212)
--(axis cs:5040,0.0423223223223223)
--(axis cs:5080,0.0416296296296296)
--(axis cs:5120,0.0408603603603604)
--(axis cs:5160,0.0400115115115115)
--(axis cs:5200,0.0391926926926927)
--(axis cs:5240,0.0384079079079079)
--(axis cs:5280,0.0377162162162162)
--(axis cs:5320,0.0369144144144144)
--(axis cs:5360,0.0361446446446446)
--(axis cs:5400,0.0353663663663664)
--(axis cs:5440,0.0346201201201201)
--(axis cs:5480,0.0337957957957958)
--(axis cs:5520,0.0330565565565566)
--(axis cs:5560,0.0322932932932933)
--(axis cs:5600,0.031543043043043)
--(axis cs:5640,0.0307622622622623)
--(axis cs:5680,0.0300195195195195)
--(axis cs:5720,0.0292972972972973)
--(axis cs:5760,0.0285685685685686)
--(axis cs:5800,0.0278593593593594)
--(axis cs:5840,0.0271721721721722)
--(axis cs:5880,0.026525025025025)
--(axis cs:5920,0.0258728728728729)
--(axis cs:5960,0.0252727727727728)
--(axis cs:6000,0.0246546546546547)
--(axis cs:6040,0.0240995995995996)
--(axis cs:6080,0.0235745745745746)
--(axis cs:6120,0.023041041041041)
--(axis cs:6160,0.0225705705705706)
--(axis cs:6200,0.0221016016016016)
--(axis cs:6240,0.0215875875875876)
--(axis cs:6280,0.0211171171171171)
--(axis cs:6320,0.0206681681681682)
--(axis cs:6360,0.0202282282282282)
--(axis cs:6400,0.0198153153153153)
--(axis cs:6440,0.0193933933933934)
--(axis cs:6480,0.018970970970971)
--(axis cs:6520,0.0186006006006006)
--(axis cs:6560,0.0182237237237237)
--(axis cs:6600,0.0178498498498499)
--(axis cs:6640,0.0174934934934935)
--(axis cs:6680,0.0170970970970971)
--(axis cs:6720,0.0167027027027027)
--(axis cs:6760,0.0163573573573574)
--(axis cs:6800,0.015991991991992)
--(axis cs:6840,0.0156396396396396)
--(axis cs:6880,0.0152872872872873)
--(axis cs:6920,0.0149489489489489)
--(axis cs:6960,0.0145545545545546)
--(axis cs:7000,0.0141756756756757)
--(axis cs:7040,0.0138133133133133)
--(axis cs:7080,0.0134184184184184)
--(axis cs:7120,0.013035035035035)
--(axis cs:7160,0.0126841841841842)
--(axis cs:7200,0.0123058058058058)
--(axis cs:7240,0.0119454454454454)
--(axis cs:7280,0.0116056056056056)
--(axis cs:7320,0.0112772772772773)
--(axis cs:7360,0.0109264264264264)
--(axis cs:7400,0.0106366366366366)
--(axis cs:7440,0.0103453453453453)
--(axis cs:7480,0.0100615615615616)
--(axis cs:7520,0.00979179179179179)
--(axis cs:7560,0.00954154154154154)
--(axis cs:7600,0.00932932932932933)
--(axis cs:7640,0.00909409409409409)
--(axis cs:7680,0.00885835835835836)
--(axis cs:7720,0.00865465465465465)
--(axis cs:7760,0.00843793793793794)
--(axis cs:7800,0.00822422422422422)
--(axis cs:7840,0.00801001001001001)
--(axis cs:7880,0.0078013013013013)
--(axis cs:7920,0.00760760760760761)
--(axis cs:7960,0.00737937937937938)
--(axis cs:8000,0.00718318318318318)
--(axis cs:8040,0.006996996996997)
--(axis cs:8080,0.00677477477477477)
--(axis cs:8120,0.00659259259259259)
--(axis cs:8160,0.00638588588588589)
--(axis cs:8200,0.00620570570570571)
--(axis cs:8240,0.006002002002002)
--(axis cs:8280,0.0058038038038038)
--(axis cs:8320,0.0055955955955956)
--(axis cs:8360,0.0054044044044044)
--(axis cs:8400,0.0051951951951952)
--(axis cs:8440,0.004998998998999)
--(axis cs:8480,0.0047967967967968)
--(axis cs:8520,0.00462862862862863)
--(axis cs:8560,0.00446796796796797)
--(axis cs:8600,0.00431231231231231)
--(axis cs:8640,0.00417367367367367)
--(axis cs:8680,0.00403203203203203)
--(axis cs:8720,0.0038978978978979)
--(axis cs:8760,0.00377377377377377)
--(axis cs:8800,0.00365165165165165)
--(axis cs:8840,0.00352952952952953)
--(axis cs:8880,0.00341891891891892)
--(axis cs:8920,0.00329479479479479)
--(axis cs:8960,0.00317917917917918)
--(axis cs:9000,0.00306506506506506)
--(axis cs:9040,0.00294294294294294)
--(axis cs:9080,0.00281681681681682)
--(axis cs:9120,0.0027047047047047)
--(axis cs:9160,0.00258658658658659)
--(axis cs:9200,0.00246446446446446)
--(axis cs:9240,0.00234784784784785)
--(axis cs:9280,0.00223823823823824)
--(axis cs:9320,0.00211411411411411)
--(axis cs:9360,0.002004004004004)
--(axis cs:9400,0.00189189189189189)
--(axis cs:9440,0.0017977977977978)
--(axis cs:9480,0.0016996996996997)
--(axis cs:9520,0.00161561561561562)
--(axis cs:9560,0.00153153153153153)
--(axis cs:9600,0.00145545545545546)
--(axis cs:9640,0.00138138138138138)
--(axis cs:9680,0.00130530530530531)
--(axis cs:9720,0.00122722722722723)
--(axis cs:9760,0.00115515515515516)
--(axis cs:9800,0.00107707707707708)
--(axis cs:9840,0.000998998998998999)
--(axis cs:9880,0.000924924924924925)
--(axis cs:9920,0.000848848848848849)
--(axis cs:9960,0.000774774774774775)
--(axis cs:10000,0.000698698698698699)
--(axis cs:10040,0.000626626626626627)
--(axis cs:10080,0.000566566566566567)
--(axis cs:10120,0.000508508508508508)
--(axis cs:10160,0.000452452452452452)
--(axis cs:10200,0.0003998998998999)
--(axis cs:10240,0.000346346346346346)
--(axis cs:10280,0.000292292292292292)
--(axis cs:10320,0.00024024024024024)
--(axis cs:10360,0.000184184184184184)
--(axis cs:10400,0.000133633633633634)
--(axis cs:10440,9.00900900900901e-05)
--(axis cs:10480,4.8048048048048e-05)
--(axis cs:10520,6.00600600600601e-06)
--(axis cs:10560,0)
--(axis cs:10600,0)
--(axis cs:10640,0)
--(axis cs:10680,0)
--(axis cs:10720,0)
--(axis cs:10760,0)
--(axis cs:10800,0)
--(axis cs:10840,0)
--(axis cs:10880,0)
--(axis cs:10920,0)
--(axis cs:10960,0)
--(axis cs:11000,0)
--(axis cs:11040,0)
--(axis cs:11080,0)
--(axis cs:11120,0)
--(axis cs:11160,0)
--(axis cs:11200,0)
--(axis cs:11240,0)
--(axis cs:11280,0)
--(axis cs:11320,0)
--(axis cs:11360,0)
--(axis cs:11400,0)
--(axis cs:11440,0)
--(axis cs:11480,0)
--(axis cs:11520,0)
--(axis cs:11560,0)
--(axis cs:11600,0)
--(axis cs:11640,0)
--(axis cs:11680,0)
--(axis cs:11720,0)
--(axis cs:11760,0)
--(axis cs:11800,0)
--(axis cs:11840,0)
--(axis cs:11880,0)
--(axis cs:11920,0)
--(axis cs:11960,0)
--(axis cs:12000,0)
--(axis cs:12040,0)
--(axis cs:12080,0)
--(axis cs:12120,0)
--(axis cs:12160,0)
--(axis cs:12200,0)
--(axis cs:12240,0)
--(axis cs:12280,0)
--(axis cs:12320,0)
--(axis cs:12360,0)
--(axis cs:12400,0)
--(axis cs:12440,0)
--(axis cs:12480,0)
--(axis cs:12520,0)
--(axis cs:12560,0)
--(axis cs:12600,0)
--(axis cs:12640,0)
--(axis cs:12680,0)
--(axis cs:12720,0)
--(axis cs:12760,0)
--(axis cs:12800,0)
--(axis cs:12840,0)
--(axis cs:12880,0)
--(axis cs:12920,0)
--(axis cs:12960,0)
--(axis cs:13000,0)
--(axis cs:13040,0)
--(axis cs:13080,0)
--(axis cs:13120,0)
--(axis cs:13160,0)
--(axis cs:13200,0)
--(axis cs:13240,0)
--(axis cs:13280,0)
--(axis cs:13320,0)
--(axis cs:13360,0)
--(axis cs:13400,0)
--(axis cs:13440,0)
--(axis cs:13480,0)
--(axis cs:13520,0)
--(axis cs:13560,0)
--(axis cs:13600,0)
--(axis cs:13640,0)
--(axis cs:13680,0)
--(axis cs:13720,0)
--(axis cs:13760,0)
--(axis cs:13800,0)
--(axis cs:13840,0)
--(axis cs:13880,0)
--(axis cs:13920,0)
--(axis cs:13960,0)
--(axis cs:14000,0)
--(axis cs:14040,0)
--(axis cs:14080,0)
--(axis cs:14120,0)
--(axis cs:14160,0)
--(axis cs:14200,0)
--(axis cs:14240,0)
--(axis cs:14280,0)
--(axis cs:14320,0)
--(axis cs:14360,0)
--(axis cs:14400,0)
--(axis cs:14440,0)
--(axis cs:14480,0)
--(axis cs:14520,0)
--(axis cs:14560,0)
--(axis cs:14600,0)
--(axis cs:14640,0)
--(axis cs:14680,0)
--(axis cs:14720,0)
--(axis cs:14760,0)
--(axis cs:14800,0)
--(axis cs:14840,0)
--(axis cs:14880,0)
--(axis cs:14920,0)
--(axis cs:14960,0)
--(axis cs:15000,0)
--(axis cs:15000,0)
--(axis cs:15000,0)
--(axis cs:14960,0)
--(axis cs:14920,0)
--(axis cs:14880,0)
--(axis cs:14840,0)
--(axis cs:14800,0)
--(axis cs:14760,0)
--(axis cs:14720,0)
--(axis cs:14680,0)
--(axis cs:14640,0)
--(axis cs:14600,0)
--(axis cs:14560,0)
--(axis cs:14520,0)
--(axis cs:14480,0)
--(axis cs:14440,0)
--(axis cs:14400,0)
--(axis cs:14360,0)
--(axis cs:14320,0)
--(axis cs:14280,0)
--(axis cs:14240,0)
--(axis cs:14200,0)
--(axis cs:14160,0)
--(axis cs:14120,0)
--(axis cs:14080,0)
--(axis cs:14040,0)
--(axis cs:14000,0)
--(axis cs:13960,0)
--(axis cs:13920,0)
--(axis cs:13880,0)
--(axis cs:13840,0)
--(axis cs:13800,0)
--(axis cs:13760,0)
--(axis cs:13720,0)
--(axis cs:13680,0)
--(axis cs:13640,0)
--(axis cs:13600,0)
--(axis cs:13560,0)
--(axis cs:13520,0)
--(axis cs:13480,0)
--(axis cs:13440,0)
--(axis cs:13400,0)
--(axis cs:13360,0)
--(axis cs:13320,0)
--(axis cs:13280,0)
--(axis cs:13240,0)
--(axis cs:13200,0)
--(axis cs:13160,0)
--(axis cs:13120,0)
--(axis cs:13080,0)
--(axis cs:13040,0)
--(axis cs:13000,0)
--(axis cs:12960,0)
--(axis cs:12920,0)
--(axis cs:12880,0)
--(axis cs:12840,0)
--(axis cs:12800,0)
--(axis cs:12760,0)
--(axis cs:12720,0)
--(axis cs:12680,0)
--(axis cs:12640,0)
--(axis cs:12600,0)
--(axis cs:12560,0)
--(axis cs:12520,0)
--(axis cs:12480,0)
--(axis cs:12440,0)
--(axis cs:12400,0)
--(axis cs:12360,0)
--(axis cs:12320,0)
--(axis cs:12280,0)
--(axis cs:12240,0)
--(axis cs:12200,0)
--(axis cs:12160,0)
--(axis cs:12120,0)
--(axis cs:12080,0)
--(axis cs:12040,0)
--(axis cs:12000,0)
--(axis cs:11960,0)
--(axis cs:11920,0)
--(axis cs:11880,0)
--(axis cs:11840,0)
--(axis cs:11800,0)
--(axis cs:11760,0)
--(axis cs:11720,0)
--(axis cs:11680,0)
--(axis cs:11640,0)
--(axis cs:11600,0)
--(axis cs:11560,0)
--(axis cs:11520,0)
--(axis cs:11480,0)
--(axis cs:11440,0)
--(axis cs:11400,0)
--(axis cs:11360,0)
--(axis cs:11320,3.4034034034034e-05)
--(axis cs:11280,7.40740740740741e-05)
--(axis cs:11240,0.000116116116116116)
--(axis cs:11200,0.000164164164164164)
--(axis cs:11160,0.000216216216216216)
--(axis cs:11120,0.000274274274274274)
--(axis cs:11080,0.000326326326326326)
--(axis cs:11040,0.00038038038038038)
--(axis cs:11000,0.000434434434434434)
--(axis cs:10960,0.000488488488488489)
--(axis cs:10920,0.000546546546546547)
--(axis cs:10880,0.000604604604604605)
--(axis cs:10840,0.000672672672672673)
--(axis cs:10800,0.000745245245245245)
--(axis cs:10760,0.000822822822822823)
--(axis cs:10720,0.000897397397397397)
--(axis cs:10680,0.000982982982982983)
--(axis cs:10640,0.00105555555555556)
--(axis cs:10600,0.00113313313313313)
--(axis cs:10560,0.0012032032032032)
--(axis cs:10520,0.00127777777777778)
--(axis cs:10480,0.00135935935935936)
--(axis cs:10440,0.00143343343343343)
--(axis cs:10400,0.00151151151151151)
--(axis cs:10360,0.00158958958958959)
--(axis cs:10320,0.00167217217217217)
--(axis cs:10280,0.00175975975975976)
--(axis cs:10240,0.00185835835835836)
--(axis cs:10200,0.00195845845845846)
--(axis cs:10160,0.00206806806806807)
--(axis cs:10120,0.0022002002002002)
--(axis cs:10080,0.00230680680680681)
--(axis cs:10040,0.00242842842842843)
--(axis cs:10000,0.00254254254254254)
--(axis cs:9960,0.00267067067067067)
--(axis cs:9920,0.00277677677677678)
--(axis cs:9880,0.0029049049049049)
--(axis cs:9840,0.00301951951951952)
--(axis cs:9800,0.00314164164164164)
--(axis cs:9760,0.00326726726726727)
--(axis cs:9720,0.00338738738738739)
--(axis cs:9680,0.00350750750750751)
--(axis cs:9640,0.00363163163163163)
--(axis cs:9600,0.00375375375375375)
--(axis cs:9560,0.00387787787787788)
--(axis cs:9520,0.00400800800800801)
--(axis cs:9480,0.00414414414414414)
--(axis cs:9440,0.00427827827827828)
--(axis cs:9400,0.00441641641641642)
--(axis cs:9360,0.00459109109109109)
--(axis cs:9320,0.00474674674674675)
--(axis cs:9280,0.00492692692692693)
--(axis cs:9240,0.00511311311311311)
--(axis cs:9200,0.00532732732732733)
--(axis cs:9160,0.00551801801801802)
--(axis cs:9120,0.00571671671671672)
--(axis cs:9080,0.00593193193193193)
--(axis cs:9040,0.00613013013013013)
--(axis cs:9000,0.00633483483483484)
--(axis cs:8960,0.00655055055055055)
--(axis cs:8920,0.00672872872872873)
--(axis cs:8880,0.00692742742742743)
--(axis cs:8840,0.00712912912912913)
--(axis cs:8800,0.00733533533533534)
--(axis cs:8760,0.00754604604604605)
--(axis cs:8720,0.00774774774774775)
--(axis cs:8680,0.00795045045045045)
--(axis cs:8640,0.00814814814814815)
--(axis cs:8600,0.00836636636636637)
--(axis cs:8560,0.00857457457457458)
--(axis cs:8520,0.00878328328328328)
--(axis cs:8480,0.00901101101101101)
--(axis cs:8440,0.00926376376376376)
--(axis cs:8400,0.0094974974974975)
--(axis cs:8360,0.00975825825825826)
--(axis cs:8320,0.00996646646646647)
--(axis cs:8280,0.0102927927927928)
--(axis cs:8240,0.0105225225225225)
--(axis cs:8200,0.0108428428428428)
--(axis cs:8160,0.0111371371371371)
--(axis cs:8120,0.011483983983984)
--(axis cs:8080,0.0118288288288288)
--(axis cs:8040,0.0122287287287287)
--(axis cs:8000,0.0125925925925926)
--(axis cs:7960,0.012967967967968)
--(axis cs:7920,0.0133343343343343)
--(axis cs:7880,0.0136881881881882)
--(axis cs:7840,0.0141421421421421)
--(axis cs:7800,0.0144544544544545)
--(axis cs:7760,0.0148508508508509)
--(axis cs:7720,0.0152062062062062)
--(axis cs:7680,0.0155495495495495)
--(axis cs:7640,0.0159279279279279)
--(axis cs:7600,0.0162777777777778)
--(axis cs:7560,0.0166651651651652)
--(axis cs:7520,0.0170790790790791)
--(axis cs:7480,0.0174394394394394)
--(axis cs:7440,0.0177682682682683)
--(axis cs:7400,0.0181266266266266)
--(axis cs:7360,0.0185580580580581)
--(axis cs:7320,0.018953953953954)
--(axis cs:7280,0.0193698698698699)
--(axis cs:7240,0.0197857857857858)
--(axis cs:7200,0.0201781781781782)
--(axis cs:7160,0.0206006006006006)
--(axis cs:7120,0.021025025025025)
--(axis cs:7080,0.021485985985986)
--(axis cs:7040,0.02195995995996)
--(axis cs:7000,0.0224984984984985)
--(axis cs:6960,0.0229364364364364)
--(axis cs:6920,0.0234449449449449)
--(axis cs:6880,0.0239624624624625)
--(axis cs:6840,0.0244814814814815)
--(axis cs:6800,0.0250830830830831)
--(axis cs:6760,0.0256101101101101)
--(axis cs:6720,0.0262232232232232)
--(axis cs:6680,0.0268448448448448)
--(axis cs:6640,0.027546046046046)
--(axis cs:6600,0.0282122122122122)
--(axis cs:6560,0.0289894894894895)
--(axis cs:6520,0.0297437437437437)
--(axis cs:6480,0.0304864864864865)
--(axis cs:6440,0.0312547547547548)
--(axis cs:6400,0.0319744744744745)
--(axis cs:6360,0.0327347347347347)
--(axis cs:6320,0.0335105105105105)
--(axis cs:6280,0.0342437437437437)
--(axis cs:6240,0.0349329329329329)
--(axis cs:6200,0.0357377377377377)
--(axis cs:6160,0.036471971971972)
--(axis cs:6120,0.0373488488488488)
--(axis cs:6080,0.0381291291291291)
--(axis cs:6040,0.0388493493493493)
--(axis cs:6000,0.0395975975975976)
--(axis cs:5960,0.0403708708708709)
--(axis cs:5920,0.0411096096096096)
--(axis cs:5880,0.0419399399399399)
--(axis cs:5840,0.0427002002002002)
--(axis cs:5800,0.0435195195195195)
--(axis cs:5760,0.0443168168168168)
--(axis cs:5720,0.0452132132132132)
--(axis cs:5680,0.0460825825825826)
--(axis cs:5640,0.0469574574574575)
--(axis cs:5600,0.0477397397397397)
--(axis cs:5560,0.0486571571571572)
--(axis cs:5520,0.0496086086086086)
--(axis cs:5480,0.0504894894894895)
--(axis cs:5440,0.0513918918918919)
--(axis cs:5400,0.0523648648648649)
--(axis cs:5360,0.0532567567567568)
--(axis cs:5320,0.0542882882882883)
--(axis cs:5280,0.0552037037037037)
--(axis cs:5240,0.0562567567567568)
--(axis cs:5200,0.0573163163163163)
--(axis cs:5160,0.0583168168168168)
--(axis cs:5120,0.0595125125125125)
--(axis cs:5080,0.0608728728728729)
--(axis cs:5040,0.0619784784784785)
--(axis cs:5000,0.0630860860860861)
--(axis cs:4960,0.0643413413413413)
--(axis cs:4920,0.0656151151151151)
--(axis cs:4880,0.0670560560560561)
--(axis cs:4840,0.0683438438438438)
--(axis cs:4800,0.0697127127127127)
--(axis cs:4760,0.0711386386386386)
--(axis cs:4720,0.0724794794794795)
--(axis cs:4680,0.073993993993994)
--(axis cs:4640,0.0753558558558559)
--(axis cs:4600,0.0767722722722723)
--(axis cs:4560,0.0782057057057057)
--(axis cs:4520,0.0797512512512513)
--(axis cs:4480,0.0814199199199199)
--(axis cs:4440,0.0828868868868869)
--(axis cs:4400,0.0845465465465465)
--(axis cs:4360,0.0862717717717718)
--(axis cs:4320,0.0877632632632633)
--(axis cs:4280,0.0895905905905906)
--(axis cs:4240,0.0912102102102102)
--(axis cs:4200,0.0928258258258258)
--(axis cs:4160,0.0944019019019019)
--(axis cs:4120,0.0960825825825826)
--(axis cs:4080,0.0974119119119119)
--(axis cs:4040,0.0993763763763764)
--(axis cs:4000,0.100965465465465)
--(axis cs:3960,0.102696696696697)
--(axis cs:3920,0.10455005005005)
--(axis cs:3880,0.106315315315315)
--(axis cs:3840,0.107983483483483)
--(axis cs:3800,0.109835835835836)
--(axis cs:3760,0.111826826826827)
--(axis cs:3720,0.113915415415415)
--(axis cs:3680,0.115874874874875)
--(axis cs:3640,0.117746746746747)
--(axis cs:3600,0.120040540540541)
--(axis cs:3560,0.121677677677678)
--(axis cs:3520,0.123823823823824)
--(axis cs:3480,0.125689189189189)
--(axis cs:3440,0.127671671671672)
--(axis cs:3400,0.12956956956957)
--(axis cs:3360,0.131606106106106)
--(axis cs:3320,0.133624624624625)
--(axis cs:3280,0.135563563563564)
--(axis cs:3240,0.13722972972973)
--(axis cs:3200,0.139381881881882)
--(axis cs:3160,0.141156156156156)
--(axis cs:3120,0.14332982982983)
--(axis cs:3080,0.145347347347347)
--(axis cs:3040,0.147442442442442)
--(axis cs:3000,0.149237237237237)
--(axis cs:2960,0.151395395395395)
--(axis cs:2920,0.153571571571572)
--(axis cs:2880,0.156058558558559)
--(axis cs:2840,0.158644644644645)
--(axis cs:2800,0.161219219219219)
--(axis cs:2760,0.163947447447447)
--(axis cs:2720,0.166944944944945)
--(axis cs:2680,0.169733233233233)
--(axis cs:2640,0.172762762762763)
--(axis cs:2600,0.176212712712713)
--(axis cs:2560,0.179016516516517)
--(axis cs:2520,0.182183683683684)
--(axis cs:2480,0.185542042042042)
--(axis cs:2440,0.188993993993994)
--(axis cs:2400,0.192089089089089)
--(axis cs:2360,0.194778278278278)
--(axis cs:2320,0.197384384384384)
--(axis cs:2280,0.201362362362362)
--(axis cs:2240,0.20448048048048)
--(axis cs:2200,0.208601101101101)
--(axis cs:2160,0.213394894894895)
--(axis cs:2120,0.21813013013013)
--(axis cs:2080,0.223295795795796)
--(axis cs:2040,0.228373873873874)
--(axis cs:2000,0.234243743743744)
--(axis cs:1960,0.240017517517518)
--(axis cs:1920,0.245154154154154)
--(axis cs:1880,0.250059059059059)
--(axis cs:1840,0.253692192192192)
--(axis cs:1800,0.257693193193193)
--(axis cs:1760,0.261352852852853)
--(axis cs:1720,0.264991991991992)
--(axis cs:1680,0.267977477477477)
--(axis cs:1640,0.271361861861862)
--(axis cs:1600,0.275252752752753)
--(axis cs:1560,0.278692192192192)
--(axis cs:1520,0.28251001001001)
--(axis cs:1480,0.287170670670671)
--(axis cs:1440,0.292170670670671)
--(axis cs:1400,0.298204204204204)
--(axis cs:1360,0.304565565565566)
--(axis cs:1320,0.311777777777778)
--(axis cs:1280,0.318863863863864)
--(axis cs:1240,0.327455455455455)
--(axis cs:1200,0.33645045045045)
--(axis cs:1160,0.345543043043043)
--(axis cs:1120,0.355285785785786)
--(axis cs:1080,0.366493993993994)
--(axis cs:1040,0.376658658658659)
--(axis cs:1000,0.387917917917918)
--(axis cs:960,0.388138138138138)
--(axis cs:920,0.389170670670671)
--(axis cs:880,0.389847347347347)
--(axis cs:840,0.391184184184184)
--(axis cs:800,0.392171671671672)
--(axis cs:760,0.39495045045045)
--(axis cs:720,0.397178678678679)
--(axis cs:680,0.400491991991992)
--(axis cs:640,0.403468968968969)
--(axis cs:600,0.407213213213213)
--(axis cs:560,0.410872872872873)
--(axis cs:520,0.414495495495495)
--(axis cs:480,0.418551051051051)
--(axis cs:440,0.423438938938939)
--(axis cs:400,0.428201701701702)
--(axis cs:360,0.433652652652653)
--(axis cs:320,0.43938988988989)
--(axis cs:280,0.446122122122122)
--(axis cs:240,0.452235735735736)
--(axis cs:200,0.45948998998999)
--(axis cs:160,0.466653153153153)
--(axis cs:120,0.474951451451451)
--(axis cs:80,0.483662662662663)
--(axis cs:40,0.494378378378378)
--(axis cs:0,0.507210710710711)
--cycle;

\path [draw=blueEm, fill=blueEm, opacity=0.2]
(axis cs:0,0.520588688688689)
--(axis cs:0,0.479276626626627)
--(axis cs:40,0.463403353353353)
--(axis cs:80,0.447467317317317)
--(axis cs:120,0.431254254254254)
--(axis cs:160,0.415462562562563)
--(axis cs:200,0.399915765765766)
--(axis cs:240,0.385401101101101)
--(axis cs:280,0.371197147147147)
--(axis cs:320,0.357875575575576)
--(axis cs:360,0.345503303303303)
--(axis cs:400,0.333427027027027)
--(axis cs:440,0.322186086086086)
--(axis cs:480,0.311893593593594)
--(axis cs:520,0.30216001001001)
--(axis cs:560,0.29303958958959)
--(axis cs:600,0.284696496496496)
--(axis cs:640,0.277466266266266)
--(axis cs:680,0.270672172172172)
--(axis cs:720,0.264958708708709)
--(axis cs:760,0.259587437437437)
--(axis cs:800,0.255196596596597)
--(axis cs:840,0.251615465465465)
--(axis cs:880,0.249002752752753)
--(axis cs:920,0.247142542542543)
--(axis cs:960,0.245647597597598)
--(axis cs:1000,0.244822622622623)
--(axis cs:1040,0.237621521521522)
--(axis cs:1080,0.229509409409409)
--(axis cs:1120,0.221315265265265)
--(axis cs:1160,0.214005955955956)
--(axis cs:1200,0.206870870870871)
--(axis cs:1240,0.200245995995996)
--(axis cs:1280,0.19439034034034)
--(axis cs:1320,0.189082682682683)
--(axis cs:1360,0.184656006006006)
--(axis cs:1400,0.180536486486486)
--(axis cs:1440,0.176894444444444)
--(axis cs:1480,0.173693493493493)
--(axis cs:1520,0.171463113113113)
--(axis cs:1560,0.169619469469469)
--(axis cs:1600,0.167615265265265)
--(axis cs:1640,0.165208258258258)
--(axis cs:1680,0.16212977977978)
--(axis cs:1720,0.158824224224224)
--(axis cs:1760,0.155373273273273)
--(axis cs:1800,0.152416166166166)
--(axis cs:1840,0.149088888888889)
--(axis cs:1880,0.146093693693694)
--(axis cs:1920,0.143230780780781)
--(axis cs:1960,0.140896846846847)
--(axis cs:2000,0.138678028028028)
--(axis cs:2040,0.136045745745746)
--(axis cs:2080,0.13370990990991)
--(axis cs:2120,0.131436436436436)
--(axis cs:2160,0.129625025025025)
--(axis cs:2200,0.127755155155155)
--(axis cs:2240,0.125961111111111)
--(axis cs:2280,0.123883733733734)
--(axis cs:2320,0.121621471471471)
--(axis cs:2360,0.119457407407407)
--(axis cs:2400,0.117450650650651)
--(axis cs:2440,0.11543978978979)
--(axis cs:2480,0.113189039039039)
--(axis cs:2520,0.110898398398398)
--(axis cs:2560,0.108826576576577)
--(axis cs:2600,0.107223173173173)
--(axis cs:2640,0.105683583583584)
--(axis cs:2680,0.104091841841842)
--(axis cs:2720,0.10242987987988)
--(axis cs:2760,0.100288038038038)
--(axis cs:2800,0.0989607107107107)
--(axis cs:2840,0.0975192692692693)
--(axis cs:2880,0.0956592092092092)
--(axis cs:2920,0.0935771771771772)
--(axis cs:2960,0.0918916916916917)
--(axis cs:3000,0.0898708208208208)
--(axis cs:3040,0.088375975975976)
--(axis cs:3080,0.0867448948948949)
--(axis cs:3120,0.0851964964964965)
--(axis cs:3160,0.0834025525525526)
--(axis cs:3200,0.0816535035035035)
--(axis cs:3240,0.0797977977977978)
--(axis cs:3280,0.0783732732732733)
--(axis cs:3320,0.0769344344344344)
--(axis cs:3360,0.0751065565565566)
--(axis cs:3400,0.0734834334334334)
--(axis cs:3440,0.0717777277277277)
--(axis cs:3480,0.070134034034034)
--(axis cs:3520,0.0686604604604605)
--(axis cs:3560,0.0671828328328328)
--(axis cs:3600,0.0660456956956957)
--(axis cs:3640,0.0648607107107107)
--(axis cs:3680,0.0633653153153153)
--(axis cs:3720,0.0620296296296296)
--(axis cs:3760,0.0609404404404404)
--(axis cs:3800,0.0597501501501502)
--(axis cs:3840,0.0584042542542543)
--(axis cs:3880,0.0572648648648649)
--(axis cs:3920,0.0560974974974975)
--(axis cs:3960,0.0548306806806807)
--(axis cs:4000,0.0538473473473473)
--(axis cs:4040,0.0526863863863864)
--(axis cs:4080,0.0515974474474474)
--(axis cs:4120,0.0507106606606607)
--(axis cs:4160,0.0497231731731732)
--(axis cs:4200,0.0486505005005005)
--(axis cs:4240,0.0477857357357357)
--(axis cs:4280,0.0469646646646647)
--(axis cs:4320,0.0459818318318318)
--(axis cs:4360,0.0453307307307307)
--(axis cs:4400,0.0444522522522523)
--(axis cs:4440,0.0435412412412412)
--(axis cs:4480,0.0427226726726727)
--(axis cs:4520,0.041796996996997)
--(axis cs:4560,0.0409127127127127)
--(axis cs:4600,0.0403096596596597)
--(axis cs:4640,0.0395333333333333)
--(axis cs:4680,0.0386865365365365)
--(axis cs:4720,0.0379456456456456)
--(axis cs:4760,0.0372670670670671)
--(axis cs:4800,0.0364503003003003)
--(axis cs:4840,0.0357116616616617)
--(axis cs:4880,0.0350245245245245)
--(axis cs:4920,0.0341935935935936)
--(axis cs:4960,0.0333993493493493)
--(axis cs:5000,0.0326385385385385)
--(axis cs:5040,0.0319319319319319)
--(axis cs:5080,0.0312066566566567)
--(axis cs:5120,0.0304823323323323)
--(axis cs:5160,0.0297835335335335)
--(axis cs:5200,0.0290126126126126)
--(axis cs:5240,0.0283962462462462)
--(axis cs:5280,0.0277193693693694)
--(axis cs:5320,0.0270424924924925)
--(axis cs:5360,0.0264142642642643)
--(axis cs:5400,0.0257856356356356)
--(axis cs:5440,0.0252526026026026)
--(axis cs:5480,0.0246224724724725)
--(axis cs:5520,0.024158008008008)
--(axis cs:5560,0.0236074074074074)
--(axis cs:5600,0.023046946946947)
--(axis cs:5640,0.0225424424424424)
--(axis cs:5680,0.0221239239239239)
--(axis cs:5720,0.0216929429429429)
--(axis cs:5760,0.0212311311311311)
--(axis cs:5800,0.0206605605605606)
--(axis cs:5840,0.0202040540540541)
--(axis cs:5880,0.0197216716716717)
--(axis cs:5920,0.019329029029029)
--(axis cs:5960,0.0188548048048048)
--(axis cs:6000,0.0185203703703704)
--(axis cs:6040,0.018088038038038)
--(axis cs:6080,0.0176315815815816)
--(axis cs:6120,0.0172892392392392)
--(axis cs:6160,0.0169884384384384)
--(axis cs:6200,0.0165983983983984)
--(axis cs:6240,0.0162901901901902)
--(axis cs:6280,0.0158898398398398)
--(axis cs:6320,0.0155275275275275)
--(axis cs:6360,0.0151830830830831)
--(axis cs:6400,0.0147407407407407)
--(axis cs:6440,0.0143823823823824)
--(axis cs:6480,0.0140658658658659)
--(axis cs:6520,0.0136796796796797)
--(axis cs:6560,0.0133372872872873)
--(axis cs:6600,0.0129909409409409)
--(axis cs:6640,0.0126024524524525)
--(axis cs:6680,0.0122042042042042)
--(axis cs:6720,0.0118197697697698)
--(axis cs:6760,0.0114854354354354)
--(axis cs:6800,0.0111386886886887)
--(axis cs:6840,0.0108348348348348)
--(axis cs:6880,0.0105244244244244)
--(axis cs:6920,0.0102942442442442)
--(axis cs:6960,0.010023973973974)
--(axis cs:7000,0.00974164164164164)
--(axis cs:7040,0.0095035035035035)
--(axis cs:7080,0.00926896896896897)
--(axis cs:7120,0.00900895895895896)
--(axis cs:7160,0.0088006006006006)
--(axis cs:7200,0.00859454454454455)
--(axis cs:7240,0.00837632632632633)
--(axis cs:7280,0.00818413413413413)
--(axis cs:7320,0.00799584584584585)
--(axis cs:7360,0.00776176176176176)
--(axis cs:7400,0.00757352352352352)
--(axis cs:7440,0.00737927927927928)
--(axis cs:7480,0.00716316316316316)
--(axis cs:7520,0.00699094094094094)
--(axis cs:7560,0.0067547047047047)
--(axis cs:7600,0.0065505005005005)
--(axis cs:7640,0.00636836836836837)
--(axis cs:7680,0.00619014014014014)
--(axis cs:7720,0.00598998998998999)
--(axis cs:7760,0.00575970970970971)
--(axis cs:7800,0.00552752752752753)
--(axis cs:7840,0.00533728728728729)
--(axis cs:7880,0.00515500500500501)
--(axis cs:7920,0.00496876876876877)
--(axis cs:7960,0.00479074074074074)
--(axis cs:8000,0.00463463463463463)
--(axis cs:8040,0.00446446446446446)
--(axis cs:8080,0.0043043043043043)
--(axis cs:8120,0.00415600600600601)
--(axis cs:8160,0.00403803803803804)
--(axis cs:8200,0.00391786786786787)
--(axis cs:8240,0.00378573573573574)
--(axis cs:8280,0.00367362362362362)
--(axis cs:8320,0.00355950950950951)
--(axis cs:8360,0.00344339339339339)
--(axis cs:8400,0.00331521521521522)
--(axis cs:8440,0.0032011011011011)
--(axis cs:8480,0.00308098098098098)
--(axis cs:8520,0.0029509009009009)
--(axis cs:8560,0.00283468468468468)
--(axis cs:8600,0.00272672672672673)
--(axis cs:8640,0.00260860860860861)
--(axis cs:8680,0.00248038038038038)
--(axis cs:8720,0.00237422422422422)
--(axis cs:8760,0.00225825825825826)
--(axis cs:8800,0.00213208208208208)
--(axis cs:8840,0.00200790790790791)
--(axis cs:8880,0.00190185185185185)
--(axis cs:8920,0.00179174174174174)
--(axis cs:8960,0.00170565565565566)
--(axis cs:9000,0.00162557557557558)
--(axis cs:9040,0.00153948948948949)
--(axis cs:9080,0.00146341341341341)
--(axis cs:9120,0.00137737737737738)
--(axis cs:9160,0.00131126126126126)
--(axis cs:9200,0.00122922922922923)
--(axis cs:9240,0.0011531031031031)
--(axis cs:9280,0.00107902902902903)
--(axis cs:9320,0.00100700700700701)
--(axis cs:9360,0.000928928928928929)
--(axis cs:9400,0.000854854854854855)
--(axis cs:9440,0.000784734734734735)
--(axis cs:9480,0.000700650650650651)
--(axis cs:9520,0.000632632632632633)
--(axis cs:9560,0.000566566566566567)
--(axis cs:9600,0.000510510510510511)
--(axis cs:9640,0.000452452452452452)
--(axis cs:9680,0.00040035035035035)
--(axis cs:9720,0.000348298298298298)
--(axis cs:9760,0.000294244244244244)
--(axis cs:9800,0.000242242242242242)
--(axis cs:9840,0.000188188188188188)
--(axis cs:9880,0.00014009009009009)
--(axis cs:9920,9.40940940940941e-05)
--(axis cs:9960,5.00500500500501e-05)
--(axis cs:10000,7.957957957958e-06)
--(axis cs:10040,0)
--(axis cs:10080,0)
--(axis cs:10120,0)
--(axis cs:10160,0)
--(axis cs:10200,0)
--(axis cs:10240,0)
--(axis cs:10280,0)
--(axis cs:10320,0)
--(axis cs:10360,0)
--(axis cs:10400,0)
--(axis cs:10440,0)
--(axis cs:10480,0)
--(axis cs:10520,0)
--(axis cs:10560,0)
--(axis cs:10600,0)
--(axis cs:10640,0)
--(axis cs:10680,0)
--(axis cs:10720,0)
--(axis cs:10760,0)
--(axis cs:10800,0)
--(axis cs:10840,0)
--(axis cs:10880,0)
--(axis cs:10920,0)
--(axis cs:10960,0)
--(axis cs:11000,0)
--(axis cs:11040,0)
--(axis cs:11080,0)
--(axis cs:11120,0)
--(axis cs:11160,0)
--(axis cs:11200,0)
--(axis cs:11240,0)
--(axis cs:11280,0)
--(axis cs:11320,0)
--(axis cs:11360,0)
--(axis cs:11400,0)
--(axis cs:11440,0)
--(axis cs:11480,0)
--(axis cs:11520,0)
--(axis cs:11560,0)
--(axis cs:11600,0)
--(axis cs:11640,0)
--(axis cs:11680,0)
--(axis cs:11720,0)
--(axis cs:11760,0)
--(axis cs:11800,0)
--(axis cs:11840,0)
--(axis cs:11880,0)
--(axis cs:11920,0)
--(axis cs:11960,0)
--(axis cs:12000,0)
--(axis cs:12040,0)
--(axis cs:12080,0)
--(axis cs:12120,0)
--(axis cs:12160,0)
--(axis cs:12200,0)
--(axis cs:12240,0)
--(axis cs:12280,0)
--(axis cs:12320,0)
--(axis cs:12360,0)
--(axis cs:12400,0)
--(axis cs:12440,0)
--(axis cs:12480,0)
--(axis cs:12520,0)
--(axis cs:12560,0)
--(axis cs:12600,0)
--(axis cs:12640,0)
--(axis cs:12680,0)
--(axis cs:12720,0)
--(axis cs:12760,0)
--(axis cs:12800,0)
--(axis cs:12840,0)
--(axis cs:12880,0)
--(axis cs:12920,0)
--(axis cs:12960,0)
--(axis cs:13000,0)
--(axis cs:13040,0)
--(axis cs:13080,0)
--(axis cs:13120,0)
--(axis cs:13160,0)
--(axis cs:13200,0)
--(axis cs:13240,0)
--(axis cs:13280,0)
--(axis cs:13320,0)
--(axis cs:13360,0)
--(axis cs:13400,0)
--(axis cs:13440,0)
--(axis cs:13480,0)
--(axis cs:13520,0)
--(axis cs:13560,0)
--(axis cs:13600,0)
--(axis cs:13640,0)
--(axis cs:13680,0)
--(axis cs:13720,0)
--(axis cs:13760,0)
--(axis cs:13800,0)
--(axis cs:13840,0)
--(axis cs:13880,0)
--(axis cs:13920,0)
--(axis cs:13960,0)
--(axis cs:14000,0)
--(axis cs:14040,0)
--(axis cs:14080,0)
--(axis cs:14120,0)
--(axis cs:14160,0)
--(axis cs:14200,0)
--(axis cs:14240,0)
--(axis cs:14280,0)
--(axis cs:14320,0)
--(axis cs:14360,0)
--(axis cs:14400,0)
--(axis cs:14440,0)
--(axis cs:14480,0)
--(axis cs:14520,0)
--(axis cs:14560,0)
--(axis cs:14600,0)
--(axis cs:14640,0)
--(axis cs:14680,0)
--(axis cs:14720,0)
--(axis cs:14760,0)
--(axis cs:14800,0)
--(axis cs:14840,0)
--(axis cs:14880,0)
--(axis cs:14920,0)
--(axis cs:14960,0)
--(axis cs:15000,0)
--(axis cs:15000,0)
--(axis cs:15000,0)
--(axis cs:14960,0)
--(axis cs:14920,0)
--(axis cs:14880,0)
--(axis cs:14840,0)
--(axis cs:14800,0)
--(axis cs:14760,0)
--(axis cs:14720,0)
--(axis cs:14680,0)
--(axis cs:14640,0)
--(axis cs:14600,0)
--(axis cs:14560,0)
--(axis cs:14520,0)
--(axis cs:14480,0)
--(axis cs:14440,0)
--(axis cs:14400,0)
--(axis cs:14360,0)
--(axis cs:14320,0)
--(axis cs:14280,0)
--(axis cs:14240,0)
--(axis cs:14200,0)
--(axis cs:14160,0)
--(axis cs:14120,0)
--(axis cs:14080,0)
--(axis cs:14040,0)
--(axis cs:14000,0)
--(axis cs:13960,0)
--(axis cs:13920,0)
--(axis cs:13880,0)
--(axis cs:13840,0)
--(axis cs:13800,0)
--(axis cs:13760,0)
--(axis cs:13720,0)
--(axis cs:13680,0)
--(axis cs:13640,0)
--(axis cs:13600,0)
--(axis cs:13560,0)
--(axis cs:13520,0)
--(axis cs:13480,0)
--(axis cs:13440,0)
--(axis cs:13400,0)
--(axis cs:13360,0)
--(axis cs:13320,0)
--(axis cs:13280,0)
--(axis cs:13240,0)
--(axis cs:13200,0)
--(axis cs:13160,0)
--(axis cs:13120,0)
--(axis cs:13080,0)
--(axis cs:13040,0)
--(axis cs:13000,0)
--(axis cs:12960,0)
--(axis cs:12920,0)
--(axis cs:12880,0)
--(axis cs:12840,0)
--(axis cs:12800,0)
--(axis cs:12760,0)
--(axis cs:12720,0)
--(axis cs:12680,0)
--(axis cs:12640,0)
--(axis cs:12600,0)
--(axis cs:12560,0)
--(axis cs:12520,0)
--(axis cs:12480,0)
--(axis cs:12440,4.00900900900894e-05)
--(axis cs:12400,8.01301301301294e-05)
--(axis cs:12360,0.000118218218218217)
--(axis cs:12320,0.000174274274274273)
--(axis cs:12280,0.00023028028028028)
--(axis cs:12240,0.000282332332332332)
--(axis cs:12200,0.000342342342342342)
--(axis cs:12160,0.000384534534534532)
--(axis cs:12120,0.000438488488488488)
--(axis cs:12080,0.000492492492492493)
--(axis cs:12040,0.000544644644644643)
--(axis cs:12000,0.000600600600600601)
--(axis cs:11960,0.00067072072072072)
--(axis cs:11920,0.000742792792792792)
--(axis cs:11880,0.000828828828828829)
--(axis cs:11840,0.000909009009009008)
--(axis cs:11800,0.000984984984984985)
--(axis cs:11760,0.00107312312312312)
--(axis cs:11720,0.00114524524524524)
--(axis cs:11680,0.00122122122122122)
--(axis cs:11640,0.00129339339339339)
--(axis cs:11600,0.00138143143143143)
--(axis cs:11560,0.00145755755755756)
--(axis cs:11520,0.00154159159159159)
--(axis cs:11480,0.00159364364364364)
--(axis cs:11440,0.0017018018018018)
--(axis cs:11400,0.00179379379379379)
--(axis cs:11360,0.00190605605605605)
--(axis cs:11320,0.00200825825825825)
--(axis cs:11280,0.00212837837837837)
--(axis cs:11240,0.0022523023023023)
--(axis cs:11200,0.00237247247247247)
--(axis cs:11160,0.00248473473473473)
--(axis cs:11120,0.00258663663663664)
--(axis cs:11080,0.00271476476476476)
--(axis cs:11040,0.00283083083083083)
--(axis cs:11000,0.0029531031031031)
--(axis cs:10960,0.00303503503503503)
--(axis cs:10920,0.00316521521521521)
--(axis cs:10880,0.00329534534534534)
--(axis cs:10840,0.00344974974974975)
--(axis cs:10800,0.00356371371371371)
--(axis cs:10760,0.00367987987987988)
--(axis cs:10720,0.0038082082082082)
--(axis cs:10680,0.00390195195195195)
--(axis cs:10640,0.00402402402402402)
--(axis cs:10600,0.00418023023023023)
--(axis cs:10560,0.00432442442442442)
--(axis cs:10520,0.00453258258258258)
--(axis cs:10480,0.00466501501501501)
--(axis cs:10440,0.00485885885885886)
--(axis cs:10400,0.00500315315315315)
--(axis cs:10360,0.00523358358358358)
--(axis cs:10320,0.00540545545545545)
--(axis cs:10280,0.00562572572572572)
--(axis cs:10240,0.0058018018018018)
--(axis cs:10200,0.00599804804804805)
--(axis cs:10160,0.00620435435435435)
--(axis cs:10120,0.00632637637637638)
--(axis cs:10080,0.00652267267267267)
--(axis cs:10040,0.00676321321321321)
--(axis cs:10000,0.00700910910910911)
--(axis cs:9960,0.00716376376376376)
--(axis cs:9920,0.0073554054054054)
--(axis cs:9880,0.0075557057057057)
--(axis cs:9840,0.00777187187187187)
--(axis cs:9800,0.0079626126126126)
--(axis cs:9760,0.00819824824824825)
--(axis cs:9720,0.00839244244244244)
--(axis cs:9680,0.00862707707707707)
--(axis cs:9640,0.00882682682682683)
--(axis cs:9600,0.00909169169169168)
--(axis cs:9560,0.00931156156156156)
--(axis cs:9520,0.00952757757757758)
--(axis cs:9480,0.0097957957957958)
--(axis cs:9440,0.0100523023023023)
--(axis cs:9400,0.0103009009009009)
--(axis cs:9360,0.0105666666666667)
--(axis cs:9320,0.0108709209209209)
--(axis cs:9280,0.0111633633633634)
--(axis cs:9240,0.0114577077077077)
--(axis cs:9200,0.0118101101101101)
--(axis cs:9160,0.0120941941941942)
--(axis cs:9120,0.0124724724724725)
--(axis cs:9080,0.0128929429429429)
--(axis cs:9040,0.0132410910910911)
--(axis cs:9000,0.01357997997998)
--(axis cs:8960,0.0139644644644645)
--(axis cs:8920,0.0142465965965966)
--(axis cs:8880,0.0146026526526527)
--(axis cs:8840,0.0150493993993994)
--(axis cs:8800,0.0153837837837838)
--(axis cs:8760,0.015794044044044)
--(axis cs:8720,0.0161791791791792)
--(axis cs:8680,0.0164336836836837)
--(axis cs:8640,0.016748998998999)
--(axis cs:8600,0.0171241241241241)
--(axis cs:8560,0.0176157657657658)
--(axis cs:8520,0.0181281781781782)
--(axis cs:8480,0.0186468468468468)
--(axis cs:8440,0.0189112112112112)
--(axis cs:8400,0.0194395895895896)
--(axis cs:8360,0.0197761761761762)
--(axis cs:8320,0.0201661661661662)
--(axis cs:8280,0.0205707207207207)
--(axis cs:8240,0.020922022022022)
--(axis cs:8200,0.0215055055055055)
--(axis cs:8160,0.021853953953954)
--(axis cs:8120,0.0222825825825826)
--(axis cs:8080,0.0227716716716717)
--(axis cs:8040,0.0232238238238238)
--(axis cs:8000,0.0238524024024024)
--(axis cs:7960,0.0243965465465465)
--(axis cs:7920,0.0250763763763764)
--(axis cs:7880,0.0256692692692692)
--(axis cs:7840,0.0264306306306306)
--(axis cs:7800,0.0270251251251251)
--(axis cs:7760,0.0277525525525525)
--(axis cs:7720,0.0282064064064064)
--(axis cs:7680,0.0288075575575575)
--(axis cs:7640,0.0293965965965966)
--(axis cs:7600,0.0299521521521521)
--(axis cs:7560,0.0309850850850851)
--(axis cs:7520,0.0317264764764765)
--(axis cs:7480,0.0326587087087087)
--(axis cs:7440,0.0331796296296296)
--(axis cs:7400,0.0341578078078078)
--(axis cs:7360,0.0347438938938939)
--(axis cs:7320,0.0355198698698699)
--(axis cs:7280,0.0364024524524525)
--(axis cs:7240,0.0370637637637638)
--(axis cs:7200,0.0376584084084084)
--(axis cs:7160,0.0383974974974975)
--(axis cs:7120,0.039511061061061)
--(axis cs:7080,0.0401149149149149)
--(axis cs:7040,0.0410991991991992)
--(axis cs:7000,0.0419001501501502)
--(axis cs:6960,0.0426286286286286)
--(axis cs:6920,0.0432333333333333)
--(axis cs:6880,0.0439663163163163)
--(axis cs:6840,0.0448230730730731)
--(axis cs:6800,0.0456473973973974)
--(axis cs:6760,0.0466667167167167)
--(axis cs:6720,0.0475179179179179)
--(axis cs:6680,0.0481272272272272)
--(axis cs:6640,0.0489297797797798)
--(axis cs:6600,0.0498846346346346)
--(axis cs:6560,0.0505238738738738)
--(axis cs:6520,0.0515061061061061)
--(axis cs:6480,0.0523302302302302)
--(axis cs:6440,0.0532238238238238)
--(axis cs:6400,0.0545431931931932)
--(axis cs:6360,0.0552064064064064)
--(axis cs:6320,0.0563713713713714)
--(axis cs:6280,0.0574528028028027)
--(axis cs:6240,0.0582744744744745)
--(axis cs:6200,0.0594209709709709)
--(axis cs:6160,0.0607277777777777)
--(axis cs:6120,0.0618343843843843)
--(axis cs:6080,0.0632695195195195)
--(axis cs:6040,0.0643513013013013)
--(axis cs:6000,0.0656024024024024)
--(axis cs:5960,0.0668672172172172)
--(axis cs:5920,0.0683328828828829)
--(axis cs:5880,0.0700296296296296)
--(axis cs:5840,0.0715171171171171)
--(axis cs:5800,0.0733302802802803)
--(axis cs:5760,0.0744274774774774)
--(axis cs:5720,0.076263013013013)
--(axis cs:5680,0.0776597597597598)
--(axis cs:5640,0.078934984984985)
--(axis cs:5600,0.0806407407407407)
--(axis cs:5560,0.0820077077077075)
--(axis cs:5520,0.0837301801801801)
--(axis cs:5480,0.0854136136136136)
--(axis cs:5440,0.087084034034034)
--(axis cs:5400,0.0892146146146146)
--(axis cs:5360,0.0910833333333333)
--(axis cs:5320,0.0922623123123122)
--(axis cs:5280,0.0939604604604605)
--(axis cs:5240,0.0950354854854855)
--(axis cs:5200,0.0976036536536537)
--(axis cs:5160,0.0982643143143143)
--(axis cs:5120,0.100437087087087)
--(axis cs:5080,0.102352402402402)
--(axis cs:5040,0.104285885885886)
--(axis cs:5000,0.106247897897898)
--(axis cs:4960,0.10791046046046)
--(axis cs:4920,0.109867167167167)
--(axis cs:4880,0.111686586586587)
--(axis cs:4840,0.114583633633634)
--(axis cs:4800,0.116657357357357)
--(axis cs:4760,0.118966616616617)
--(axis cs:4720,0.120608958958959)
--(axis cs:4680,0.122099299299299)
--(axis cs:4640,0.123819169169169)
--(axis cs:4600,0.124908058058058)
--(axis cs:4560,0.127346146146146)
--(axis cs:4520,0.12913018018018)
--(axis cs:4480,0.131420620620621)
--(axis cs:4440,0.134431131131131)
--(axis cs:4400,0.136374474474474)
--(axis cs:4360,0.138076676676677)
--(axis cs:4320,0.1400503003003)
--(axis cs:4280,0.14234009009009)
--(axis cs:4240,0.144589439439439)
--(axis cs:4200,0.146837387387387)
--(axis cs:4160,0.149331331331331)
--(axis cs:4120,0.15307032032032)
--(axis cs:4080,0.15569039039039)
--(axis cs:4040,0.158285635635636)
--(axis cs:4000,0.160450550550551)
--(axis cs:3960,0.163573523523524)
--(axis cs:3920,0.166482282282282)
--(axis cs:3880,0.169504204204204)
--(axis cs:3840,0.172676526526526)
--(axis cs:3800,0.176436736736737)
--(axis cs:3760,0.179914914914915)
--(axis cs:3720,0.183006006006006)
--(axis cs:3680,0.187723873873874)
--(axis cs:3640,0.192063663663664)
--(axis cs:3600,0.196234784784785)
--(axis cs:3560,0.20040955955956)
--(axis cs:3520,0.202654754754755)
--(axis cs:3480,0.206788738738739)
--(axis cs:3440,0.210462712712713)
--(axis cs:3400,0.214659259259259)
--(axis cs:3360,0.218078278278278)
--(axis cs:3320,0.222382082082082)
--(axis cs:3280,0.226913313313313)
--(axis cs:3240,0.229586036036036)
--(axis cs:3200,0.232811861861862)
--(axis cs:3160,0.236131431431431)
--(axis cs:3120,0.239353453453453)
--(axis cs:3080,0.24451971971972)
--(axis cs:3040,0.250653453453453)
--(axis cs:3000,0.254725575575576)
--(axis cs:2960,0.259573923923924)
--(axis cs:2920,0.26549039039039)
--(axis cs:2880,0.272018668668669)
--(axis cs:2840,0.278739389389389)
--(axis cs:2800,0.283761961961962)
--(axis cs:2760,0.287652602602603)
--(axis cs:2720,0.291085285285285)
--(axis cs:2680,0.295662512512512)
--(axis cs:2640,0.296962312312312)
--(axis cs:2600,0.298990890890891)
--(axis cs:2560,0.301916866866867)
--(axis cs:2520,0.303701801801802)
--(axis cs:2480,0.30712002002002)
--(axis cs:2440,0.309386886886887)
--(axis cs:2400,0.312334784784785)
--(axis cs:2360,0.318590740740741)
--(axis cs:2320,0.321644694694694)
--(axis cs:2280,0.327247697697698)
--(axis cs:2240,0.333011061061061)
--(axis cs:2200,0.340593093093093)
--(axis cs:2160,0.347002652652653)
--(axis cs:2120,0.354774474474474)
--(axis cs:2080,0.363776726726727)
--(axis cs:2040,0.372547747747748)
--(axis cs:2000,0.38181006006006)
--(axis cs:1960,0.391176326326326)
--(axis cs:1920,0.396071921921922)
--(axis cs:1880,0.398924924924925)
--(axis cs:1840,0.398214614614615)
--(axis cs:1800,0.398812912912913)
--(axis cs:1760,0.399462712712713)
--(axis cs:1720,0.400794444444444)
--(axis cs:1680,0.40270005005005)
--(axis cs:1640,0.404828478478478)
--(axis cs:1600,0.406562562562562)
--(axis cs:1560,0.406838738738739)
--(axis cs:1520,0.410540790790791)
--(axis cs:1480,0.412236486486486)
--(axis cs:1440,0.414853353353353)
--(axis cs:1400,0.417365965965966)
--(axis cs:1360,0.42118028028028)
--(axis cs:1320,0.424875525525525)
--(axis cs:1280,0.429122372372372)
--(axis cs:1240,0.433444094094094)
--(axis cs:1200,0.439127327327327)
--(axis cs:1160,0.445053103103103)
--(axis cs:1120,0.453521671671672)
--(axis cs:1080,0.463558758758759)
--(axis cs:1040,0.474143293293293)
--(axis cs:1000,0.487252002002002)
--(axis cs:960,0.488153653653654)
--(axis cs:920,0.488193093093093)
--(axis cs:880,0.48835970970971)
--(axis cs:840,0.4878498998999)
--(axis cs:800,0.488455105105105)
--(axis cs:760,0.489166016016016)
--(axis cs:720,0.490348398398398)
--(axis cs:680,0.489081531531532)
--(axis cs:640,0.48986016016016)
--(axis cs:600,0.489836136136136)
--(axis cs:560,0.490777927927928)
--(axis cs:520,0.490737387387387)
--(axis cs:480,0.491518018018018)
--(axis cs:440,0.492246346346346)
--(axis cs:400,0.492602102102102)
--(axis cs:360,0.493383983983984)
--(axis cs:320,0.494821021021021)
--(axis cs:280,0.495806906906907)
--(axis cs:240,0.497426226226226)
--(axis cs:200,0.499391491491491)
--(axis cs:160,0.500514664664665)
--(axis cs:120,0.502494594594595)
--(axis cs:80,0.505383533533534)
--(axis cs:40,0.509630880880881)
--(axis cs:0,0.520588688688689)
--cycle;

\path [draw=marronEm, fill=marronEm, opacity=0.4]
(axis cs:0,0.507161161161161)
--(axis cs:0,0.492986486486486)
--(axis cs:40,0.467779279279279)
--(axis cs:80,0.444833333333333)
--(axis cs:120,0.42402952952953)
--(axis cs:160,0.405083083083083)
--(axis cs:200,0.38833983983984)
--(axis cs:240,0.373504504504505)
--(axis cs:280,0.36081031031031)
--(axis cs:320,0.350283283283283)
--(axis cs:360,0.341919419419419)
--(axis cs:400,0.335417917917918)
--(axis cs:440,0.331131131131131)
--(axis cs:480,0.329317317317317)
--(axis cs:520,0.320982482482482)
--(axis cs:560,0.31176976976977)
--(axis cs:600,0.302936936936937)
--(axis cs:640,0.294568568568569)
--(axis cs:680,0.286467967967968)
--(axis cs:720,0.278872872872873)
--(axis cs:760,0.271724724724725)
--(axis cs:800,0.265012512512513)
--(axis cs:840,0.258674174174174)
--(axis cs:880,0.252766766766767)
--(axis cs:920,0.247190690690691)
--(axis cs:960,0.242146146146146)
--(axis cs:1000,0.237525025025025)
--(axis cs:1040,0.233236736736737)
--(axis cs:1080,0.229508508508509)
--(axis cs:1120,0.226136136136136)
--(axis cs:1160,0.222664164164164)
--(axis cs:1200,0.218348348348348)
--(axis cs:1240,0.214178178178178)
--(axis cs:1280,0.210027527527528)
--(axis cs:1320,0.205961461461461)
--(axis cs:1360,0.20202002002002)
--(axis cs:1400,0.198142142142142)
--(axis cs:1440,0.194434434434434)
--(axis cs:1480,0.190742242242242)
--(axis cs:1520,0.186994494494494)
--(axis cs:1560,0.183485485485485)
--(axis cs:1600,0.180076076076076)
--(axis cs:1640,0.176664664664665)
--(axis cs:1680,0.173395895895896)
--(axis cs:1720,0.170274274274274)
--(axis cs:1760,0.167181181181181)
--(axis cs:1800,0.164107107107107)
--(axis cs:1840,0.161238738738739)
--(axis cs:1880,0.158374874874875)
--(axis cs:1920,0.155679179179179)
--(axis cs:1960,0.153261761761762)
--(axis cs:2000,0.151035035035035)
--(axis cs:2040,0.148731731731732)
--(axis cs:2080,0.146487987987988)
--(axis cs:2120,0.144240740740741)
--(axis cs:2160,0.141971971971972)
--(axis cs:2200,0.139723723723724)
--(axis cs:2240,0.137507007007007)
--(axis cs:2280,0.135355855855856)
--(axis cs:2320,0.133186686686687)
--(axis cs:2360,0.130982482482482)
--(axis cs:2400,0.128846846846847)
--(axis cs:2440,0.126618618618619)
--(axis cs:2480,0.124521521521522)
--(axis cs:2520,0.12238038038038)
--(axis cs:2560,0.120287787787788)
--(axis cs:2600,0.118214214214214)
--(axis cs:2640,0.116141641641642)
--(axis cs:2680,0.114002002002002)
--(axis cs:2720,0.111951951951952)
--(axis cs:2760,0.109873373373373)
--(axis cs:2800,0.107890890890891)
--(axis cs:2840,0.10630980980981)
--(axis cs:2880,0.10493043043043)
--(axis cs:2920,0.103528528528529)
--(axis cs:2960,0.10214964964965)
--(axis cs:3000,0.100696696696697)
--(axis cs:3040,0.0992912912912913)
--(axis cs:3080,0.0978628628628629)
--(axis cs:3120,0.096477977977978)
--(axis cs:3160,0.0950825825825826)
--(axis cs:3200,0.0935990990990991)
--(axis cs:3240,0.0922397397397397)
--(axis cs:3280,0.0908403403403403)
--(axis cs:3320,0.0894394394394394)
--(axis cs:3360,0.0880600600600601)
--(axis cs:3400,0.0866481481481482)
--(axis cs:3440,0.0851131131131131)
--(axis cs:3480,0.0837027027027027)
--(axis cs:3520,0.0822762762762763)
--(axis cs:3560,0.0807887887887888)
--(axis cs:3600,0.0793693693693694)
--(axis cs:3640,0.0778853853853854)
--(axis cs:3680,0.0764119119119119)
--(axis cs:3720,0.074960960960961)
--(axis cs:3760,0.0737852852852853)
--(axis cs:3800,0.0731611611611612)
--(axis cs:3840,0.0721376376376376)
--(axis cs:3880,0.0709109109109109)
--(axis cs:3920,0.0702322322322322)
--(axis cs:3960,0.0692632632632633)
--(axis cs:4000,0.0679059059059059)
--(axis cs:4040,0.0674554554554554)
--(axis cs:4080,0.0662882882882883)
--(axis cs:4120,0.0650525525525526)
--(axis cs:4160,0.0644179179179179)
--(axis cs:4200,0.0633233233233233)
--(axis cs:4240,0.062048048048048)
--(axis cs:4280,0.061490990990991)
--(axis cs:4320,0.0602382382382382)
--(axis cs:4360,0.0590550550550551)
--(axis cs:4400,0.0584249249249249)
--(axis cs:4440,0.0572112112112112)
--(axis cs:4480,0.0559634634634635)
--(axis cs:4520,0.055448948948949)
--(axis cs:4560,0.054017017017017)
--(axis cs:4600,0.0529089089089089)
--(axis cs:4640,0.0522217217217217)
--(axis cs:4680,0.0508688688688689)
--(axis cs:4720,0.0498293293293293)
--(axis cs:4760,0.0511066066066066)
--(axis cs:4800,0.0508523523523524)
--(axis cs:4840,0.0475555555555556)
--(axis cs:4880,0.0487202202202202)
--(axis cs:4920,0.048978978978979)
--(axis cs:4960,0.0456226226226226)
--(axis cs:5000,0.0463663663663664)
--(axis cs:5040,0.0470720720720721)
--(axis cs:5080,0.043509009009009)
--(axis cs:5120,0.0439179179179179)
--(axis cs:5160,0.0450845845845846)
--(axis cs:5200,0.0416141141141141)
--(axis cs:5240,0.0414734734734735)
--(axis cs:5280,0.0431126126126126)
--(axis cs:5320,0.0396096096096096)
--(axis cs:5360,0.0390905905905906)
--(axis cs:5400,0.041017017017017)
--(axis cs:5440,0.0376766766766767)
--(axis cs:5480,0.0366841841841842)
--(axis cs:5520,0.0388563563563564)
--(axis cs:5560,0.0356151151151151)
--(axis cs:5600,0.0341296296296296)
--(axis cs:5640,0.0366186186186186)
--(axis cs:5680,0.0335675675675676)
--(axis cs:5720,0.0316776776776777)
--(axis cs:5760,0.0362722722722723)
--(axis cs:5800,0.0398738738738739)
--(axis cs:5840,0.0379514514514514)
--(axis cs:5880,0.0335970970970971)
--(axis cs:5920,0.0297197197197197)
--(axis cs:5960,0.0281816816816817)
--(axis cs:6000,0.0317957957957958)
--(axis cs:6040,0.0365885885885886)
--(axis cs:6080,0.0353873873873874)
--(axis cs:6120,0.0312022022022022)
--(axis cs:6160,0.0270850850850851)
--(axis cs:6200,0.0248923923923924)
--(axis cs:6240,0.0274034034034034)
--(axis cs:6280,0.0331446446446446)
--(axis cs:6320,0.0328253253253253)
--(axis cs:6360,0.0289144144144144)
--(axis cs:6400,0.0244464464464464)
--(axis cs:6440,0.0216231231231231)
--(axis cs:6480,0.0228693693693694)
--(axis cs:6520,0.0292027027027027)
--(axis cs:6560,0.0302042042042042)
--(axis cs:6600,0.026544044044044)
--(axis cs:6640,0.0218818818818819)
--(axis cs:6680,0.01845995995996)
--(axis cs:6720,0.018036036036036)
--(axis cs:6760,0.0222967967967968)
--(axis cs:6800,0.0283983983983984)
--(axis cs:6840,0.0316861861861862)
--(axis cs:6880,0.0322162162162162)
--(axis cs:6920,0.0307587587587588)
--(axis cs:6960,0.0280495495495495)
--(axis cs:7000,0.0246841841841842)
--(axis cs:7040,0.0211411411411411)
--(axis cs:7080,0.0177752752752753)
--(axis cs:7120,0.0150065065065065)
--(axis cs:7160,0.0130985985985986)
--(axis cs:7200,0.0124139139139139)
--(axis cs:7240,0.0148408408408408)
--(axis cs:7280,0.0213908908908909)
--(axis cs:7320,0.0261896896896897)
--(axis cs:7360,0.0278913913913914)
--(axis cs:7400,0.0271146146146146)
--(axis cs:7440,0.0249209209209209)
--(axis cs:7480,0.0216686686686687)
--(axis cs:7520,0.017988988988989)
--(axis cs:7560,0.0143723723723724)
--(axis cs:7600,0.0111551551551552)
--(axis cs:7640,0.0086981981981982)
--(axis cs:7680,0.00724524524524525)
--(axis cs:7720,0.00665815815815816)
--(axis cs:7760,0.00627177177177177)
--(axis cs:7800,0.00589389389389389)
--(axis cs:7840,0.00553753753753754)
--(axis cs:7880,0.0051951951951952)
--(axis cs:7920,0.00488288288288288)
--(axis cs:7960,0.00455855855855856)
--(axis cs:8000,0.00426026026026026)
--(axis cs:8040,0.00396196196196196)
--(axis cs:8080,0.00365915915915916)
--(axis cs:8120,0.00338138138138138)
--(axis cs:8160,0.00307907907907908)
--(axis cs:8200,0.00278478478478478)
--(axis cs:8240,0.00251851851851852)
--(axis cs:8280,0.00222222222222222)
--(axis cs:8320,0.00194394394394394)
--(axis cs:8360,0.00167367367367367)
--(axis cs:8400,0.0014034034034034)
--(axis cs:8440,0.00115515515515516)
--(axis cs:8480,0.000914914914914915)
--(axis cs:8520,0.000694694694694695)
--(axis cs:8560,0.000484484484484484)
--(axis cs:8600,0.000296296296296296)
--(axis cs:8640,0.000136136136136136)
--(axis cs:8680,2.2022022022022e-05)
--(axis cs:8720,0)
--(axis cs:8760,0)
--(axis cs:8760,0)
--(axis cs:8760,0)
--(axis cs:8720,0)
--(axis cs:8680,0.000104104104104104)
--(axis cs:8640,0.000338338338338338)
--(axis cs:8600,0.000666666666666667)
--(axis cs:8560,0.00104904904904905)
--(axis cs:8520,0.00148148148148148)
--(axis cs:8480,0.00194044044044044)
--(axis cs:8440,0.00241241241241241)
--(axis cs:8400,0.00288738738738739)
--(axis cs:8360,0.00336536536536537)
--(axis cs:8320,0.00383233233233233)
--(axis cs:8280,0.00431031031031031)
--(axis cs:8240,0.00482782782782783)
--(axis cs:8200,0.00529329329329329)
--(axis cs:8160,0.00573223223223223)
--(axis cs:8120,0.00623023023023023)
--(axis cs:8080,0.00672872872872873)
--(axis cs:8040,0.00728178178178178)
--(axis cs:8000,0.00774374374374374)
--(axis cs:7960,0.00822122122122122)
--(axis cs:7920,0.00877527527527528)
--(axis cs:7880,0.00933933933933934)
--(axis cs:7840,0.00983583583583584)
--(axis cs:7800,0.010475975975976)
--(axis cs:7760,0.0111086086086086)
--(axis cs:7720,0.0118338338338338)
--(axis cs:7680,0.012484984984985)
--(axis cs:7640,0.014004004004004)
--(axis cs:7600,0.0166541541541542)
--(axis cs:7560,0.0202207207207207)
--(axis cs:7520,0.0243388388388388)
--(axis cs:7480,0.0286306306306306)
--(axis cs:7440,0.0327667667667668)
--(axis cs:7400,0.0360620620620621)
--(axis cs:7360,0.0377077077077077)
--(axis cs:7320,0.0368973973973974)
--(axis cs:7280,0.0325465465465465)
--(axis cs:7240,0.0241766766766767)
--(axis cs:7200,0.0188328328328328)
--(axis cs:7160,0.0194044044044044)
--(axis cs:7120,0.0214514514514515)
--(axis cs:7080,0.0244884884884885)
--(axis cs:7040,0.0281486486486486)
--(axis cs:7000,0.0322227227227227)
--(axis cs:6960,0.0363108108108108)
--(axis cs:6920,0.0397837837837838)
--(axis cs:6880,0.041986986986987)
--(axis cs:6840,0.0421146146146146)
--(axis cs:6800,0.0393558558558559)
--(axis cs:6760,0.032966966966967)
--(axis cs:6720,0.0257497497497498)
--(axis cs:6680,0.0255640640640641)
--(axis cs:6640,0.0294504504504505)
--(axis cs:6600,0.0345745745745746)
--(axis cs:6560,0.0389509509509509)
--(axis cs:6520,0.0388028028028028)
--(axis cs:6480,0.0318373373373373)
--(axis cs:6440,0.0289574574574575)
--(axis cs:6400,0.0321121121121121)
--(axis cs:6360,0.0371161161161161)
--(axis cs:6320,0.0415890890890891)
--(axis cs:6280,0.0425580580580581)
--(axis cs:6240,0.0368658658658659)
--(axis cs:6200,0.0323703703703704)
--(axis cs:6160,0.0348008008008008)
--(axis cs:6120,0.039487987987988)
--(axis cs:6080,0.0441726726726727)
--(axis cs:6040,0.0460900900900901)
--(axis cs:6000,0.0418983983983984)
--(axis cs:5960,0.0358888888888889)
--(axis cs:5920,0.0374379379379379)
--(axis cs:5880,0.0418458458458458)
--(axis cs:5840,0.0466376376376376)
--(axis cs:5800,0.0492187187187187)
--(axis cs:5760,0.0464449449449449)
--(axis cs:5720,0.0399544544544545)
--(axis cs:5680,0.0417847847847848)
--(axis cs:5640,0.0451026026026026)
--(axis cs:5600,0.0423873873873874)
--(axis cs:5560,0.0437197197197197)
--(axis cs:5520,0.0473513513513514)
--(axis cs:5480,0.0450195195195195)
--(axis cs:5440,0.0457302302302302)
--(axis cs:5400,0.0495975975975976)
--(axis cs:5360,0.0475500500500501)
--(axis cs:5320,0.0476981981981982)
--(axis cs:5280,0.0515095095095095)
--(axis cs:5240,0.0500285285285285)
--(axis cs:5200,0.0496326326326326)
--(axis cs:5160,0.0536261261261261)
--(axis cs:5120,0.052529029029029)
--(axis cs:5080,0.0517337337337337)
--(axis cs:5040,0.0555135135135135)
--(axis cs:5000,0.0549229229229229)
--(axis cs:4960,0.0537097097097097)
--(axis cs:4920,0.0573373373373373)
--(axis cs:4880,0.0573773773773774)
--(axis cs:4840,0.0556286286286286)
--(axis cs:4800,0.0592252252252252)
--(axis cs:4760,0.0597307307307307)
--(axis cs:4720,0.0579854854854855)
--(axis cs:4680,0.059015015015015)
--(axis cs:4640,0.0603088088088088)
--(axis cs:4600,0.0610305305305305)
--(axis cs:4560,0.0620885885885886)
--(axis cs:4520,0.0634379379379379)
--(axis cs:4480,0.0641376376376376)
--(axis cs:4440,0.0652592592592593)
--(axis cs:4400,0.0665550550550551)
--(axis cs:4360,0.0671691691691692)
--(axis cs:4320,0.0683403403403403)
--(axis cs:4280,0.0695690690690691)
--(axis cs:4240,0.0701466466466466)
--(axis cs:4200,0.0712842842842843)
--(axis cs:4160,0.0725925925925926)
--(axis cs:4120,0.0731096096096096)
--(axis cs:4080,0.0743268268268268)
--(axis cs:4040,0.075481981981982)
--(axis cs:4000,0.0760820820820821)
--(axis cs:3960,0.0773358358358358)
--(axis cs:3920,0.0783368368368368)
--(axis cs:3880,0.0789349349349349)
--(axis cs:3840,0.0802887887887888)
--(axis cs:3800,0.0812237237237237)
--(axis cs:3760,0.0817222222222222)
--(axis cs:3720,0.0829109109109109)
--(axis cs:3680,0.0844664664664665)
--(axis cs:3640,0.0858838838838839)
--(axis cs:3600,0.0872877877877878)
--(axis cs:3560,0.0887387387387387)
--(axis cs:3520,0.0902267267267267)
--(axis cs:3480,0.0916321321321321)
--(axis cs:3440,0.0931441441441441)
--(axis cs:3400,0.094533033033033)
--(axis cs:3360,0.0959724724724725)
--(axis cs:3320,0.0973243243243243)
--(axis cs:3280,0.0987897897897898)
--(axis cs:3240,0.100198198198198)
--(axis cs:3200,0.10167967967968)
--(axis cs:3160,0.103079079079079)
--(axis cs:3120,0.104561061061061)
--(axis cs:3080,0.105914414414414)
--(axis cs:3040,0.107409409409409)
--(axis cs:3000,0.108778778778779)
--(axis cs:2960,0.110124624624625)
--(axis cs:2920,0.111535535535536)
--(axis cs:2880,0.112904904904905)
--(axis cs:2840,0.114288288288288)
--(axis cs:2800,0.11588988988989)
--(axis cs:2760,0.117933933933934)
--(axis cs:2720,0.120060560560561)
--(axis cs:2680,0.12206006006006)
--(axis cs:2640,0.124158658658659)
--(axis cs:2600,0.126194694694695)
--(axis cs:2560,0.128306306306306)
--(axis cs:2520,0.130456456456456)
--(axis cs:2480,0.132606606606607)
--(axis cs:2440,0.134732732732733)
--(axis cs:2400,0.136939439439439)
--(axis cs:2360,0.139103603603604)
--(axis cs:2320,0.141235735735736)
--(axis cs:2280,0.143458458458458)
--(axis cs:2240,0.145654154154154)
--(axis cs:2200,0.147861861861862)
--(axis cs:2160,0.150144644644645)
--(axis cs:2120,0.152344844844845)
--(axis cs:2080,0.154601101101101)
--(axis cs:2040,0.156855355355355)
--(axis cs:2000,0.159203203203203)
--(axis cs:1960,0.161467467467467)
--(axis cs:1920,0.163841841841842)
--(axis cs:1880,0.166599099099099)
--(axis cs:1840,0.169406406406406)
--(axis cs:1800,0.172328328328328)
--(axis cs:1760,0.175261761761762)
--(axis cs:1720,0.178368368368368)
--(axis cs:1680,0.18153953953954)
--(axis cs:1640,0.184874874874875)
--(axis cs:1600,0.188128628628629)
--(axis cs:1560,0.191513513513514)
--(axis cs:1520,0.195114114114114)
--(axis cs:1480,0.198671171171171)
--(axis cs:1440,0.202458958958959)
--(axis cs:1400,0.206243743743744)
--(axis cs:1360,0.2102002002002)
--(axis cs:1320,0.214058058058058)
--(axis cs:1280,0.218061061061061)
--(axis cs:1240,0.222186686686687)
--(axis cs:1200,0.226422922922923)
--(axis cs:1160,0.230744744744745)
--(axis cs:1120,0.234122122122122)
--(axis cs:1080,0.237506006006006)
--(axis cs:1040,0.241285785785786)
--(axis cs:1000,0.245598598598599)
--(axis cs:960,0.25021021021021)
--(axis cs:920,0.255265765765766)
--(axis cs:880,0.260827327327327)
--(axis cs:840,0.266737237237237)
--(axis cs:800,0.273184684684685)
--(axis cs:760,0.280046546546547)
--(axis cs:720,0.287289289289289)
--(axis cs:680,0.294900900900901)
--(axis cs:640,0.302985485485485)
--(axis cs:600,0.311513513513514)
--(axis cs:560,0.320495995995996)
--(axis cs:520,0.329961961961962)
--(axis cs:480,0.337555555555556)
--(axis cs:440,0.339776776776777)
--(axis cs:400,0.344150650650651)
--(axis cs:360,0.350649149149149)
--(axis cs:320,0.359217217217217)
--(axis cs:280,0.369944944944945)
--(axis cs:240,0.383001001001001)
--(axis cs:200,0.398156156156156)
--(axis cs:160,0.415560560560561)
--(axis cs:120,0.435287287287287)
--(axis cs:80,0.456999499499499)
--(axis cs:40,0.48112962962963)
--(axis cs:0,0.507161161161161)
--cycle;

\path [draw=marronEm, fill=marronEm, opacity=0.2]
(axis cs:0,0.520208358358358)
--(axis cs:0,0.479094544544545)
--(axis cs:40,0.455304654654655)
--(axis cs:80,0.433132732732733)
--(axis cs:120,0.413034734734735)
--(axis cs:160,0.394938788788789)
--(axis cs:200,0.378992392392392)
--(axis cs:240,0.364715765765766)
--(axis cs:280,0.352278278278278)
--(axis cs:320,0.341837637637638)
--(axis cs:360,0.333603503503504)
--(axis cs:400,0.32689009009009)
--(axis cs:440,0.322962862862863)
--(axis cs:480,0.321246996996997)
--(axis cs:520,0.312448298298298)
--(axis cs:560,0.303250950950951)
--(axis cs:600,0.294774774774775)
--(axis cs:640,0.286506256256256)
--(axis cs:680,0.278384334334334)
--(axis cs:720,0.270732382382382)
--(axis cs:760,0.263667617617618)
--(axis cs:800,0.257293193193193)
--(axis cs:840,0.250834084084084)
--(axis cs:880,0.244996046046046)
--(axis cs:920,0.239623423423423)
--(axis cs:960,0.234782782782783)
--(axis cs:1000,0.230027927927928)
--(axis cs:1040,0.225719469469469)
--(axis cs:1080,0.22187957957958)
--(axis cs:1120,0.218546446446446)
--(axis cs:1160,0.215281181181181)
--(axis cs:1200,0.210748648648649)
--(axis cs:1240,0.206714614614615)
--(axis cs:1280,0.202617467467467)
--(axis cs:1320,0.198534434434434)
--(axis cs:1360,0.194434434434434)
--(axis cs:1400,0.190800650650651)
--(axis cs:1440,0.186891741741742)
--(axis cs:1480,0.183303203203203)
--(axis cs:1520,0.179627327327327)
--(axis cs:1560,0.17602972972973)
--(axis cs:1600,0.17277022022022)
--(axis cs:1640,0.169323223223223)
--(axis cs:1680,0.16611991991992)
--(axis cs:1720,0.162804704704705)
--(axis cs:1760,0.159619469469469)
--(axis cs:1800,0.15666036036036)
--(axis cs:1840,0.153957957957958)
--(axis cs:1880,0.150942542542543)
--(axis cs:1920,0.1484002002002)
--(axis cs:1960,0.145965765765766)
--(axis cs:2000,0.143651651651652)
--(axis cs:2040,0.141409309309309)
--(axis cs:2080,0.139197147147147)
--(axis cs:2120,0.136918818818819)
--(axis cs:2160,0.134778278278278)
--(axis cs:2200,0.132354154154154)
--(axis cs:2240,0.13029029029029)
--(axis cs:2280,0.128041941941942)
--(axis cs:2320,0.12602982982983)
--(axis cs:2360,0.123773373373373)
--(axis cs:2400,0.121553203203203)
--(axis cs:2440,0.119329129129129)
--(axis cs:2480,0.117225125125125)
--(axis cs:2520,0.115147047047047)
--(axis cs:2560,0.113128978978979)
--(axis cs:2600,0.111004904904905)
--(axis cs:2640,0.108914464464464)
--(axis cs:2680,0.106744494494494)
--(axis cs:2720,0.10461006006006)
--(axis cs:2760,0.102506256256256)
--(axis cs:2800,0.100726676676677)
--(axis cs:2840,0.0990929429429429)
--(axis cs:2880,0.0977833833833834)
--(axis cs:2920,0.0964178678678679)
--(axis cs:2960,0.0948965465465465)
--(axis cs:3000,0.0935914414414415)
--(axis cs:3040,0.092314014014014)
--(axis cs:3080,0.0910124624624625)
--(axis cs:3120,0.0895132132132132)
--(axis cs:3160,0.0880714714714715)
--(axis cs:3200,0.0866024024024024)
--(axis cs:3240,0.0852191191191191)
--(axis cs:3280,0.0838557557557558)
--(axis cs:3320,0.0823623123123123)
--(axis cs:3360,0.0809329329329329)
--(axis cs:3400,0.0796255755755756)
--(axis cs:3440,0.07803998998999)
--(axis cs:3480,0.0765545045045045)
--(axis cs:3520,0.0752091091091091)
--(axis cs:3560,0.0735894894894895)
--(axis cs:3600,0.0721160660660661)
--(axis cs:3640,0.0706224724724725)
--(axis cs:3680,0.0693813313313313)
--(axis cs:3720,0.0678736736736737)
--(axis cs:3760,0.0666925925925926)
--(axis cs:3800,0.0657155155155155)
--(axis cs:3840,0.0651770770770771)
--(axis cs:3880,0.0637776276276276)
--(axis cs:3920,0.063274974974975)
--(axis cs:3960,0.0623437937937938)
--(axis cs:4000,0.0610043543543544)
--(axis cs:4040,0.0603042042042042)
--(axis cs:4080,0.0593592592592593)
--(axis cs:4120,0.058118018018018)
--(axis cs:4160,0.0574451451451451)
--(axis cs:4200,0.0563921421421421)
--(axis cs:4240,0.0553633133133133)
--(axis cs:4280,0.0544883383383383)
--(axis cs:4320,0.0534591591591592)
--(axis cs:4360,0.0522222222222222)
--(axis cs:4400,0.0514752252252252)
--(axis cs:4440,0.050366016016016)
--(axis cs:4480,0.0493213213213213)
--(axis cs:4520,0.0486683183183183)
--(axis cs:4560,0.0473244244244244)
--(axis cs:4600,0.0462662162162162)
--(axis cs:4640,0.0455711211211211)
--(axis cs:4680,0.0441741241241241)
--(axis cs:4720,0.0432267767767768)
--(axis cs:4760,0.0437176676676677)
--(axis cs:4800,0.0438857357357357)
--(axis cs:4840,0.041005005005005)
--(axis cs:4880,0.0416754254254254)
--(axis cs:4920,0.0421433933933934)
--(axis cs:4960,0.038996996996997)
--(axis cs:5000,0.0393192692692693)
--(axis cs:5040,0.040223973973974)
--(axis cs:5080,0.0372371871871872)
--(axis cs:5120,0.0370107107107107)
--(axis cs:5160,0.0382601601601602)
--(axis cs:5200,0.0352491491491492)
--(axis cs:5240,0.0347267267267267)
--(axis cs:5280,0.0362381381381381)
--(axis cs:5320,0.0332507007007007)
--(axis cs:5360,0.0325565565565566)
--(axis cs:5400,0.0343523023023023)
--(axis cs:5440,0.0312290790790791)
--(axis cs:5480,0.03028003003003)
--(axis cs:5520,0.0324000500500501)
--(axis cs:5560,0.0292651151151151)
--(axis cs:5600,0.0279572072072072)
--(axis cs:5640,0.029993993993994)
--(axis cs:5680,0.0272552052052052)
--(axis cs:5720,0.0256036036036036)
--(axis cs:5760,0.0285416916916917)
--(axis cs:5800,0.0324740740740741)
--(axis cs:5840,0.0310702702702703)
--(axis cs:5880,0.0273273273273273)
--(axis cs:5920,0.0238957957957958)
--(axis cs:5960,0.0224443443443443)
--(axis cs:6000,0.0247064564564565)
--(axis cs:6040,0.0291646146146146)
--(axis cs:6080,0.0287626126126126)
--(axis cs:6120,0.0250189189189189)
--(axis cs:6160,0.0213633133133133)
--(axis cs:6200,0.0194173173173173)
--(axis cs:6240,0.0207627627627628)
--(axis cs:6280,0.0252871371371371)
--(axis cs:6320,0.0262301801801802)
--(axis cs:6360,0.0228747247247247)
--(axis cs:6400,0.019024974974975)
--(axis cs:6440,0.0166064064064064)
--(axis cs:6480,0.0169748248248248)
--(axis cs:6520,0.0214172672672673)
--(axis cs:6560,0.0235092592592593)
--(axis cs:6600,0.0206984984984985)
--(axis cs:6640,0.0165104104104104)
--(axis cs:6680,0.0137354854854855)
--(axis cs:6720,0.0132612112112112)
--(axis cs:6760,0.0155493993993994)
--(axis cs:6800,0.0197496996996997)
--(axis cs:6840,0.0232430930930931)
--(axis cs:6880,0.0248007507507508)
--(axis cs:6920,0.024126026026026)
--(axis cs:6960,0.0222122122122122)
--(axis cs:7000,0.019468968968969)
--(axis cs:7040,0.0164224224224224)
--(axis cs:7080,0.0134771771771772)
--(axis cs:7120,0.011013013013013)
--(axis cs:7160,0.00944139139139139)
--(axis cs:7200,0.00863263263263263)
--(axis cs:7240,0.00974349349349349)
--(axis cs:7280,0.0133792792792793)
--(axis cs:7320,0.0177677677677678)
--(axis cs:7360,0.020145995995996)
--(axis cs:7400,0.0204262262262262)
--(axis cs:7440,0.0189747747747748)
--(axis cs:7480,0.0165564064064064)
--(axis cs:7520,0.0134754754754755)
--(axis cs:7560,0.0104702702702703)
--(axis cs:7600,0.00786776776776777)
--(axis cs:7640,0.0059018018018018)
--(axis cs:7680,0.00473063063063063)
--(axis cs:7720,0.00426821821821822)
--(axis cs:7760,0.00399564564564565)
--(axis cs:7800,0.00378973973973974)
--(axis cs:7840,0.00358158158158158)
--(axis cs:7880,0.00336531531531532)
--(axis cs:7920,0.00316716716716717)
--(axis cs:7960,0.00294894894894895)
--(axis cs:8000,0.00275465465465465)
--(axis cs:8040,0.00251846846846847)
--(axis cs:8080,0.00228623623623624)
--(axis cs:8120,0.00211606606606607)
--(axis cs:8160,0.00192387387387387)
--(axis cs:8200,0.00172372372372372)
--(axis cs:8240,0.00151551551551552)
--(axis cs:8280,0.00133128128128128)
--(axis cs:8320,0.00116316316316316)
--(axis cs:8360,0.000990990990990991)
--(axis cs:8400,0.000820820820820821)
--(axis cs:8440,0.000672672672672673)
--(axis cs:8480,0.000530530530530531)
--(axis cs:8520,0.000386386386386386)
--(axis cs:8560,0.000256256256256256)
--(axis cs:8600,0.000148148148148148)
--(axis cs:8640,5.2052052052052e-05)
--(axis cs:8680,0)
--(axis cs:8720,0)
--(axis cs:8760,0)
--(axis cs:8760,0)
--(axis cs:8760,0)
--(axis cs:8720,4.6046046046046e-05)
--(axis cs:8680,0.000292292292292292)
--(axis cs:8640,0.000732732732732733)
--(axis cs:8600,0.00134339339339339)
--(axis cs:8560,0.00203608608608609)
--(axis cs:8520,0.00281286286286286)
--(axis cs:8480,0.00362162162162162)
--(axis cs:8440,0.00446651651651652)
--(axis cs:8400,0.0053055055055055)
--(axis cs:8360,0.00616621621621622)
--(axis cs:8320,0.00706716716716717)
--(axis cs:8280,0.00797407407407407)
--(axis cs:8240,0.00883103103103103)
--(axis cs:8200,0.00962162162162162)
--(axis cs:8160,0.0104046046046046)
--(axis cs:8120,0.0112733733733734)
--(axis cs:8080,0.0120682182182182)
--(axis cs:8040,0.0128951951951952)
--(axis cs:8000,0.0137197697697698)
--(axis cs:7960,0.0144765765765766)
--(axis cs:7920,0.0153318318318318)
--(axis cs:7880,0.0164)
--(axis cs:7840,0.0171353853853854)
--(axis cs:7800,0.0183703703703704)
--(axis cs:7760,0.0197604104104104)
--(axis cs:7720,0.0207007007007007)
--(axis cs:7680,0.0212937437437437)
--(axis cs:7640,0.0230290790790791)
--(axis cs:7600,0.0256178178178178)
--(axis cs:7560,0.0293675175175175)
--(axis cs:7520,0.0341122122122122)
--(axis cs:7480,0.0390275775775776)
--(axis cs:7440,0.0433818818818819)
--(axis cs:7400,0.0467207207207207)
--(axis cs:7360,0.0484569069069069)
--(axis cs:7320,0.0478058558558559)
--(axis cs:7280,0.0437859359359359)
--(axis cs:7240,0.0358861861861862)
--(axis cs:7200,0.0277121121121121)
--(axis cs:7160,0.027903953953954)
--(axis cs:7120,0.0301503503503503)
--(axis cs:7080,0.0331127627627627)
--(axis cs:7040,0.0372233733733734)
--(axis cs:7000,0.0418664164164164)
--(axis cs:6960,0.0463168168168168)
--(axis cs:6920,0.0502703703703704)
--(axis cs:6880,0.0527668668668669)
--(axis cs:6840,0.0532215715715716)
--(axis cs:6800,0.0510436436436436)
--(axis cs:6760,0.0451555555555556)
--(axis cs:6720,0.0362091091091091)
--(axis cs:6680,0.0347758258258258)
--(axis cs:6640,0.0387167167167167)
--(axis cs:6600,0.0446706706706707)
--(axis cs:6560,0.048927027027027)
--(axis cs:6520,0.0490641641641641)
--(axis cs:6480,0.0431536536536536)
--(axis cs:6440,0.0379441941941942)
--(axis cs:6400,0.0412393393393393)
--(axis cs:6360,0.0470294294294294)
--(axis cs:6320,0.051721971971972)
--(axis cs:6280,0.0528875375375375)
--(axis cs:6240,0.0477298298298298)
--(axis cs:6200,0.0412955455455455)
--(axis cs:6160,0.0435235735735736)
--(axis cs:6120,0.048938988988989)
--(axis cs:6080,0.0542865365365365)
--(axis cs:6040,0.0562906406406406)
--(axis cs:6000,0.0528753753753754)
--(axis cs:5960,0.0453216716716717)
--(axis cs:5920,0.0463346346346346)
--(axis cs:5880,0.0511834334334334)
--(axis cs:5840,0.0563788288288288)
--(axis cs:5800,0.0592974474474474)
--(axis cs:5760,0.056961011011011)
--(axis cs:5720,0.0497023523523523)
--(axis cs:5680,0.0510270770770771)
--(axis cs:5640,0.054557007007007)
--(axis cs:5600,0.0518218218218218)
--(axis cs:5560,0.0532134634634635)
--(axis cs:5520,0.0568249249249249)
--(axis cs:5480,0.0542884384384384)
--(axis cs:5440,0.0549591591591592)
--(axis cs:5400,0.0587550550550551)
--(axis cs:5360,0.0565129129129129)
--(axis cs:5320,0.0564445445445445)
--(axis cs:5280,0.0606871871871872)
--(axis cs:5240,0.0589552052052052)
--(axis cs:5200,0.0584594594594594)
--(axis cs:5160,0.062803003003003)
--(axis cs:5120,0.0618341841841842)
--(axis cs:5080,0.0604505005005005)
--(axis cs:5040,0.0645287287287287)
--(axis cs:5000,0.064019019019019)
--(axis cs:4960,0.0623124624624625)
--(axis cs:4920,0.0666366866866867)
--(axis cs:4880,0.0668152152152152)
--(axis cs:4840,0.0641046546546546)
--(axis cs:4800,0.0683625625625626)
--(axis cs:4760,0.0687135135135135)
--(axis cs:4720,0.0666566566566567)
--(axis cs:4680,0.0672412912912913)
--(axis cs:4640,0.0688869369369369)
--(axis cs:4600,0.0696916916916917)
--(axis cs:4560,0.0705807307307307)
--(axis cs:4520,0.0720980980980981)
--(axis cs:4480,0.0725626126126126)
--(axis cs:4440,0.0736116116116116)
--(axis cs:4400,0.0749071071071071)
--(axis cs:4360,0.0755622622622622)
--(axis cs:4320,0.076752952952953)
--(axis cs:4280,0.0780565565565566)
--(axis cs:4240,0.0784866366366366)
--(axis cs:4200,0.07978003003003)
--(axis cs:4160,0.0813453953953954)
--(axis cs:4120,0.0814735235235235)
--(axis cs:4080,0.0827728728728729)
--(axis cs:4040,0.0840060560560561)
--(axis cs:4000,0.0843668168168168)
--(axis cs:3960,0.0857758258258258)
--(axis cs:3920,0.0867468968968969)
--(axis cs:3880,0.0873413913913914)
--(axis cs:3840,0.0884804804804805)
--(axis cs:3800,0.08999004004004)
--(axis cs:3760,0.0899521021021021)
--(axis cs:3720,0.0913134134134134)
--(axis cs:3680,0.0927152652652653)
--(axis cs:3640,0.0943486486486486)
--(axis cs:3600,0.0954875875875876)
--(axis cs:3560,0.0970032532532532)
--(axis cs:3520,0.0984144144144144)
--(axis cs:3480,0.0998583583583584)
--(axis cs:3440,0.101296096096096)
--(axis cs:3400,0.102715015015015)
--(axis cs:3360,0.104277127127127)
--(axis cs:3320,0.10553983983984)
--(axis cs:3280,0.106937987987988)
--(axis cs:3240,0.108472722722723)
--(axis cs:3200,0.109808308308308)
--(axis cs:3160,0.111241341341341)
--(axis cs:3120,0.112506606606607)
--(axis cs:3080,0.114210810810811)
--(axis cs:3040,0.115611761761762)
--(axis cs:3000,0.117003703703704)
--(axis cs:2960,0.118368418418418)
--(axis cs:2920,0.119785835835836)
--(axis cs:2880,0.121051101101101)
--(axis cs:2840,0.122525375375375)
--(axis cs:2800,0.124186486486486)
--(axis cs:2760,0.126284434434434)
--(axis cs:2720,0.128336486486486)
--(axis cs:2680,0.130366366366366)
--(axis cs:2640,0.132224274274274)
--(axis cs:2600,0.134388788788789)
--(axis cs:2560,0.136470720720721)
--(axis cs:2520,0.138652702702703)
--(axis cs:2480,0.140920970970971)
--(axis cs:2440,0.142943343343343)
--(axis cs:2400,0.145155355355355)
--(axis cs:2360,0.147298098098098)
--(axis cs:2320,0.149257457457457)
--(axis cs:2280,0.151553953953954)
--(axis cs:2240,0.153668268268268)
--(axis cs:2200,0.15571996996997)
--(axis cs:2160,0.158062412412412)
--(axis cs:2120,0.160234284284284)
--(axis cs:2080,0.162432782782783)
--(axis cs:2040,0.164818968968969)
--(axis cs:2000,0.166893543543544)
--(axis cs:1960,0.169271521521522)
--(axis cs:1920,0.171736386386386)
--(axis cs:1880,0.174396446446446)
--(axis cs:1840,0.177333333333333)
--(axis cs:1800,0.180088138138138)
--(axis cs:1760,0.183223423423423)
--(axis cs:1720,0.186176626626627)
--(axis cs:1680,0.189427627627628)
--(axis cs:1640,0.192684784784785)
--(axis cs:1600,0.195861961961962)
--(axis cs:1560,0.199385735735736)
--(axis cs:1520,0.202752952952953)
--(axis cs:1480,0.206568618618619)
--(axis cs:1440,0.210094544544545)
--(axis cs:1400,0.214112412412412)
--(axis cs:1360,0.217942292292292)
--(axis cs:1320,0.22171006006006)
--(axis cs:1280,0.225831931931932)
--(axis cs:1240,0.229917667667668)
--(axis cs:1200,0.234252652652653)
--(axis cs:1160,0.238592892892893)
--(axis cs:1120,0.241904454454454)
--(axis cs:1080,0.245351451451451)
--(axis cs:1040,0.249371421421421)
--(axis cs:1000,0.253645845845846)
--(axis cs:960,0.258212362362362)
--(axis cs:920,0.263321571571572)
--(axis cs:880,0.268760860860861)
--(axis cs:840,0.274881081081081)
--(axis cs:800,0.281183233233233)
--(axis cs:760,0.2881502002002)
--(axis cs:720,0.295377727727728)
--(axis cs:680,0.302959159159159)
--(axis cs:640,0.311205205205205)
--(axis cs:600,0.319497947947948)
--(axis cs:560,0.328721021021021)
--(axis cs:520,0.338017217217217)
--(axis cs:480,0.345319369369369)
--(axis cs:440,0.347906156156156)
--(axis cs:400,0.352510560560561)
--(axis cs:360,0.359085185185185)
--(axis cs:320,0.367946096096096)
--(axis cs:280,0.378560710710711)
--(axis cs:240,0.392064464464464)
--(axis cs:200,0.407742042042042)
--(axis cs:160,0.425847097097097)
--(axis cs:120,0.446090540540541)
--(axis cs:80,0.468458508508509)
--(axis cs:40,0.493073373373373)
--(axis cs:0,0.520208358358358)
--cycle;

\path [draw=greenEm, fill=greenEm, opacity=0.4]
(axis cs:0,0.507306306306306)
--(axis cs:0,0.492872872872873)
--(axis cs:40,0.467807307307307)
--(axis cs:80,0.444816316316316)
--(axis cs:120,0.42386986986987)
--(axis cs:160,0.40484034034034)
--(axis cs:200,0.388277777777778)
--(axis cs:240,0.373428928928929)
--(axis cs:280,0.360721721721722)
--(axis cs:320,0.350123123123123)
--(axis cs:360,0.341756756756757)
--(axis cs:400,0.335321321321321)
--(axis cs:440,0.331070570570571)
--(axis cs:480,0.329058558558559)
--(axis cs:520,0.321083083083083)
--(axis cs:560,0.307043043043043)
--(axis cs:600,0.294532532532533)
--(axis cs:640,0.283476976976977)
--(axis cs:680,0.273896896896897)
--(axis cs:720,0.265837337337337)
--(axis cs:760,0.259083083083083)
--(axis cs:800,0.253733733733734)
--(axis cs:840,0.249885885885886)
--(axis cs:880,0.247312312312312)
--(axis cs:920,0.238902402402402)
--(axis cs:960,0.230614614614615)
--(axis cs:1000,0.22345045045045)
--(axis cs:1040,0.217293293293293)
--(axis cs:1080,0.212213213213213)
--(axis cs:1120,0.208035535535536)
--(axis cs:1160,0.203224724724725)
--(axis cs:1200,0.197448948948949)
--(axis cs:1240,0.191687687687688)
--(axis cs:1280,0.18594994994995)
--(axis cs:1320,0.181675675675676)
--(axis cs:1360,0.177647147147147)
--(axis cs:1400,0.173793793793794)
--(axis cs:1440,0.169331331331331)
--(axis cs:1480,0.164423923923924)
--(axis cs:1520,0.159246746746747)
--(axis cs:1560,0.155351351351351)
--(axis cs:1600,0.151426926926927)
--(axis cs:1640,0.147478978978979)
--(axis cs:1680,0.143615615615616)
--(axis cs:1720,0.139687687687688)
--(axis cs:1760,0.135853853853854)
--(axis cs:1800,0.132538538538539)
--(axis cs:1840,0.129055055055055)
--(axis cs:1880,0.125671171171171)
--(axis cs:1920,0.122524524524525)
--(axis cs:1960,0.119443443443443)
--(axis cs:2000,0.116592592592593)
--(axis cs:2040,0.113801801801802)
--(axis cs:2080,0.111121121121121)
--(axis cs:2120,0.10866016016016)
--(axis cs:2160,0.10634034034034)
--(axis cs:2200,0.104262262262262)
--(axis cs:2240,0.102226226226226)
--(axis cs:2280,0.100383883883884)
--(axis cs:2320,0.0986186186186186)
--(axis cs:2360,0.0969464464464464)
--(axis cs:2400,0.0953813813813814)
--(axis cs:2440,0.0938678678678679)
--(axis cs:2480,0.0925105105105105)
--(axis cs:2520,0.0913328328328328)
--(axis cs:2560,0.0902497497497498)
--(axis cs:2600,0.0891071071071071)
--(axis cs:2640,0.0878338338338338)
--(axis cs:2680,0.0863203203203203)
--(axis cs:2720,0.0845720720720721)
--(axis cs:2760,0.0825625625625626)
--(axis cs:2800,0.0804364364364364)
--(axis cs:2840,0.0783343343343343)
--(axis cs:2880,0.0762462462462462)
--(axis cs:2920,0.0741936936936937)
--(axis cs:2960,0.0721856856856857)
--(axis cs:3000,0.0702382382382382)
--(axis cs:3040,0.0683433433433433)
--(axis cs:3080,0.0665085085085085)
--(axis cs:3120,0.0647622622622623)
--(axis cs:3160,0.0630385385385385)
--(axis cs:3200,0.0613633633633634)
--(axis cs:3240,0.0597497497497498)
--(axis cs:3280,0.0581901901901902)
--(axis cs:3320,0.0567047047047047)
--(axis cs:3360,0.0552727727727728)
--(axis cs:3400,0.0538858858858859)
--(axis cs:3440,0.052548048048048)
--(axis cs:3480,0.0512832832832833)
--(axis cs:3520,0.050026026026026)
--(axis cs:3560,0.0488228228228228)
--(axis cs:3600,0.0476796796796797)
--(axis cs:3640,0.0465465465465465)
--(axis cs:3680,0.0454554554554555)
--(axis cs:3720,0.0443538538538539)
--(axis cs:3760,0.0432852852852853)
--(axis cs:3800,0.0421996996996997)
--(axis cs:3840,0.0411146146146146)
--(axis cs:3880,0.040032032032032)
--(axis cs:3920,0.038956956956957)
--(axis cs:3960,0.0378378378378378)
--(axis cs:4000,0.0367507507507508)
--(axis cs:4040,0.0356511511511512)
--(axis cs:4080,0.0345645645645646)
--(axis cs:4120,0.0335195195195195)
--(axis cs:4160,0.0324724724724725)
--(axis cs:4200,0.0314614614614615)
--(axis cs:4240,0.0304624624624625)
--(axis cs:4280,0.0295115115115115)
--(axis cs:4320,0.0286026026026026)
--(axis cs:4360,0.0277097097097097)
--(axis cs:4400,0.0268668668668669)
--(axis cs:4440,0.0260560560560561)
--(axis cs:4480,0.0252672672672673)
--(axis cs:4520,0.024487987987988)
--(axis cs:4560,0.0237372372372372)
--(axis cs:4600,0.023023023023023)
--(axis cs:4640,0.0223403403403403)
--(axis cs:4680,0.0216731731731732)
--(axis cs:4720,0.021043043043043)
--(axis cs:4760,0.0204084084084084)
--(axis cs:4800,0.0198198198198198)
--(axis cs:4840,0.0192292292292292)
--(axis cs:4880,0.0186686686686687)
--(axis cs:4920,0.0181081081081081)
--(axis cs:4960,0.0175695695695696)
--(axis cs:5000,0.017045045045045)
--(axis cs:5040,0.0165465465465465)
--(axis cs:5080,0.0160520520520521)
--(axis cs:5120,0.0155715715715716)
--(axis cs:5160,0.0151111111111111)
--(axis cs:5200,0.0146586586586587)
--(axis cs:5240,0.0142222222222222)
--(axis cs:5280,0.0138018018018018)
--(axis cs:5320,0.0133893893893894)
--(axis cs:5360,0.0129904904904905)
--(axis cs:5400,0.0126086086086086)
--(axis cs:5440,0.0122342342342342)
--(axis cs:5480,0.0118738738738739)
--(axis cs:5520,0.0115235235235235)
--(axis cs:5560,0.0111851851851852)
--(axis cs:5600,0.0108528528528529)
--(axis cs:5640,0.0105345345345345)
--(axis cs:5680,0.0102217217217217)
--(axis cs:5720,0.00991791791791792)
--(axis cs:5760,0.00962162162162162)
--(axis cs:5800,0.00933133133133133)
--(axis cs:5840,0.00905305305305305)
--(axis cs:5880,0.00877877877877878)
--(axis cs:5920,0.00851251251251251)
--(axis cs:5960,0.00825625625625626)
--(axis cs:6000,0.008002002002002)
--(axis cs:6040,0.00775975975975976)
--(axis cs:6080,0.00752352352352352)
--(axis cs:6120,0.00729329329329329)
--(axis cs:6160,0.00706906906906907)
--(axis cs:6200,0.00685085085085085)
--(axis cs:6240,0.00663463463463463)
--(axis cs:6280,0.00642842842842843)
--(axis cs:6320,0.00622622622622623)
--(axis cs:6360,0.00603203203203203)
--(axis cs:6400,0.00584384384384384)
--(axis cs:6440,0.00565765765765766)
--(axis cs:6480,0.00547947947947948)
--(axis cs:6520,0.0053033033033033)
--(axis cs:6560,0.00513313313313313)
--(axis cs:6600,0.00496496496496497)
--(axis cs:6640,0.0048048048048048)
--(axis cs:6680,0.00464864864864865)
--(axis cs:6720,0.00449249249249249)
--(axis cs:6760,0.00434234234234234)
--(axis cs:6800,0.0041981981981982)
--(axis cs:6840,0.00405605605605606)
--(axis cs:6880,0.00391791791791792)
--(axis cs:6920,0.00378378378378378)
--(axis cs:6960,0.00365365365365365)
--(axis cs:7000,0.00352352352352352)
--(axis cs:7040,0.0034014014014014)
--(axis cs:7080,0.00327727727727728)
--(axis cs:7120,0.00316116116116116)
--(axis cs:7160,0.00304704704704705)
--(axis cs:7200,0.00293493493493493)
--(axis cs:7240,0.00282482482482482)
--(axis cs:7280,0.00272022022022022)
--(axis cs:7320,0.00261461461461461)
--(axis cs:7360,0.00251451451451451)
--(axis cs:7400,0.00241641641641642)
--(axis cs:7440,0.00232032032032032)
--(axis cs:7480,0.00222622622622623)
--(axis cs:7520,0.00213613613613614)
--(axis cs:7560,0.00204804804804805)
--(axis cs:7600,0.00196196196196196)
--(axis cs:7640,0.00187787787787788)
--(axis cs:7680,0.00179379379379379)
--(axis cs:7720,0.00171371371371371)
--(axis cs:7760,0.00163763763763764)
--(axis cs:7800,0.00156156156156156)
--(axis cs:7840,0.00148748748748749)
--(axis cs:7880,0.00141541541541542)
--(axis cs:7920,0.00134534534534535)
--(axis cs:7960,0.00127677677677678)
--(axis cs:8000,0.00120920920920921)
--(axis cs:8040,0.00114514514514515)
--(axis cs:8080,0.00108308308308308)
--(axis cs:8120,0.00102302302302302)
--(axis cs:8160,0.000962962962962963)
--(axis cs:8200,0.000904904904904905)
--(axis cs:8240,0.000848848848848849)
--(axis cs:8280,0.000792792792792793)
--(axis cs:8320,0.000734734734734735)
--(axis cs:8360,0.000676676676676677)
--(axis cs:8400,0.000618618618618619)
--(axis cs:8440,0.000564564564564565)
--(axis cs:8480,0.000512512512512512)
--(axis cs:8520,0.000462462462462462)
--(axis cs:8560,0.000414414414414414)
--(axis cs:8600,0.000368368368368368)
--(axis cs:8640,0.000324324324324324)
--(axis cs:8680,0.00028028028028028)
--(axis cs:8720,0.000238238238238238)
--(axis cs:8760,0.000198198198198198)
--(axis cs:8800,0.000158158158158158)
--(axis cs:8840,0.000118118118118118)
--(axis cs:8880,8.00800800800801e-05)
--(axis cs:8920,4.004004004004e-05)
--(axis cs:8960,4.004004004004e-06)
--(axis cs:9000,0)
--(axis cs:9040,0)
--(axis cs:9080,0)
--(axis cs:9080,0)
--(axis cs:9080,0)
--(axis cs:9040,0)
--(axis cs:9000,1.001001001001e-05)
--(axis cs:8960,4.8048048048048e-05)
--(axis cs:8920,8.80880880880881e-05)
--(axis cs:8880,0.000128128128128128)
--(axis cs:8840,0.000168168168168168)
--(axis cs:8800,0.00021021021021021)
--(axis cs:8760,0.000252252252252252)
--(axis cs:8720,0.000294294294294294)
--(axis cs:8680,0.000338338338338338)
--(axis cs:8640,0.000384384384384384)
--(axis cs:8600,0.00043043043043043)
--(axis cs:8560,0.00048048048048048)
--(axis cs:8520,0.000532532532532533)
--(axis cs:8480,0.000584584584584585)
--(axis cs:8440,0.000640640640640641)
--(axis cs:8400,0.000698698698698699)
--(axis cs:8360,0.000758758758758759)
--(axis cs:8320,0.000816816816816817)
--(axis cs:8280,0.000874874874874875)
--(axis cs:8240,0.000932932932932933)
--(axis cs:8200,0.000990990990990991)
--(axis cs:8160,0.00105305305305305)
--(axis cs:8120,0.00111311311311311)
--(axis cs:8080,0.00117917917917918)
--(axis cs:8040,0.00124524524524525)
--(axis cs:8000,0.00131131131131131)
--(axis cs:7960,0.00138138138138138)
--(axis cs:7920,0.00145145145145145)
--(axis cs:7880,0.00152552552552553)
--(axis cs:7840,0.0016016016016016)
--(axis cs:7800,0.00167767767767768)
--(axis cs:7760,0.00175775775775776)
--(axis cs:7720,0.00183983983983984)
--(axis cs:7680,0.00192192192192192)
--(axis cs:7640,0.00200800800800801)
--(axis cs:7600,0.00209409409409409)
--(axis cs:7560,0.00218418418418418)
--(axis cs:7520,0.00227827827827828)
--(axis cs:7480,0.00237237237237237)
--(axis cs:7440,0.00247047047047047)
--(axis cs:7400,0.00257057057057057)
--(axis cs:7360,0.00267267267267267)
--(axis cs:7320,0.00277877877877878)
--(axis cs:7280,0.00288888888888889)
--(axis cs:7240,0.002998998998999)
--(axis cs:7200,0.00311311311311311)
--(axis cs:7160,0.00323123123123123)
--(axis cs:7120,0.00334934934934935)
--(axis cs:7080,0.00347147147147147)
--(axis cs:7040,0.0035975975975976)
--(axis cs:7000,0.00372772772772773)
--(axis cs:6960,0.00385985985985986)
--(axis cs:6920,0.003995995995996)
--(axis cs:6880,0.00413413413413413)
--(axis cs:6840,0.00428228228228228)
--(axis cs:6800,0.00442842842842843)
--(axis cs:6760,0.00457857857857858)
--(axis cs:6720,0.00473673673673674)
--(axis cs:6680,0.0048968968968969)
--(axis cs:6640,0.00506106106106106)
--(axis cs:6600,0.00522922922922923)
--(axis cs:6560,0.0053973973973974)
--(axis cs:6520,0.00558158158158158)
--(axis cs:6480,0.00576176176176176)
--(axis cs:6440,0.00594994994994995)
--(axis cs:6400,0.00614264264264264)
--(axis cs:6360,0.00634434434434434)
--(axis cs:6320,0.00654454454454454)
--(axis cs:6280,0.00675275275275275)
--(axis cs:6240,0.00697297297297297)
--(axis cs:6200,0.00719319319319319)
--(axis cs:6160,0.00742142142142142)
--(axis cs:6120,0.00765765765765766)
--(axis cs:6080,0.0078978978978979)
--(axis cs:6040,0.00814414414414414)
--(axis cs:6000,0.0083943943943944)
--(axis cs:5960,0.00865265265265265)
--(axis cs:5920,0.00892492492492493)
--(axis cs:5880,0.0092032032032032)
--(axis cs:5840,0.00948748748748749)
--(axis cs:5800,0.00978178178178178)
--(axis cs:5760,0.0100780780780781)
--(axis cs:5720,0.0103883883883884)
--(axis cs:5680,0.0107087087087087)
--(axis cs:5640,0.011035035035035)
--(axis cs:5600,0.0113713713713714)
--(axis cs:5560,0.0117157157157157)
--(axis cs:5520,0.0120720720720721)
--(axis cs:5480,0.0124444444444444)
--(axis cs:5440,0.0128168168168168)
--(axis cs:5400,0.0132112112112112)
--(axis cs:5360,0.0136096096096096)
--(axis cs:5320,0.0140245245245245)
--(axis cs:5280,0.0144524524524525)
--(axis cs:5240,0.0148948948948949)
--(axis cs:5200,0.0153473473473473)
--(axis cs:5160,0.0158078078078078)
--(axis cs:5120,0.0162942942942943)
--(axis cs:5080,0.0167987987987988)
--(axis cs:5040,0.0173133133133133)
--(axis cs:5000,0.0178378378378378)
--(axis cs:4960,0.0183843843843844)
--(axis cs:4920,0.0189429429429429)
--(axis cs:4880,0.0195195195195195)
--(axis cs:4840,0.0201021021021021)
--(axis cs:4800,0.0207087087087087)
--(axis cs:4760,0.0213373373373373)
--(axis cs:4720,0.02196996996997)
--(axis cs:4680,0.0226246246246246)
--(axis cs:4640,0.0233213213213213)
--(axis cs:4600,0.024048048048048)
--(axis cs:4560,0.0247947947947948)
--(axis cs:4520,0.0255620620620621)
--(axis cs:4480,0.0263648648648649)
--(axis cs:4440,0.0271871871871872)
--(axis cs:4400,0.028036036036036)
--(axis cs:4360,0.0289369369369369)
--(axis cs:4320,0.0298478478478478)
--(axis cs:4280,0.0308088088088088)
--(axis cs:4240,0.0318023023023023)
--(axis cs:4200,0.0328328328328328)
--(axis cs:4160,0.0338758758758759)
--(axis cs:4120,0.0349614614614615)
--(axis cs:4080,0.0360720720720721)
--(axis cs:4040,0.0371816816816817)
--(axis cs:4000,0.0382987987987988)
--(axis cs:3960,0.0394294294294294)
--(axis cs:3920,0.0405465465465465)
--(axis cs:3880,0.0416876876876877)
--(axis cs:3840,0.0427887887887888)
--(axis cs:3800,0.0439079079079079)
--(axis cs:3760,0.0450155155155155)
--(axis cs:3720,0.0461301301301301)
--(axis cs:3680,0.0472572572572573)
--(axis cs:3640,0.0484149149149149)
--(axis cs:3600,0.0495835835835836)
--(axis cs:3560,0.0507587587587588)
--(axis cs:3520,0.0520125125125125)
--(axis cs:3480,0.0532912912912913)
--(axis cs:3440,0.0546506506506507)
--(axis cs:3400,0.056028028028028)
--(axis cs:3360,0.057463963963964)
--(axis cs:3320,0.058958958958959)
--(axis cs:3280,0.060492992992993)
--(axis cs:3240,0.0620800800800801)
--(axis cs:3200,0.0637562562562562)
--(axis cs:3160,0.0654654654654655)
--(axis cs:3120,0.0672592592592593)
--(axis cs:3080,0.0691096096096096)
--(axis cs:3040,0.070976976976977)
--(axis cs:3000,0.0729329329329329)
--(axis cs:2960,0.0749374374374374)
--(axis cs:2920,0.0769794794794795)
--(axis cs:2880,0.0790890890890891)
--(axis cs:2840,0.0812392392392392)
--(axis cs:2800,0.0834574574574575)
--(axis cs:2760,0.0855880880880881)
--(axis cs:2720,0.0876401401401401)
--(axis cs:2680,0.0893893893893894)
--(axis cs:2640,0.0909794794794795)
--(axis cs:2600,0.0923368368368368)
--(axis cs:2560,0.0934984984984985)
--(axis cs:2520,0.0945985985985986)
--(axis cs:2480,0.0958038038038038)
--(axis cs:2440,0.0972712712712713)
--(axis cs:2400,0.0988113113113113)
--(axis cs:2360,0.100406406406406)
--(axis cs:2320,0.10211011011011)
--(axis cs:2280,0.103885885885886)
--(axis cs:2240,0.105825825825826)
--(axis cs:2200,0.107905905905906)
--(axis cs:2160,0.110198198198198)
--(axis cs:2120,0.1125995995996)
--(axis cs:2080,0.115187187187187)
--(axis cs:2040,0.11791991991992)
--(axis cs:2000,0.120848848848849)
--(axis cs:1960,0.123942942942943)
--(axis cs:1920,0.12705955955956)
--(axis cs:1880,0.130439439439439)
--(axis cs:1840,0.133915915915916)
--(axis cs:1800,0.137449449449449)
--(axis cs:1760,0.140904904904905)
--(axis cs:1720,0.144814314314314)
--(axis cs:1680,0.14895045045045)
--(axis cs:1640,0.153033033033033)
--(axis cs:1600,0.157071071071071)
--(axis cs:1560,0.16121971971972)
--(axis cs:1520,0.165167167167167)
--(axis cs:1480,0.170461461461461)
--(axis cs:1440,0.175413413413413)
--(axis cs:1400,0.179877877877878)
--(axis cs:1360,0.18382982982983)
--(axis cs:1320,0.187974474474474)
--(axis cs:1280,0.192346346346346)
--(axis cs:1240,0.198325325325325)
--(axis cs:1200,0.204174174174174)
--(axis cs:1160,0.209893893893894)
--(axis cs:1120,0.214665165165165)
--(axis cs:1080,0.219051051051051)
--(axis cs:1040,0.224362862862863)
--(axis cs:1000,0.230628628628629)
--(axis cs:960,0.237960960960961)
--(axis cs:920,0.246408408408408)
--(axis cs:880,0.254986986986987)
--(axis cs:840,0.25753953953954)
--(axis cs:800,0.261367367367367)
--(axis cs:760,0.266823323323323)
--(axis cs:720,0.273497997997998)
--(axis cs:680,0.281857857857858)
--(axis cs:640,0.291658658658659)
--(axis cs:600,0.303005505505505)
--(axis cs:560,0.315797797797798)
--(axis cs:520,0.329896396396396)
--(axis cs:480,0.337741741741742)
--(axis cs:440,0.339831831831832)
--(axis cs:400,0.34414014014014)
--(axis cs:360,0.350669169169169)
--(axis cs:320,0.359221721721722)
--(axis cs:280,0.370066566566567)
--(axis cs:240,0.382975475475476)
--(axis cs:200,0.398251251251251)
--(axis cs:160,0.4156996996997)
--(axis cs:120,0.435104104104104)
--(axis cs:80,0.45702952952953)
--(axis cs:40,0.481048548548549)
--(axis cs:0,0.507306306306306)
--cycle;

\path [draw=greenEm, fill=greenEm, opacity=0.2]
(axis cs:0,0.520843143143143)
--(axis cs:0,0.478962962962963)
--(axis cs:40,0.455264964964965)
--(axis cs:80,0.432928228228228)
--(axis cs:120,0.413115615615616)
--(axis cs:160,0.394886836836837)
--(axis cs:200,0.378235985985986)
--(axis cs:240,0.36423973973974)
--(axis cs:280,0.352095945945946)
--(axis cs:320,0.341723573573574)
--(axis cs:360,0.333294994994995)
--(axis cs:400,0.326722672672673)
--(axis cs:440,0.322353503503504)
--(axis cs:480,0.320476026026026)
--(axis cs:520,0.312534234234234)
--(axis cs:560,0.298700650650651)
--(axis cs:600,0.286476076076076)
--(axis cs:640,0.275943943943944)
--(axis cs:680,0.26643028028028)
--(axis cs:720,0.258268168168168)
--(axis cs:760,0.251517417417417)
--(axis cs:800,0.246378328328328)
--(axis cs:840,0.242814814814815)
--(axis cs:880,0.239985735735736)
--(axis cs:920,0.231707257257257)
--(axis cs:960,0.223735585585586)
--(axis cs:1000,0.216694544544545)
--(axis cs:1040,0.210630580580581)
--(axis cs:1080,0.205557507507508)
--(axis cs:1120,0.201513363363363)
--(axis cs:1160,0.196848498498499)
--(axis cs:1200,0.191144694694695)
--(axis cs:1240,0.185565365365365)
--(axis cs:1280,0.179885735735736)
--(axis cs:1320,0.175613613613614)
--(axis cs:1360,0.171747297297297)
--(axis cs:1400,0.168207807807808)
--(axis cs:1440,0.163864564564565)
--(axis cs:1480,0.158860760760761)
--(axis cs:1520,0.153759259259259)
--(axis cs:1560,0.149955855855856)
--(axis cs:1600,0.146167917917918)
--(axis cs:1640,0.142385985985986)
--(axis cs:1680,0.138582532532533)
--(axis cs:1720,0.134742692692693)
--(axis cs:1760,0.131103053053053)
--(axis cs:1800,0.127947897897898)
--(axis cs:1840,0.124484384384384)
--(axis cs:1880,0.121305255255255)
--(axis cs:1920,0.118316166166166)
--(axis cs:1960,0.115511511511512)
--(axis cs:2000,0.112690640640641)
--(axis cs:2040,0.109975775775776)
--(axis cs:2080,0.107479429429429)
--(axis cs:2120,0.105105105105105)
--(axis cs:2160,0.102878678678679)
--(axis cs:2200,0.100768668668669)
--(axis cs:2240,0.0988067067067067)
--(axis cs:2280,0.0969748248248248)
--(axis cs:2320,0.0953092592592593)
--(axis cs:2360,0.0936515015015015)
--(axis cs:2400,0.0921780780780781)
--(axis cs:2440,0.0906924924924925)
--(axis cs:2480,0.0893733233233233)
--(axis cs:2520,0.0882377877877878)
--(axis cs:2560,0.087225025025025)
--(axis cs:2600,0.086142042042042)
--(axis cs:2640,0.0848788788788789)
--(axis cs:2680,0.0833872872872873)
--(axis cs:2720,0.0816954454454454)
--(axis cs:2760,0.0796774774774775)
--(axis cs:2800,0.0776936936936937)
--(axis cs:2840,0.0756095595595596)
--(axis cs:2880,0.0735654654654655)
--(axis cs:2920,0.0715893893893894)
--(axis cs:2960,0.0696696696696697)
--(axis cs:3000,0.0677457457457457)
--(axis cs:3040,0.0658797797797798)
--(axis cs:3080,0.0640880880880881)
--(axis cs:3120,0.0624243243243243)
--(axis cs:3160,0.0607207207207207)
--(axis cs:3200,0.059117017017017)
--(axis cs:3240,0.0574994494494494)
--(axis cs:3280,0.05601996996997)
--(axis cs:3320,0.0546086086086086)
--(axis cs:3360,0.0532111611611612)
--(axis cs:3400,0.0518938438438438)
--(axis cs:3440,0.0505905905905906)
--(axis cs:3480,0.0493593593593594)
--(axis cs:3520,0.0481981481481481)
--(axis cs:3560,0.0470269269269269)
--(axis cs:3600,0.0459537537537538)
--(axis cs:3640,0.0448267767767768)
--(axis cs:3680,0.0437415915915916)
--(axis cs:3720,0.0426786786786787)
--(axis cs:3760,0.0416075075075075)
--(axis cs:3800,0.0405845845845846)
--(axis cs:3840,0.0395694694694695)
--(axis cs:3880,0.0384784284284284)
--(axis cs:3920,0.0374434434434434)
--(axis cs:3960,0.0364044044044044)
--(axis cs:4000,0.0353392392392392)
--(axis cs:4040,0.0342562562562563)
--(axis cs:4080,0.0332151151151151)
--(axis cs:4120,0.0321680680680681)
--(axis cs:4160,0.0311531531531532)
--(axis cs:4200,0.0301701701701702)
--(axis cs:4240,0.0292151651651652)
--(axis cs:4280,0.0283142142142142)
--(axis cs:4320,0.0274074074074074)
--(axis cs:4360,0.0265705705705706)
--(axis cs:4400,0.0257297297297297)
--(axis cs:4440,0.024966966966967)
--(axis cs:4480,0.0241701701701702)
--(axis cs:4520,0.0234534534534535)
--(axis cs:4560,0.0227267267267267)
--(axis cs:4600,0.022068018018018)
--(axis cs:4640,0.0213913913913914)
--(axis cs:4680,0.0207647147147147)
--(axis cs:4720,0.0201400900900901)
--(axis cs:4760,0.0195495495495496)
--(axis cs:4800,0.0189809309309309)
--(axis cs:4840,0.0184223223223223)
--(axis cs:4880,0.0178778278278278)
--(axis cs:4920,0.0173613613613614)
--(axis cs:4960,0.0168428428428428)
--(axis cs:5000,0.0163303303303303)
--(axis cs:5040,0.0158477977977978)
--(axis cs:5080,0.0153573573573574)
--(axis cs:5120,0.0149129129129129)
--(axis cs:5160,0.0144584584584585)
--(axis cs:5200,0.01403003003003)
--(axis cs:5240,0.0136116116116116)
--(axis cs:5280,0.0131931431431431)
--(axis cs:5320,0.0128108108108108)
--(axis cs:5360,0.0124303803803804)
--(axis cs:5400,0.012054004004004)
--(axis cs:5440,0.0117077077077077)
--(axis cs:5480,0.0113613613613614)
--(axis cs:5520,0.011031031031031)
--(axis cs:5560,0.0106906906906907)
--(axis cs:5600,0.0103803303303303)
--(axis cs:5640,0.0100540540540541)
--(axis cs:5680,0.00975775775775776)
--(axis cs:5720,0.00947147147147147)
--(axis cs:5760,0.00918113113113113)
--(axis cs:5800,0.00891091091091091)
--(axis cs:5840,0.00865065065065065)
--(axis cs:5880,0.00837637637637638)
--(axis cs:5920,0.00812812812812813)
--(axis cs:5960,0.00788588588588589)
--(axis cs:6000,0.00763363363363363)
--(axis cs:6040,0.00740740740740741)
--(axis cs:6080,0.00717717717717718)
--(axis cs:6120,0.00696296296296296)
--(axis cs:6160,0.00674469469469469)
--(axis cs:6200,0.00653448448448448)
--(axis cs:6240,0.00633228228228228)
--(axis cs:6280,0.00613413413413413)
--(axis cs:6320,0.00594194194194194)
--(axis cs:6360,0.0057537037037037)
--(axis cs:6400,0.00557157157157157)
--(axis cs:6440,0.0053973973973974)
--(axis cs:6480,0.00521921921921922)
--(axis cs:6520,0.00505305305305305)
--(axis cs:6560,0.00488688688688689)
--(axis cs:6600,0.00472672672672673)
--(axis cs:6640,0.00456456456456456)
--(axis cs:6680,0.00441041041041041)
--(axis cs:6720,0.00427227227227227)
--(axis cs:6760,0.00412412412412412)
--(axis cs:6800,0.00398398398398398)
--(axis cs:6840,0.00384984984984985)
--(axis cs:6880,0.00371371371371371)
--(axis cs:6920,0.00358558558558559)
--(axis cs:6960,0.00346146146146146)
--(axis cs:7000,0.00333533533533534)
--(axis cs:7040,0.00321721721721722)
--(axis cs:7080,0.00310505505505505)
--(axis cs:7120,0.00298698698698699)
--(axis cs:7160,0.00287887887887888)
--(axis cs:7200,0.00277277277277277)
--(axis cs:7240,0.00266666666666667)
--(axis cs:7280,0.00256456456456456)
--(axis cs:7320,0.00246646646646647)
--(axis cs:7360,0.00237237237237237)
--(axis cs:7400,0.00227822822822823)
--(axis cs:7440,0.00218618618618619)
--(axis cs:7480,0.00209404404404404)
--(axis cs:7520,0.00200800800800801)
--(axis cs:7560,0.00192192192192192)
--(axis cs:7600,0.00183783783783784)
--(axis cs:7640,0.00175575575575576)
--(axis cs:7680,0.00167967967967968)
--(axis cs:7720,0.0016036036036036)
--(axis cs:7760,0.00152752752752753)
--(axis cs:7800,0.00145345345345345)
--(axis cs:7840,0.00138338338338338)
--(axis cs:7880,0.00131531531531532)
--(axis cs:7920,0.00124524524524525)
--(axis cs:7960,0.00117917917917918)
--(axis cs:8000,0.00111711711711712)
--(axis cs:8040,0.00105705705705706)
--(axis cs:8080,0.000996996996996997)
--(axis cs:8120,0.000938938938938939)
--(axis cs:8160,0.000880880880880881)
--(axis cs:8200,0.000824824824824825)
--(axis cs:8240,0.000770770770770771)
--(axis cs:8280,0.000714714714714715)
--(axis cs:8320,0.000658658658658659)
--(axis cs:8360,0.000604604604604605)
--(axis cs:8400,0.000550550550550551)
--(axis cs:8440,0.000498498498498498)
--(axis cs:8480,0.000448448448448448)
--(axis cs:8520,0.000402402402402402)
--(axis cs:8560,0.000356356356356356)
--(axis cs:8600,0.000312312312312312)
--(axis cs:8640,0.00027027027027027)
--(axis cs:8680,0.00023023023023023)
--(axis cs:8720,0.00019019019019019)
--(axis cs:8760,0.00015015015015015)
--(axis cs:8800,0.000112112112112112)
--(axis cs:8840,7.40740740740741e-05)
--(axis cs:8880,3.6036036036036e-05)
--(axis cs:8920,0)
--(axis cs:8960,0)
--(axis cs:9000,0)
--(axis cs:9040,0)
--(axis cs:9080,0)
--(axis cs:9080,0)
--(axis cs:9080,0)
--(axis cs:9040,1.2012012012012e-05)
--(axis cs:9000,5.2052052052052e-05)
--(axis cs:8960,9.20920920920921e-05)
--(axis cs:8920,0.000132132132132132)
--(axis cs:8880,0.000174224224224224)
--(axis cs:8840,0.000216216216216216)
--(axis cs:8800,0.00026026026026026)
--(axis cs:8760,0.000302302302302302)
--(axis cs:8720,0.000348348348348348)
--(axis cs:8680,0.000396396396396396)
--(axis cs:8640,0.000442442442442442)
--(axis cs:8600,0.000492492492492493)
--(axis cs:8560,0.000546546546546547)
--(axis cs:8520,0.000600600600600601)
--(axis cs:8480,0.000658658658658659)
--(axis cs:8440,0.000718718718718719)
--(axis cs:8400,0.000780780780780781)
--(axis cs:8360,0.000840840840840841)
--(axis cs:8320,0.000900900900900901)
--(axis cs:8280,0.000958958958958959)
--(axis cs:8240,0.00101901901901902)
--(axis cs:8200,0.00107907907907908)
--(axis cs:8160,0.00114314314314314)
--(axis cs:8120,0.00120720720720721)
--(axis cs:8080,0.00127327327327327)
--(axis cs:8040,0.00134334334334334)
--(axis cs:8000,0.00141141141141141)
--(axis cs:7960,0.00148148148148148)
--(axis cs:7920,0.00155955955955956)
--(axis cs:7880,0.00163563563563564)
--(axis cs:7840,0.00171171171171171)
--(axis cs:7800,0.00179179179179179)
--(axis cs:7760,0.00187187187187187)
--(axis cs:7720,0.00195795795795796)
--(axis cs:7680,0.00204204204204204)
--(axis cs:7640,0.00213413413413413)
--(axis cs:7600,0.00222422422422422)
--(axis cs:7560,0.00232032032032032)
--(axis cs:7520,0.00241641641641642)
--(axis cs:7480,0.00251651651651652)
--(axis cs:7440,0.00261461461461461)
--(axis cs:7400,0.00272272272272272)
--(axis cs:7360,0.00282682682682683)
--(axis cs:7320,0.00293693693693694)
--(axis cs:7280,0.00304904904904905)
--(axis cs:7240,0.00316716716716717)
--(axis cs:7200,0.00328528528528529)
--(axis cs:7160,0.0034034034034034)
--(axis cs:7120,0.00352952952952953)
--(axis cs:7080,0.00365965965965966)
--(axis cs:7040,0.00378978978978979)
--(axis cs:7000,0.00392392392392392)
--(axis cs:6960,0.00405805805805806)
--(axis cs:6920,0.00420620620620621)
--(axis cs:6880,0.0043504004004004)
--(axis cs:6840,0.00450255255255255)
--(axis cs:6800,0.00465865865865866)
--(axis cs:6760,0.00481881881881882)
--(axis cs:6720,0.00497297297297297)
--(axis cs:6680,0.00514319319319319)
--(axis cs:6640,0.00531731731731732)
--(axis cs:6600,0.00549149149149149)
--(axis cs:6560,0.00567167167167167)
--(axis cs:6520,0.00585185185185185)
--(axis cs:6480,0.00604604604604605)
--(axis cs:6440,0.00624429429429429)
--(axis cs:6400,0.00643848848848849)
--(axis cs:6360,0.00665065065065065)
--(axis cs:6320,0.00686686686686687)
--(axis cs:6280,0.00708108108108108)
--(axis cs:6240,0.00730335335335335)
--(axis cs:6200,0.00752952952952953)
--(axis cs:6160,0.00777177177177177)
--(axis cs:6120,0.00801806806806807)
--(axis cs:6080,0.00826831831831832)
--(axis cs:6040,0.00852457457457457)
--(axis cs:6000,0.00878883883883884)
--(axis cs:5960,0.00906906906906907)
--(axis cs:5920,0.00932732732732733)
--(axis cs:5880,0.00962767767767768)
--(axis cs:5840,0.00991991991991992)
--(axis cs:5800,0.0102282282282282)
--(axis cs:5760,0.0105345345345345)
--(axis cs:5720,0.0108588588588589)
--(axis cs:5680,0.0111952452452452)
--(axis cs:5640,0.0115335335335335)
--(axis cs:5600,0.0118818818818819)
--(axis cs:5560,0.0122322322322322)
--(axis cs:5520,0.0125865865865866)
--(axis cs:5480,0.012978978978979)
--(axis cs:5440,0.0133753753753754)
--(axis cs:5400,0.0137817817817818)
--(axis cs:5360,0.0142162162162162)
--(axis cs:5320,0.0146426926926927)
--(axis cs:5280,0.0150811311311311)
--(axis cs:5240,0.0155275275275275)
--(axis cs:5200,0.015985985985986)
--(axis cs:5160,0.0164885385385385)
--(axis cs:5120,0.016998998998999)
--(axis cs:5080,0.0175256256256256)
--(axis cs:5040,0.0180580580580581)
--(axis cs:5000,0.0185925925925926)
--(axis cs:4960,0.0191651651651652)
--(axis cs:4920,0.0197357357357357)
--(axis cs:4880,0.0203383383383383)
--(axis cs:4840,0.0209429429429429)
--(axis cs:4800,0.0215715715715716)
--(axis cs:4760,0.0221922922922923)
--(axis cs:4720,0.0228748748748749)
--(axis cs:4680,0.0235516016016016)
--(axis cs:4640,0.0242862862862863)
--(axis cs:4600,0.0250590590590591)
--(axis cs:4560,0.0258198198198198)
--(axis cs:4520,0.0266207207207207)
--(axis cs:4480,0.0274855355355355)
--(axis cs:4440,0.0283383383383383)
--(axis cs:4400,0.0292172172172172)
--(axis cs:4360,0.0301241241241241)
--(axis cs:4320,0.0310991491491491)
--(axis cs:4280,0.0320980980980981)
--(axis cs:4240,0.0331512012012012)
--(axis cs:4200,0.0341582082082082)
--(axis cs:4160,0.0352513013013013)
--(axis cs:4120,0.0363803803803804)
--(axis cs:4080,0.0375055555555556)
--(axis cs:4040,0.0386527027027027)
--(axis cs:4000,0.0398219219219219)
--(axis cs:3960,0.040926976976977)
--(axis cs:3920,0.0421341841841842)
--(axis cs:3880,0.0432992992992993)
--(axis cs:3840,0.0444525525525526)
--(axis cs:3800,0.0455856356356356)
--(axis cs:3760,0.0467509009009009)
--(axis cs:3720,0.0478798798798799)
--(axis cs:3680,0.0490110610610611)
--(axis cs:3640,0.0502142142142142)
--(axis cs:3600,0.0514354854854855)
--(axis cs:3560,0.0526907407407407)
--(axis cs:3520,0.0540021021021021)
--(axis cs:3480,0.0553213713713714)
--(axis cs:3440,0.0566907907907908)
--(axis cs:3400,0.0581083083083083)
--(axis cs:3360,0.0596016016016016)
--(axis cs:3320,0.0611471971971972)
--(axis cs:3280,0.0627268268268268)
--(axis cs:3240,0.0643444444444444)
--(axis cs:3200,0.0660461461461462)
--(axis cs:3160,0.0678318318318318)
--(axis cs:3120,0.0696376376376376)
--(axis cs:3080,0.0714996496496496)
--(axis cs:3040,0.0734875375375375)
--(axis cs:3000,0.0754537037037037)
--(axis cs:2960,0.0775415915915916)
--(axis cs:2920,0.0797038038038038)
--(axis cs:2880,0.081875975975976)
--(axis cs:2840,0.0840580580580581)
--(axis cs:2800,0.0862522522522522)
--(axis cs:2760,0.0885365365365365)
--(axis cs:2720,0.0906108108108108)
--(axis cs:2680,0.0924865365365365)
--(axis cs:2640,0.0940681181181181)
--(axis cs:2600,0.0955277777777778)
--(axis cs:2560,0.0966567567567568)
--(axis cs:2520,0.0977479479479479)
--(axis cs:2480,0.0989109109109109)
--(axis cs:2440,0.100448448448448)
--(axis cs:2400,0.102056106106106)
--(axis cs:2360,0.10370975975976)
--(axis cs:2320,0.105485485485485)
--(axis cs:2280,0.107353403403403)
--(axis cs:2240,0.109377477477477)
--(axis cs:2200,0.111535885885886)
--(axis cs:2160,0.113906006006006)
--(axis cs:2120,0.116474574574575)
--(axis cs:2080,0.119165315315315)
--(axis cs:2040,0.12207017017017)
--(axis cs:2000,0.125081181181181)
--(axis cs:1960,0.128206306306306)
--(axis cs:1920,0.13160970970971)
--(axis cs:1880,0.135111361361361)
--(axis cs:1840,0.138606956956957)
--(axis cs:1800,0.142454854854855)
--(axis cs:1760,0.146054304304304)
--(axis cs:1720,0.150034134134134)
--(axis cs:1680,0.154466466466466)
--(axis cs:1640,0.158362412412412)
--(axis cs:1600,0.162438488488488)
--(axis cs:1560,0.166915215215215)
--(axis cs:1520,0.170970970970971)
--(axis cs:1480,0.176346596596597)
--(axis cs:1440,0.18147952952953)
--(axis cs:1400,0.185885985985986)
--(axis cs:1360,0.190072172172172)
--(axis cs:1320,0.194280930930931)
--(axis cs:1280,0.198694944944945)
--(axis cs:1240,0.204686736736737)
--(axis cs:1200,0.210622772772773)
--(axis cs:1160,0.216500900900901)
--(axis cs:1120,0.221191291291291)
--(axis cs:1080,0.225746096096096)
--(axis cs:1040,0.231327427427427)
--(axis cs:1000,0.237537637637638)
--(axis cs:960,0.244966966966967)
--(axis cs:920,0.253477627627628)
--(axis cs:880,0.262463013013013)
--(axis cs:840,0.264841191191191)
--(axis cs:800,0.268771421421421)
--(axis cs:760,0.27419024024024)
--(axis cs:720,0.281127827827828)
--(axis cs:680,0.289691791791792)
--(axis cs:640,0.299503753753754)
--(axis cs:600,0.310809359359359)
--(axis cs:560,0.323831831831832)
--(axis cs:520,0.338205505505505)
--(axis cs:480,0.346028328328328)
--(axis cs:440,0.348114614614615)
--(axis cs:400,0.352482882882883)
--(axis cs:360,0.359103203203203)
--(axis cs:320,0.367842442442442)
--(axis cs:280,0.378584984984985)
--(axis cs:240,0.392034134134134)
--(axis cs:200,0.407473573573574)
--(axis cs:160,0.425565765765766)
--(axis cs:120,0.446014064064064)
--(axis cs:80,0.468858908908909)
--(axis cs:40,0.49351981981982)
--(axis cs:0,0.520843143143143)
--cycle;

\addplot [semithick, blackEm]
table {%
0 0.499753713607788
80 0.499556541442871
120 0.499288320541382
200 0.499080061912537
240 0.498628616333008
280 0.497921943664551
360 0.497719764709473
400 0.497431397438049
480 0.497228264808655
520 0.496931910514832
600 0.495428442955017
640 0.493503570556641
680 0.492364406585693
720 0.492002964019775
800 0.491796731948853
840 0.491551518440247
920 0.491305351257324
1000 0.490179181098938
1080 0.489980936050415
1120 0.489700675010681
1200 0.489493489265442
1240 0.489168167114258
1280 0.488409399986267
1320 0.487467527389526
1360 0.485592603683472
1400 0.484586596488953
1440 0.483060121536255
1480 0.478678703308105
1520 0.47509503364563
1560 0.472277283668518
1600 0.470295310020447
1640 0.469089031219482
1680 0.468640685081482
1760 0.468438386917114
1800 0.468167185783386
1880 0.467936992645264
1920 0.46748948097229
1960 0.466841816902161
2040 0.466605663299561
2080 0.466336369514465
2160 0.466111183166504
2200 0.465825796127319
2240 0.465077042579651
2280 0.464210271835327
2320 0.462374448776245
2360 0.461236238479614
2400 0.460906863212585
2480 0.460654616355896
2520 0.460431456565857
2600 0.460150122642517
2680 0.45904803276062
2760 0.458830833435059
2800 0.458569526672363
2880 0.458337306976318
2920 0.458018064498901
2960 0.457265257835388
3000 0.45618724822998
3040 0.454437494277954
3080 0.453389406204224
3120 0.451760768890381
3160 0.447456479072571
3200 0.443844795227051
3240 0.441063046455383
3280 0.439056038856506
3320 0.437866926193237
3360 0.435877919197083
3440 0.418434381484985
3480 0.410510540008545
3520 0.403345346450806
3560 0.397058010101318
3600 0.39150857925415
3640 0.386740684509277
3680 0.382813811302185
3720 0.379673719406128
3760 0.377323389053345
3800 0.375795841217041
3840 0.375041007995605
4040 0.374319314956665
4080 0.374017953872681
4120 0.37331235408783
4160 0.373026013374329
4240 0.372758746147156
4280 0.372548580169678
4360 0.372265338897705
4400 0.371710777282715
4440 0.371003031730652
4480 0.369331359863281
4520 0.367910861968994
4560 0.367253303527832
4800 0.366177201271057
4840 0.365492463111877
4880 0.365238189697266
4920 0.365137100219727
5000 0.364750742912292
5040 0.364647626876831
5080 0.364443421363831
5120 0.363873839378357
5160 0.363118171691895
5200 0.361479520797729
5240 0.360114097595215
5280 0.359119176864624
5320 0.355452418327332
5360 0.351631641387939
5400 0.348504543304443
5440 0.34623920917511
5480 0.344677686691284
5520 0.343979954719543
5720 0.343233227729797
5760 0.342912912368774
5800 0.342276334762573
5840 0.341997027397156
5880 0.341900944709778
5960 0.341516494750977
6000 0.34141743183136
6040 0.341216206550598
6080 0.34062659740448
6120 0.339859843254089
6160 0.338234186172485
6200 0.336790800094604
6240 0.33620023727417
6440 0.335464477539062
6480 0.335093021392822
6520 0.334426403045654
6560 0.334180116653442
6640 0.333874940872192
6760 0.333358287811279
6800 0.3327476978302
6840 0.331915855407715
6880 0.330219268798828
6920 0.328909873962402
6960 0.3277667760849
7000 0.32416820526123
7040 0.320268273353577
7080 0.317156195640564
7120 0.31489086151123
7160 0.313425421714783
7200 0.312098026275635
7240 0.305696725845337
7280 0.296695709228516
7320 0.288408398628235
7360 0.280852794647217
7400 0.274245262145996
7440 0.268445491790771
7480 0.263456463813782
7520 0.259243249893188
7560 0.25580883026123
7600 0.253213167190552
7640 0.251426458358765
7680 0.25027322769165
7720 0.243769764900208
7800 0.206855893135071
7840 0.189015984535217
7880 0.171970009803772
7920 0.155787825584412
7960 0.14033830165863
8000 0.125895857810974
8040 0.112005949020386
8080 0.0989730358123779
8120 0.0867437124252319
8160 0.0753413438796997
8200 0.0647166967391968
8240 0.0549730062484741
8280 0.0459699630737305
8320 0.0378067493438721
8360 0.0304313898086548
8400 0.0238548517227173
8440 0.0180890560150146
8480 0.0130870342254639
8520 0.00890493392944336
8560 0.00553953647613525
8600 0.00294697284698486
8640 0.00117719173431396
8680 0.000202178955078125
8720 0
8760 0
};
\addlegendentry{Fusion}
\addplot [semithick, redEm]
table {%
0 0.499836802482605
40 0.474085092544556
80 0.450717687606812
120 0.429451465606689
160 0.410185217857361
200 0.392972946166992
240 0.378103137016296
280 0.365348339080811
320 0.354584574699402
360 0.346022009849548
400 0.339684724807739
440 0.335442423820496
480 0.333246231079102
520 0.324630618095398
560 0.310331344604492
600 0.298861861228943
640 0.290297269821167
680 0.283002018928528
720 0.275508522987366
760 0.269628643989563
800 0.263561487197876
840 0.258648633956909
880 0.253208160400391
920 0.251357316970825
960 0.25040340423584
1000 0.267988920211792
1040 0.292565584182739
1080 0.301608562469482
1120 0.306703686714172
1160 0.313341379165649
1200 0.307016015052795
1240 0.302321314811707
1280 0.302615642547607
1320 0.303264260292053
1360 0.303476452827454
1400 0.303438425064087
1440 0.303271293640137
1480 0.297653675079346
1520 0.291771769523621
1560 0.286809802055359
1600 0.285026073455811
1640 0.284452438354492
1680 0.283575534820557
1760 0.281207203865051
1800 0.279921889305115
1840 0.278212189674377
1960 0.272407412528992
2080 0.266144156455994
2120 0.262515544891357
2160 0.259054064750671
2200 0.25568675994873
2320 0.245932936668396
2360 0.242786765098572
2400 0.240332365036011
2440 0.243873834609985
2480 0.245807766914368
2560 0.246582627296448
2600 0.247315287590027
2640 0.246879816055298
2720 0.244966983795166
2800 0.243347406387329
2840 0.242662668228149
2880 0.242086052894592
2920 0.241076111793518
3080 0.233381390571594
3520 0.211899876594543
3600 0.208112120628357
3640 0.205844879150391
3720 0.200792789459229
3880 0.190561532974243
4280 0.165378332138062
4320 0.171479463577271
4360 0.176498532295227
4400 0.179983019828796
4440 0.183088064193726
4480 0.186434388160706
4520 0.188907861709595
4560 0.190178155899048
4640 0.19305408000946
4720 0.196438431739807
4760 0.198245286941528
4800 0.19977879524231
4960 0.198479413986206
5040 0.198027014732361
5120 0.197697639465332
5320 0.197693705558777
5400 0.197983980178833
5440 0.19826328754425
5480 0.198392391204834
5520 0.196466445922852
5840 0.180254220962524
6000 0.172273278236389
6240 0.160572528839111
6520 0.147325277328491
6600 0.143604636192322
6640 0.141849875450134
6680 0.139994978904724
6920 0.129499435424805
7000 0.126124143600464
7040 0.124078035354614
7080 0.121360301971436
7120 0.118534564971924
7200 0.112470507621765
7480 0.0899549722671509
7720 0.07016921043396
8120 0.0368307828903198
8440 0.0100059509277344
8560 4.05311584472656e-06
};
\addlegendentry{Ford-Johnson $\rho$}
\addplot [semithick, purpleEm]
table {%
0 0.499975919723511
40 0.499661684036255
80 0.49885892868042
120 0.497493505477905
160 0.495580554008484
200 0.493110179901123
240 0.490155220031738
280 0.486505508422852
320 0.482331275939941
360 0.477354288101196
400 0.471800804138184
440 0.465635657310486
480 0.45875072479248
520 0.451213240623474
560 0.44288182258606
600 0.434060096740723
640 0.424549579620361
680 0.414380311965942
720 0.403962969779968
760 0.39287281036377
800 0.381276249885559
840 0.368905901908875
880 0.35614013671875
920 0.342564582824707
960 0.328672647476196
1000 0.314447402954102
1040 0.314119100570679
1080 0.313177108764648
1120 0.311826825141907
1160 0.309904932975769
1240 0.304726719856262
1280 0.302385330200195
1320 0.299741744995117
1360 0.296637654304504
1400 0.293400406837463
1440 0.290286302566528
1480 0.286766767501831
1560 0.27946150302887
1600 0.275397419929504
1640 0.271111130714417
1680 0.267434477806091
1720 0.262898921966553
1760 0.258595585823059
1800 0.254678726196289
1840 0.250513553619385
1880 0.247273206710815
1920 0.244773745536804
1960 0.242423415184021
2000 0.240670680999756
2040 0.239249229431152
2120 0.235768795013428
2160 0.234080076217651
2200 0.232192158699036
2240 0.230088114738464
2280 0.228313326835632
2360 0.22362756729126
2400 0.221369385719299
2440 0.21868371963501
2480 0.216656684875488
2520 0.214254260063171
2560 0.212230205535889
2640 0.207545518875122
2680 0.205097079277039
2760 0.201322317123413
2800 0.199672698974609
2840 0.197709679603577
2880 0.196081042289734
2960 0.192513465881348
3000 0.190467476844788
3040 0.188668727874756
3080 0.186967968940735
3120 0.185106158256531
3160 0.183338403701782
3240 0.180063009262085
3280 0.178330302238464
3320 0.17643940448761
3400 0.172888875007629
3440 0.171353340148926
3480 0.170071125030518
3560 0.167049050331116
3640 0.163286328315735
3800 0.157597541809082
3920 0.152838826179504
3960 0.151684641838074
4000 0.150001049041748
4040 0.148564577102661
4080 0.147233247756958
4160 0.144151210784912
4200 0.142403364181519
4280 0.139782786369324
4320 0.138376355171204
4360 0.136765718460083
4400 0.135310292243958
4480 0.132579565048218
4560 0.129713773727417
4600 0.128523588180542
4720 0.124293327331543
4760 0.123020052909851
4880 0.118745803833008
4920 0.117572546005249
5080 0.112109065055847
5240 0.107180118560791
5280 0.106149196624756
5400 0.102502465248108
5520 0.0984804630279541
5560 0.0972793102264404
5640 0.0946576595306396
5680 0.0934444665908813
5760 0.0913313627243042
5840 0.0888358354568481
6000 0.0840660333633423
6040 0.0828819274902344
6080 0.0819549560546875
6120 0.0808318853378296
6160 0.0798459053039551
6200 0.0789569616317749
6240 0.0778118371963501
6560 0.0695115327835083
6600 0.0683743953704834
6880 0.0613894462585449
6920 0.0602442026138306
6960 0.0592993497848511
7000 0.0585285425186157
7280 0.0517728328704834
7440 0.0482362508773804
7520 0.0465795993804932
7560 0.0457848310470581
7680 0.0430610179901123
7720 0.0423183441162109
7760 0.0414284467697144
7840 0.0397847890853882
8040 0.0356806516647339
8160 0.0333753824234009
8240 0.0319700241088867
8360 0.0296506881713867
8480 0.0273613929748535
8560 0.0259640216827393
8760 0.0225975513458252
8920 0.0199869871139526
9080 0.0175435543060303
9160 0.0163003206253052
9480 0.0118018388748169
9720 0.00892996788024902
10080 0.00511908531188965
10160 0.00440239906311035
10400 0.00243747234344482
10600 0.00116515159606934
10720 0.0005645751953125
10840 0.000126123428344727
10920 0
12000 0
};
\addlegendentry{Rapide}
\addplot [semithick, blueEm]
table {%
0 0.49994695186615
40 0.486156225204468
80 0.472475528717041
120 0.458677649497986
160 0.444994926452637
200 0.432266235351562
240 0.420215249061584
280 0.409049987792969
320 0.398109078407288
360 0.387858867645264
400 0.378528594970703
440 0.369911909103394
480 0.361879825592041
520 0.354223251342773
560 0.347337365150452
600 0.341057062149048
640 0.335597634315491
680 0.330435395240784
720 0.326135158538818
760 0.322165131568909
800 0.318647623062134
840 0.3157057762146
880 0.313270330429077
920 0.312018990516663
960 0.311362385749817
1000 0.310188174247742
1040 0.300802826881409
1080 0.291855812072754
1120 0.283181190490723
1160 0.275449514389038
1200 0.268129110336304
1240 0.261435508728027
1280 0.255754709243774
1320 0.250275254249573
1360 0.245683670043945
1400 0.241701722145081
1440 0.238290309906006
1480 0.234988927841187
1520 0.232407450675964
1560 0.228603601455688
1680 0.217767715454102
1840 0.202918887138367
1880 0.199122071266174
1920 0.194802761077881
2000 0.187082052230835
2040 0.183398365974426
2080 0.180338382720947
2120 0.177105069160461
2200 0.171644687652588
2240 0.169151186943054
2280 0.166792750358582
2320 0.164291262626648
2400 0.15959358215332
2440 0.157522559165955
2480 0.155201196670532
2600 0.148449420928955
2680 0.143747806549072
2720 0.141542553901672
2760 0.139491558074951
2800 0.137605667114258
2840 0.135294318199158
2880 0.133262276649475
2960 0.129385352134705
3000 0.127614617347717
3080 0.123863816261292
3120 0.121733784675598
3280 0.114188194274902
3360 0.110559582710266
3400 0.108499526977539
3480 0.104744791984558
3520 0.102843880653381
3560 0.101059079170227
3680 0.0961410999298096
3760 0.0927888154983521
3800 0.0912362337112427
3840 0.0895795822143555
3880 0.0877107381820679
3960 0.0845015048980713
4120 0.0780400037765503
4320 0.0706136226654053
4360 0.0692973136901855
4440 0.066523551940918
4600 0.0613353252410889
4800 0.0556666851043701
4880 0.0537787675857544
4920 0.0529218912124634
5000 0.0509729385375977
5160 0.0474945306777954
5200 0.0467427968978882
5280 0.0450229644775391
5760 0.0354775190353394
6120 0.028666615486145
6200 0.0273613929748535
6360 0.0249048471450806
6400 0.0242983102798462
6640 0.0213263034820557
6760 0.0200279951095581
7000 0.0176666975021362
7160 0.0161501169204712
7240 0.0154443979263306
7400 0.0138719081878662
7760 0.0106476545333862
7880 0.00982987880706787
8120 0.00845146179199219
8320 0.00740838050842285
8560 0.00622022151947021
9000 0.00418615341186523
9320 0.00320720672607422
9880 0.00163161754608154
10440 0.000578522682189941
10920 0
12000 0
};
\addlegendentry{Asort $\rho$}
\addplot [semithick, marronEm]
table {%
0 0.500179171562195
40 0.474498510360718
80 0.451096057891846
120 0.429572582244873
160 0.410329341888428
200 0.393229246139526
240 0.378343343734741
280 0.365641593933105
320 0.354804754257202
360 0.346262216567993
400 0.339810848236084
440 0.335455417633057
480 0.333410382270813
520 0.325355291366577
560 0.316147089004517
600 0.307312250137329
640 0.298834800720215
680 0.290599584579468
720 0.283015966415405
760 0.275759696960449
800 0.269025087356567
840 0.262699723243713
880 0.256799817085266
920 0.251259326934814
960 0.246133089065552
1000 0.241482496261597
1040 0.237300276756287
1080 0.233478426933289
1160 0.226612567901611
1200 0.222310304641724
1320 0.2099769115448
1360 0.205932974815369
1440 0.1983482837677
1520 0.191080093383789
1600 0.184106111526489
1720 0.174293279647827
1800 0.168180227279663
1840 0.165349364280701
1880 0.16242241859436
1920 0.159689664840698
1960 0.157281279563904
2160 0.146018028259277
2360 0.13507604598999
2400 0.132988929748535
2440 0.130729675292969
2720 0.115955948829651
2800 0.111863851547241
2840 0.110274314880371
2880 0.108800768852234
3080 0.101891875267029
3320 0.0933363437652588
3360 0.091856837272644
3400 0.0905475616455078
3480 0.0875585079193115
3560 0.0847216844558716
3640 0.0817797183990479
3720 0.0787798166275024
3760 0.0775215625762939
3800 0.0770370960235596
3840 0.0761620998382568
3880 0.0748047828674316
3920 0.0742563009262085
3960 0.0731260776519775
4000 0.0718759298324585
4040 0.0713512897491455
4120 0.0689759254455566
4160 0.0684444904327393
4240 0.0660040378570557
4280 0.0654433965682983
4360 0.0629689693450928
4400 0.0623784065246582
4440 0.061055064201355
4480 0.0599169731140137
4520 0.0593433380126953
4560 0.0580099821090698
4600 0.0568528175354004
4640 0.0562182664871216
4680 0.0548378229141235
4720 0.0537357330322266
4760 0.0552202463150024
4800 0.0549780130386353
4840 0.0514734983444214
4880 0.0528699159622192
4920 0.0530070066452026
4960 0.0495184659957886
5000 0.0505075454711914
5040 0.0511170625686646
5080 0.0475245714187622
5120 0.0480260848999023
5160 0.049187183380127
5200 0.0455005168914795
5240 0.0455435514450073
5280 0.0472382307052612
5320 0.043548583984375
5360 0.0430710315704346
5400 0.0450119972229004
5440 0.041535496711731
5480 0.0406386852264404
5520 0.0429749488830566
5560 0.0395885705947876
5600 0.0381090641021729
5640 0.040630578994751
5680 0.0374895334243774
5720 0.035502552986145
5760 0.0412051677703857
5800 0.0444244146347046
5840 0.042073130607605
5880 0.037481427192688
5920 0.0334514379501343
5960 0.0317907333374023
6000 0.0365275144577026
6040 0.0411351919174194
6080 0.0395785570144653
6160 0.0307207107543945
6200 0.0283623933792114
6240 0.0318148136138916
6280 0.0375995635986328
6320 0.0370069742202759
6360 0.0327126979827881
6400 0.0280200242996216
6440 0.0250190496444702
6480 0.0270450115203857
6520 0.0338559150695801
6560 0.0342632532119751
6600 0.0302813053131104
6640 0.0253463983535767
6680 0.0216836929321289
6720 0.0215334892272949
6760 0.0273844003677368
6800 0.0337728261947632
6840 0.0368138551712036
6880 0.0369789600372314
6920 0.0349498987197876
6960 0.031802773475647
7040 0.0243263244628906
7080 0.0208739042282104
7120 0.0179409980773926
7160 0.0158978700637817
7200 0.0151952505111694
7240 0.0189529657363892
7280 0.0267407894134521
7320 0.0314054489135742
7360 0.0326457023620605
7400 0.0313112735748291
7440 0.0285085439682007
7480 0.024898886680603
7560 0.0170149803161621
7600 0.0136035680770874
7640 0.0109288692474365
7680 0.00936639308929443
7760 0.00825822353363037
7880 0.00687491893768311
8080 0.00492286682128906
8440 0.00163364410400391
8560 0.000708699226379395
8640 0.000214219093322754
8680 5.20944595336914e-05
8760 0
};
\addlegendentry{Fusion-BFS $\rho$}
\addplot [semithick, greenEm]
table {%
0 0.500065088272095
40 0.474425435066223
80 0.450974941253662
120 0.429534554481506
160 0.410301327705383
200 0.393270254135132
240 0.378260254859924
280 0.365412473678589
320 0.354614615440369
360 0.34613311290741
400 0.3397216796875
440 0.335487484931946
480 0.333317279815674
520 0.325493454933167
560 0.311358332633972
600 0.298809766769409
640 0.287592649459839
680 0.277860879898071
720 0.269652605056763
760 0.262890934944153
800 0.257575511932373
840 0.253625631332397
880 0.25117814540863
920 0.242651700973511
960 0.234297275543213
1000 0.227014064788818
1040 0.220786809921265
1080 0.215584635734558
1120 0.211362361907959
1160 0.20654559135437
1200 0.200867891311646
1280 0.189110159873962
1320 0.184814810752869
1360 0.180722713470459
1400 0.1768798828125
1440 0.172390341758728
1480 0.167473435401917
1520 0.162189245223999
1560 0.158281326293945
1600 0.15418815612793
1680 0.146308302879333
1720 0.142235279083252
1760 0.138364315032959
1840 0.131463527679443
1880 0.128015995025635
1920 0.124801754951477
1960 0.121693730354309
2000 0.118700742721558
2040 0.115806818008423
2080 0.113129138946533
2120 0.110614657402039
2160 0.108242273330688
2200 0.106003046035767
2240 0.103977918624878
2280 0.10206401348114
2320 0.100321292877197
2400 0.0970760583877563
2480 0.0941271781921387
2520 0.0929288864135742
2560 0.0918788909912109
2600 0.0907356739044189
2640 0.089415431022644
2680 0.0878618955612183
2720 0.0860660076141357
2760 0.0840550661087036
2920 0.0756216049194336
3000 0.0716096162796021
3080 0.0678057670593262
3160 0.0642242431640625
3240 0.0609109401702881
3320 0.0578118562698364
3400 0.0549489259719849
3480 0.052288293838501
3560 0.0497968196868896
3640 0.0474854707717896
3880 0.0408447980880737
4200 0.0321341753005981
4320 0.0292131900787354
4400 0.0274454355239868
4480 0.02581787109375
4640 0.0228347778320312
4760 0.0208688974380493
4880 0.0190790891647339
5040 0.0169249773025513
5200 0.0149949789047241
5320 0.0137016773223877
5520 0.0117957592010498
5680 0.0104625225067139
5880 0.0089869499206543
6080 0.00770771503448486
6280 0.00659060478210449
6560 0.00526320934295654
6840 0.00417017936706543
7120 0.00325524806976318
7440 0.00239443778991699
7800 0.00161957740783691
8200 0.000946998596191406
8800 0.000184178352355957
9040 0
9080 0
};
\addlegendentry{Corsort $\rho$}
\end{axis}

\end{tikzpicture}

